A diagrammatic calculus of fermionic quantum circuits

We introduce the fermionic ZW calculus, a string-diagrammatic language for fermionic quantum computing (FQC). After defining a fermionic circuit model, we present the basic components of the calculus, together with their interpretation, and show how the main physical gates of interest in FQC can be represented in our language. We then list our axioms, and derive some additional equations. We prove that the axioms provide a complete equational axiomatisation of the monoidal category whose objects are systems of finitely many local fermionic modes (LFMs), with maps that preserve or reverse the parity of states, and the tensor product as monoidal product. We achieve this through a procedure that rewrites any diagram in a normal form. As an example, we show how the statistics of a fermionic Mach-Zehnder interferometer can be calculated in the diagrammatic language. We conclude by giving a diagrammatic treatment of the dual-rail encoding, a standard method in optical quantum computing used to perform universal quantum computation.

==> img/a_bialgebra1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.375) to (0,1);
	\draw[edge, out=150, in=-90] (0,.375) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.375) to (.5,1);
	\node[dotdark] at (0,-.375) {};
	\node[dotdark] at (0,-.125) {};
	\node[dotwhite] at (0,.375) [label={[label distance=-2pt]below right:$z$}] {};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.5) to (0,1);
	\draw[edge, out=-165, in=180, looseness=1.5] (0,-.5) to (0,-.75);
	\draw[edge, out=-15, in=0, looseness=1.5] (0,-.5) to (0,-.75);
	\draw[edge, out=150, in=-90] (0,.375) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.375) to (.5,1);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.25) {};
	\node[dotwhite] at (0,.375) {};
	\node[dotwhite] at (0,.125) [label=right:$z$] {};
	\node[scale=1.25] at (1.75,0) {=};
	\node at (1.75,.4) {$\ref{ax4}.(c)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.375) to (0,1);
	\draw[edge, out=-165, in=180, looseness=1.5] (0,-.375) to (0,-.75);
	\draw[edge, out=-15, in=0, looseness=1.5] (0,-.375) to (0,-.75);
	\draw[edge, out=150, in=-90] (0,.375) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.375) to (.5,1);
	\node[dotdark] at (0,-.375) {};
	\node[dotdark] at (0,-.125) {};
	\node[dotwhite] at (0,.375) {};
	\node[scale=1.25] at (1.75,0) {=};
	\node at (1.75,.4) {$\ref{ax4}.(i)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,.375) to (0,1);
	\draw[edge] (-.5,.375) to (-.5,1);
	\draw[edge] (.5,.375) to (.5,1);
	\draw[edge, out=-90, in=-90, looseness=1.5] (-.5,-.375) to (.5,-.375);
	\draw[edge, out=120, in=-120] (-.5,-.375) to (-.5,.375);
	\draw[edge, out=60, in=-60] (.5,-.375) to (.5,.375);
	\draw[edge] (-.5,-.375) to (.5,.375);
	\draw[edge, out=75, in=-150] (-.5,-.375) to (0,.375);
	\draw[edge] (.5,-.375) to (-.5,.375);
	\draw[edge, out=105, in=-30] (.5,-.375) to (0,.375);
	\node[dotwhite] at (-.5,-.375) {};
	\node[dotwhite] at (.5,-.375) {};
	\node[dotdark] at (0,.375) {};
	\node[dotdark] at (0,.625) {};
	\node[dotdark] at (-.5,.375) {};
	\node[dotdark] at (-.5,.625) {};
	\node[dotdark] at (.5,.375) {};
	\node[dotdark] at (.5,.625) {};
	\node[scale=1.25] at (1.375,-1) {;};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/a_bialgebra2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=180] (-.5,-.375) to (0,-.75);
	\draw[edge, out=-90, in=0] (.5,-.375) to (0,-.75);
	\draw[edge] (-.5,.375) to (-.5,1);
	\draw[edge] (.5,.375) to (.5,1);
	\draw[edge] (0,0) to (0,1);
	\draw[edge, out=150, in=-150] (-.5,-.375) to (-.5,.375);
	\draw[edge, out=30, in=-30] (-.5,-.375) to (-.5,.375);
	\draw[edge, out=30, in=-30] (.5,-.375) to (.5,.375);
	\draw[edge, out=150, in=-150] (.5,-.375) to (.5,.375);
	\draw[edge, out=150, in=-150] (0,-.75) to (0,.0);
	\draw[edge, out=30, in=-30] (0,-.75) to (0,.0);
	\draw[edge, out=-15, in=-165] (-.5,-.375) to (.5,-.375);
	\node[dotwhite] at (-.5,-.375) {};
	\node[dotwhite] at (0,-.75) {};
	\node[dotwhite] at (.5,-.375) {};
	\node[dotdark] at (-.5,.375) {};
	\node[dotdark] at (-.5,.625) {};
	\node[dotdark] at (0,.25) {};
	\node[dotdark] at (0,.0) {};
	\node[dotdark] at (.5,.375) {};
	\node[dotdark] at (.5,.625) {};
	\node at (1.75,.4) {$\ref{white-derived}.(f)$};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=165] (-.5,-.375) to (-.25,-.625);
	\draw[edge, out=-90, in=15] (.5,-.375) to (.25,-.625);
	\draw[edge] (-.5,.375) to (-.5,1);
	\draw[edge] (.5,.375) to (.5,1);
	\draw[edge] (0,.125) to (0,1);
	\draw[edge, out=-15, in=-165] (-.25,-.25) to (.25,-.25);
	\node[dotdark] at (-.25,-.25) {};
	\node[dotdark] at (.25,-.25) {};
	\node[dotdark] at (-.5,-.375) {};
	\node[dotdark] at (.5,-.375) {};
	\node[dotdark] at (-.25,-.625) {};
	\node[dotdark] at (.25,-.625) {};
	\node[dotdark] at (-.5,.375) {};
	\node[dotdark] at (-.5,.625) {};
	\node[dotdark] at (0,.375) {};
	\node[dotdark] at (0,.125) {};
	\node[dotdark] at (.5,.375) {};
	\node[dotdark] at (.5,.625) {};
	\node[scale=1.25] at (1.75,0) {=};
	\node at (1.75,.4) {$\ref{ax3}.(i)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,.375) to (-.5,1);
	\draw[edge] (.5,.375) to (.5,1);
	\draw[edge] (0,.375) to (0,1);
	\node[dotdark] at (-.5,.375) {};
	\node[dotdark] at (-.5,.625) {};
	\node[dotdark] at (0,.375) {};
	\node[dotdark] at (0,.625) {};
	\node[dotdark] at (.5,.375) {};
	\node[dotdark] at (.5,.625) {};
	\node[scale=1.25] at (1.375,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/a_black-swap.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,-.25) to (-.5, .25);
	\draw[edge, out=15, in=-90] (0,-.25) to (.5, .25);
	\draw[edge, out=90, in=-90] (.5,.25) to (-.5,1);
	\draw[edge, out=90, in=-90] (-.5,.25) to (.5,1);
	\node[dotdark] at (0,-.25) {};
	\node[coverc] at (0,.625) {};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=180] (-.5,1) to (.5,0);
	\draw[edge, out=0, in=-90] (.5,0) to (.75,.25);
	\draw[edge,out=90, in=-90] (.75,.25) to (.5,.625);
	\draw[edge, out=90, in=180] (.5,.625) to (.625,.75);
	\draw[edge, out=0, in=15] (.625,.75) to (0,-.25);
	\draw[edge, out=165, in=-90] (0,-.25) to (-.5,.25);
	\draw[edge,out=90, in=-90] (-.5,.25) to (.5,1);
	\node[coverc] at (-.35,.5) {};
	\node[coverc] at (.4,.01) {};
	\node[coverc] at (.68,.36) {};
	\node[dotdark] at (0,-.25) {};
	\node at (1.75,.4) {$\ref{ax2}.(g)$};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=0, in=-90] (-.375,-.25) to (.75,.25);
	\draw[edge, out=180, in=180, looseness=1.5] (-.375,-.25) to (-.375,-.5);
	\draw[edge, out=0, in=-90] (-.375,-.5) to (-.5,1);
	\draw[edge,out=90, in=-90] (.75,.25) to (.5,.625);
	\draw[edge, out=90, in=180] (.5,.625) to (.625,.75);
	\draw[edge, out=0, in=15] (.625,.75) to (.25,0);
	\draw[edge, out=165, in=-90] (.25,0) to (-.25,.5);
	\draw[edge,out=90, in=-90] (-.25,.5) to (.5,1);
	\node[coverc] at (.66,.38) {};
	\node[coverc] at (-.16,-.24) {};
	\node[dotdark] at (.25,0) {};
	\node at (1.75,.4) {$(b)$};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,.25) to (.75,.25);
	\draw[edge] (-.5,.25) to (-.5,1);
	\draw[edge, out=15, in=180] (.25,0) to (.625,.375);
	\draw[edge, out=0, in=90] (.625,.375) to (.75,.25);
	\draw[edge, out=165, in=-90] (.25,0) to (-.25,.5);
	\draw[edge,out=90, in=-90] (-.25,.5) to (.5,1);
	\node[dotdark] at (.25,0) {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/a_bw-loop1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.75,-1.25) to (-.25,0);
	\draw[edge, out=-90, in=90] (-.75,1.25) to (-.25,0);
	\draw[edge, out=-90, in=180] (-.625,0) to (0,-.375); %% circle
	\draw[edge, out=-90, in=0] (.625,0) to (0,-.375);
	\draw[edge, out=90, in=180] (-.625,0) to (0,.375);
	\draw[edge, out=90, in=0] (.625,0) to (0,.375);
	\node[dotdark] at (-.625,0) {};
	\node[dotdark] at (.625,0) {};
	\node[dotwhite] at (0,-.375) [label=below:$\scriptstyle 1/2$] {};
	\node[dotwhite] at (0,.375) [label=above:$\scriptstyle 1/2$] {};
	\node[coverc] at (-.33,-.32) {};
	\node[scale=1.25] at (2,0) {=};
	\node at (2,.4) {$\ref{ax3}.(i)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.75,-1.25) to (-.25,0);
	\draw[edge, out=105, in=-90] (.5,-.625) to (.25,0);
	\draw[edge] (.5,-.625) to (.5,-.875);
	\draw[edge] (.5,.625) to (.5,.875);
	\draw[edge, out=-90, in=90] (-.75,1.25) to (-.25,0);
	\draw[edge, out=-105, in=90] (.5,.625) to (.25,0);
	\draw[edge, out=-90, in=180] (-.625,0) to (0,-.375); %% circle
	\draw[edge, out=-90, in=0] (.625,0) to (0,-.375);
	\draw[edge, out=90, in=180] (-.625,0) to (0,.375);
	\draw[edge, out=90, in=0] (.625,0) to (0,.375);
	\draw[edge, out=165, in=180, looseness=1.5] (.5,.875) to (.5,1.125); %% units
	\draw[edge, out=15, in=0, looseness=1.5] (.5,.875) to (.5,1.125);
	\draw[edge, out=-165, in=180, looseness=1.5] (.5,-.875) to (.5,-1.125);
	\draw[edge, out=-15, in=0, looseness=1.5] (.5,-.875) to (.5,-1.125);
	\node[dotdark] at (.5,-.625) {};
	\node[dotdark] at (.5,-.875) {};
	\node[dotdark] at (.5,.875) {};
	\node[dotdark] at (.5,.625) {};
	\node[dotdark] at (-.625,0) {};
	\node[dotdark] at (.625,0) {};
	\node[dotwhite] at (0,-.375) [label=below:$\scriptstyle 1/2$] {};
	\node[dotwhite] at (0,.375) [label=above:$\scriptstyle 1/2$] {};
	\node[coverc] at (-.33,-.32) {};
	\node[coverc] at (.33,-.32) {};
	\node[scale=1.25] at (2,0) {=};
	\node at (2,.4) {$(\ref{a_projector})$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=105, looseness=1.5] (-.75,-1) to (.5,-.625);
	\draw[edge, out=-90, in=-105, looseness=1.5] (-.75,1) to (.5,.625);
	\draw[edge] (-.75,1) to (-.75,1.25);
	\draw[edge] (-.75,-1) to (-.75,-1.25);
	\draw[edge, out=-90, in=180] (-.375,0) to (0,-.625); %% circle
	\draw[edge, out=-90, in=0] (.375,0) to (0,-.625);
	\draw[edge, out=90, in=180] (-.375,0) to (0,.625);
	\draw[edge, out=90, in=0] (.375,0) to (0,.625);
	\draw[edge] (.5,-.625) to (.5,-.875);
	\draw[edge] (.5,.625) to (.5,.875);
	\draw[edge, out=165, in=180, looseness=1.5] (.5,.875) to (.5,1.125); %% units
	\draw[edge, out=15, in=0, looseness=1.5] (.5,.875) to (.5,1.125);
	\draw[edge, out=-165, in=180, looseness=1.5] (.5,-.875) to (.5,-1.125);
	\draw[edge, out=-15, in=0, looseness=1.5] (.5,-.875) to (.5,-1.125);
	\node[dotdark] at (.5,-.625) {};
	\node[dotdark] at (.5,-.875) {};
	\node[dotdark] at (.5,.875) {};
	\node[dotdark] at (.5,.625) {};
	\node[dotdark] at (0,-.625) {};
	\node[dotdark] at (0,.625) {};
	\node[dotwhite] at (-.375,0) [label=left:$\scriptstyle 1/2$] {};
	\node[dotwhite] at (.375,0) [label=right:$\scriptstyle 1/2$] {};
	\node[coverc] at (.32,-.34) {};
	\node[coverc] at (.32,.34) {};
	\node[scale=1.25] at (2,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.75,1.25) to (-.75,.75);
	\draw[edge] (-.75,-1.25) to (-.75,-.75);
	\draw[edge, out=-90, in=180] (-.375,0) to (0,-.625); %% circle
	\draw[edge, out=-90, in=0] (.375,0) to (0,-.625);
	\draw[edge, out=90, in=180] (-.375,0) to (0,.625);
	\draw[edge, out=90, in=0] (.375,0) to (0,.625);
	\draw[edge, out=165, in=180, looseness=1.5] (-.75,-.75) to (-.75,-.5); %% units
	\draw[edge, out=15, in=0, looseness=1.5] (-.75,-.75) to (-.75,-.5);
	\draw[edge, out=-165, in=180, looseness=1.5] (-.75,.75) to (-.75,.5);
	\draw[edge, out=-15, in=0, looseness=1.5] (-.75,.75) to (-.75,.5);
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (-.75,-1) {};
	\node[dotdark] at (-.75,-.75) {};
	\node[dotdark] at (0,-.625) {};
	\node[dotdark] at (0,.625) {};
	\node[dotwhite] at (-.375,0) [label=left:$\scriptstyle 1/2\!$] {};
	\node[dotwhite] at (.375,0) [label=right:$\scriptstyle 1/2$] {};
	\node[scale=1.25] at (1.625,-1.25) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/a_bw-loop2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=90] (-.5, 1.25) to (-.25,.625);
	\draw[edge, out=-90, in=90] (-.25, .625) to (-.5,0);
	\draw[edge, out=-90, in=90] (.5, 1.25) to (.25,.625);
	\draw[edge, out=-90, in=90] (.25, .625) to (.5,0);
	\draw[edge, out=-90, in=180] (-.5,0) to (0,-.5);
	\draw[edge, out=-90, in=0] (.5,0) to (0,-.5);
	\draw[edge] (0,-.5) to (0,-1.25);
	\draw[edge, out=90, in=180] (-.5,.625) to (0,.875); %% left circle
	\draw[edge, out=-90, in=180] (-.5,.625) to (0,.375);
	\draw[edge, out=-90, in=0] (.5,.625) to (0,.375);
	\draw[edge, out=90, in=0] (.5,.625) to (0,.875);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (-.5,.625) {};
	\node[dotdark] at (.5,.625) {};
	\node[dotwhite] at (0,.875) [label={[label distance=-4pt]above:$\scriptstyle 1/2$}] {};
	\node[dotwhite] at (0,.375) [label={[label distance=-2pt]below:$\scriptstyle 1/2$}] {};
	\node[coverc] at (-.3,.42) {};
	\node[coverc] at (.3,.42) {};
	\node[scale=1.25] at (2,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=180] (-.5,1.25) to (0,.75);
	\draw[edge, out=-90, in=0] (.5,1.25) to (0,.75);
	\draw[edge] (0,.25) to (0,.75);
	\draw[edge, out=-90, in=90] (0,.25) to (.125,-.5);
	\draw[edge, out=-90, in=90] (.125,-.5) to (0,-1.25);
	\draw[edge, out=90, in=180] (-.125,-.5) to (.375,-.25); %% left circle
	\draw[edge, out=-90, in=180] (-.125,-.5) to (.375,-.75);
	\draw[edge, out=-90, in=0] (.875,-.5) to (.375,-.75);
	\draw[edge, out=90, in=0] (.875,-.5) to (.375,-.25);
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (-.125,-.5) {};
	\node[dotdark] at (.875,-.5) {};
	\node[dotwhite] at (.375,-.25) [label={[label distance=-4pt]above:$\scriptstyle 1/2$}] {};
	\node[dotwhite] at (.375,-.75) [label={[label distance=-2pt]below:$\scriptstyle 1/2$}] {};
	\node[coverc] at (.1,-.71) {};
	\node at (2,.4) {$(\ref{bw-loop})$};
	\node[scale=1.25] at (2,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=180] (-.5,1.25) to (0,.75);
	\draw[edge, out=-90, in=0] (.5,1.25) to (0,.75);
	\draw[edge] (0,0) to (0,.75);
	\draw[edge] (0,-1.25) to (0,-.75);
	\draw[edge, out=165, in=180, looseness=1.5] (0,-.75) to (0,-.5);
	\draw[edge, out=15, in=0, looseness=1.5] (0,-.75) to (0,-.5);
	\draw[edge, out=-165, in=180, looseness=1.5] (0,-.25) to (0,.0);
	\draw[edge, out=-15, in=0, looseness=1.5] (0,-.25) to (0,.0);
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,.25) {};
	\node[dotdark] at (0,0) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (0,-1) {};
	\node at (2,.4) {$\ref{ax3}.(h)$};
	\node[scale=1.25] at (2,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,.5) to (-.5,1.25);
	\draw[edge] (.5,.5) to (.5,1.25);
	\draw[edge] (0,-1.25) to (0,-.75);
	\draw[edge, out=165, in=180, looseness=1.5] (0,-.75) to (0,-.5);
	\draw[edge, out=15, in=0, looseness=1.5] (0,-.75) to (0,-.5);
	\draw[edge, out=-165, in=180, looseness=1.5] (-.5,.5) to (-.5,.25);
	\draw[edge, out=-15, in=0, looseness=1.5] (-.5,.5) to (-.5,.25);
	\draw[edge, out=-165, in=180, looseness=1.5] (.5,.5) to (.5,.25);
	\draw[edge, out=-15, in=0, looseness=1.5] (.5,.5) to (.5,.25);
	\node[dotdark] at (-.5,.75) {};
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (.5,.75) {};
	\node[dotdark] at (.5,.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (0,-1) {};
	\node[scale=1.25] at (1.625,-1.25) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/a_circle.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=180] (-.375,0) to (0,.375); %% left circle
	\draw[edge, out=-90, in=180] (-.375,0) to (0,-.375);
	\draw[edge, out=-90, in=0] (.375,0) to (0,-.375);
	\draw[edge, out=90, in=0] (.375,0) to (0,.375);
	\node[dotdark] at (0,.375) {};
	\node[dotdark] at (0,-.375) {};
	\node[dotwhite] at (-.375,0) [label={[label distance=-2pt]left:$\scriptstyle 1/2$}] {};
	\node[dotwhite] at (.375,0) [label={[label distance=-2pt]right:$\scriptstyle 1/2$}] {};
	\node[scale=1.25] at (2,0) {=};
	\node at (2,.4) {$\ref{ax3}.(f)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=180] (-.375,0) to (0,.375); %% left circle
	\draw[edge, out=-90, in=180] (-.375,0) to (0,-.375);
	\draw[edge, out=-90, in=0] (.375,0) to (0,-.375);
	\draw[edge, out=90, in=0] (.375,0) to (0,.375);
	\draw[edge] (0,.375) to (0,.875);
	\draw[edge] (0,-.375) to (0,-.875);
	\draw[edge, out=165, in=180, looseness=1.5] (0,.875) to (0,1.125);
	\draw[edge, out=15, in=0, looseness=1.5] (0,.875) to (0,1.125);
	\draw[edge, out=-165, in=180, looseness=1.5] (0,-.875) to (0,-1.125);
	\draw[edge, out=-15, in=0, looseness=1.5] (0,-.875) to (0,-1.125);
	\node[dotdark] at (0,.875) {};
	\node[dotdark] at (0,.625) {};
	\node[dotdark] at (0,.375) {};
	\node[dotdark] at (0,-.375) {};
	\node[dotdark] at (0,-.625) {};
	\node[dotdark] at (0,-.875) {};
	\node[dotwhite] at (-.375,0) [label={[label distance=-2pt]left:$\scriptstyle 1/2$}] {};
	\node[dotwhite] at (.375,0) [label={[label distance=-2pt]right:$\scriptstyle 1/2$}] {};
	\node[scale=1.25] at (2,0) {=};
	\node at (2,.4) {$\ref{ax4}.(f)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.875) to (0,.875);
	\draw[edge, out=165, in=180, looseness=1.5] (0,.875) to (0,1.125);
	\draw[edge, out=15, in=0, looseness=1.5] (0,.875) to (0,1.125);
	\draw[edge, out=-165, in=180, looseness=1.5] (0,-.875) to (0,-1.125);
	\draw[edge, out=-15, in=0, looseness=1.5] (0,-.875) to (0,-1.125);
	\node[dotdark] at (0,.875) {};
	\node[dotdark] at (0,-.875) {};
	\node[dotwhite] at (0,0) [label={right:$1$}] {};
	\node[scale=1.25] at (2,0) {=};
	\node at (2,.4) {$\ref{ax4}.(d)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.75) to (0,.75);
	\draw[edge, out=165, in=180, looseness=1.5] (0,.75) to (0,1);
	\draw[edge, out=15, in=0, looseness=1.5] (0,.75) to (0,1);
	\draw[edge, out=-165, in=180, looseness=1.5] (0,-.75) to (0,-1);
	\draw[edge, out=-15, in=0, looseness=1.5] (0,-.75) to (0,-1);
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[scale=1.25] at (1.625,-1.25) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/a_cz-commute.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,0) to (.5,0);
	\draw[edge, out=90, in=90, looseness=1.75] (-.5,-.75) to (.5,-.75);
	\draw[edge] (-.5,-1) to (-.5,-.75);
	\draw[edge] (.5,-1) to (.5,-.75);
	\node[coverc] at (-.35,-.375) {};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=90] (-.5,1) to (.375,.25);
	\draw[edge, out=-90, in=90] (.5,1) to (-.375,.25);
	\draw[edge, out=-90, in=90] (-.375,.25) to (.375,-.5);
	\draw[edge, out=-90, in=90] (.375,.25) to (-.375,-.5);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.375,-.5) to (.375,-.5);
	\draw[edge, out=90, in=90, looseness=1.75] (-.5,-.25) to (.5,-.25);
	\draw[edge] (-.5,-1) to (-.5,-.25);
	\draw[edge] (.5,-1) to (.5,-.25);
	\node[coverc] at (-.34,.12) {};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,1) to (-.5,.25);
	\draw[edge] (.5,1) to (.5,.25);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,.25) to (.5,.25);
	\draw[edge, out=90, in=90, looseness=1.75] (-.5,-.5) to (.5,-.5);
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (.5,-1) to (.5,-.5);
	\node[coverc] at (.35,-.125) {};
	\node at (1.75,.4) {$\ref{ax2}.(e)$};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,1) to (-.5,.25);
	\draw[edge] (.5,1) to (.5,.25);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,.25) to (.5,.25);
	\draw[edge, out=90, in=90, looseness=1.75] (-.5,-.5) to (.5,-.5);
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (.5,-1) to (.5,-.5);
	\node[coverc] at (-.35,-.125) {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/a_hopf1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge, out=150, in=-150] (-.5,-.5) to (-.5,.5);
	\draw[edge, out=15, in=180] (-.5,-.5) to (.25,.25);
	\draw[edge, out=-15, in=180] (-.5,.5) to (.25,-.25);
	\draw[edge, out=0, in=-0, looseness=1.5] (.25,-.25) to (.25, .25);
	\node[coverc] at (-.09,0) {};
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (-.5,-.5) {};
	\node[dotdark] at (-.5,.75) {};
	\node[dotdark] at (-.5,-.75) {};
	\node[scale=1.25] at (1.75,0) {=};
	\node at (1.75,.4) {$\ref{ax3}.(f)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge, out=150, in=-150] (-.5,-.5) to (-.5,.5);
	\draw[edge, out=30, in=180] (-.5,-.5) to (.5,.15);
	\node[coverc] at (0.07,0) {};
	\draw[edge, out=-30, in=180] (-.5,.5) to (.5,-.15);
	\draw[edge, out=0, in=-0, looseness=1.5] (.5,-.15) to (.5, .15);
	\draw[edge] (.5,.65) to (.5,.15);
	\draw[edge] (.5,-.65) to (.5,-.15);
	\draw[edge, out=165, in=180, looseness=1.5] (.5,.65) to (.5,.9);
	\draw[edge, out=15, in=0, looseness=1.5] (.5,.65) to (.5,.9);
	\draw[edge, out=-165, in=180, looseness=1.5] (.5,-.65) to (.5,-.9);
	\draw[edge, out=-15, in=0, looseness=1.5] (.5,-.65) to (.5,-.9);
	\node[dotdark] at (.5,.15) {};
	\node[dotdark] at (.5,.4) {};
	\node[dotdark] at (.5,.65) {};
	\node[dotdark] at (.5,-.15) {};
	\node[dotdark] at (.5,-.4) {};
	\node[dotdark] at (.5,-.65) {};
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (-.5,-.5) {};
	\node[dotdark] at (-.5,.75) {};
	\node[dotdark] at (-.5,-.75) {};
	\node[scale=1.25] at (1.75,0) {=};
	\node at (1.75,.4) {$\ref{ax3}.(g)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-150] (-.5,-1) to (0,-.25);
	\draw[edge, out=90, in=-30] (.5,-.65) to (0,-.25);
	\draw[edge] (0,-.25) to (0,.25);
	\draw[edge, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.25) to (.5,.65);
	\draw[edge, out=165, in=180, looseness=1.5] (.5,.65) to (.5,.9);
	\draw[edge, out=15, in=0, looseness=1.5] (.5,.65) to (.5,.9);
	\draw[edge, out=-165, in=180, looseness=1.5] (.5,-.65) to (.5,-.9);
	\draw[edge, out=-15, in=0, looseness=1.5] (.5,-.65) to (.5,-.9);
	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (0,.25) {};
	\node[dotdark] at (.5,.65) {};
	\node[dotdark] at (.5,-.65) {};
	\node[scale=1.25] at (1.75,0) {=};
	\node at (1.75,.4) {$\ref{ax3}.(h)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.25) to (0,.25);
	\draw[edge, out=-165, in=180, looseness=1.5] (0,-.25) to (0,-.5);
	\draw[edge, out=-15, in=0, looseness=1.5] (0,-.25) to (0,-.5);
	\draw[edge, out=165, in=180, looseness=1.5] (0,.25) to (0,.5);
	\draw[edge, out=15, in=0, looseness=1.5] (0,.25) to (0,.5);
	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (0,.25) {};
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge, out=-165, in=180, looseness=1.5] (-.5,.5) to (-.5,.25);
	\draw[edge, out=-15, in=0, looseness=1.5] (-.5,.5) to (-.5,.25);
	\draw[edge, out=165, in=180, looseness=1.5] (-.5,-.5) to (-.5,-.25);
	\draw[edge, out=15, in=0, looseness=1.5] (-.5,-.5) to (-.5,-.25);
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (-.5,-.5) {};
	\node[dotdark] at (-.5,.75) {};
	\node[dotdark] at (-.5,-.75) {};
	\node[scale=1.25] at (1.75,0) {=};
	\node at (1.75,.4) {$\ref{ax3}.(i)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(14,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge, out=-165, in=180, looseness=1.5] (-.5,.5) to (-.5,.25);
	\draw[edge, out=-15, in=0, looseness=1.5] (-.5,.5) to (-.5,.25);
	\draw[edge, out=165, in=180, looseness=1.5] (-.5,-.5) to (-.5,-.25);
	\draw[edge, out=15, in=0, looseness=1.5] (-.5,-.5) to (-.5,-.25);
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (-.5,-.5) {};
	\node[dotdark] at (-.5,.75) {};
	\node[dotdark] at (-.5,-.75) {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/a_leftrightcross.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=180] (0,-1) to (.5,.25);
	\draw[edge, out=-90, in=180] (0,1) to (.5,-.25);
	\draw[edge, out=0, in=0, looseness=1.5] (.5,-.25) to (.5, .25);
	\node[coverc] at (.12,0) {};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=90] (0,1) to (.25,.25);
	\draw[edge,out=-90,in=90] (.25,.25) to (-.25,-.5);
	\draw[edge,out=-90, in=-90] (-.25,-.5) to (.5,0);
	\draw[edge, out=90, in=90, looseness=1.75] (.5,0) to (0,.125);
	\draw (0,.125) to (0,-1);
	\node[coverc] at (.23,.3) {};
	\node at (1.75,.4) {$\ref{ax2}.(e)$};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=90] (0,1) to (.25,.25);
	\draw[edge,out=-90,in=90] (.25,.25) to (-.25,-.5);
	\draw[edge,out=-90, in=-90] (-.25,-.5) to (.5,0);
	\draw[edge, out=90, in=90, looseness=1.75] (.5,0) to (0,.125);
	\draw (0,.125) to (0,-1);
	\node[coverc] at (0,-.125) {};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-30] (0,-1) to (-.5,.25);
	\draw[edge, out=-90, in=30] (0,1) to (-.5,-.25);
	\draw[edge, out=-150, in=180] (-.5,-.25) to (-.5,-.625);
	\draw[edge, out=150, in=180] (-.5,.25) to (-.5,.625);
	\draw[edge, out=0, in=-90] (-.5,-.625) to (-.5,0);
	\draw[edge, out=0, in=90] (-.5,.625) to (-.5,0);
	\node[coverc] at (-.22,0) {};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(14,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=0] (0,-1) to (-.5,.25);
	\draw[edge, out=-90, in=0] (0,1) to (-.5,-.25);
	\draw[edge, out=180, in=180, looseness=1.5] (-.5,-.25) to (-.5, .25);
	\node[coverc] at (-.12,0) {};
	\node[scale=1.25] at (1.375,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/a_loop.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-150, looseness=1.25] (0,-.75) to (0,.75);
	\draw[edgeth, out=90, in=-150] (-.375,-1.25) to (0,-.75);
	\draw[edge, out=90, in=-165] (-.625,-1.25) to (0,-.75);
	\draw[edge, out=90, in=-15] (.625,-1.25) to (0,-.75);
	\draw[edge] (0,.75) to (0,1.25);
	\draw[edge, out=165, in=-165, looseness=1.75] (0,-.75) to (0,.75);
	\draw[edge, out=15, in=-15, looseness=1.75] (0,-.75) to (0,.75);
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,1) {};
	\node[dotwhite] at (0,-.75) [label=right:$\;z$] {};
	\node at (0,0.0) {$\scriptstyle n>1$};
	\node at (0,-1) {$\scriptstyle m$};
	\node[scale=1.25] at (1.75,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.375,-1.25) to (-.375,-.75);
	\node[dotth] at (-.375,-1) {};
	\node[dotth] at (-.375,-.75) {};
	\draw[edge] (0,.75) to (0,1.25);
	\draw[edge] (-.625,-1.25) to (-.625,-.75);
	\draw[edge] (.625,-1.25) to (.625,-.75);
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,1) {};
	\node[dotdark] at (-.625,-.75) {};
	\node[dotdark] at (.625,-.75) {};
	\node[dotdark] at (-.625,-1) {};
	\node[dotdark] at (.625,-1) {};
	\node at (0,-1) {$\scriptstyle m$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/a_loop2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-150, looseness=1.25] (0,-.75) to (0,.75);
	\draw[edge, out=90, in=-165] (-.625,-1.25) to (0,-.75);
	\draw[edge, out=90, in=-15] (.625,-1.25) to (0,-.75);
	\draw[edge] (0,.75) to (0,1.25);
	\draw[edge, out=165, in=-165, looseness=1.75] (0,-.75) to (0,.75);
	\draw[edge, out=15, in=-15, looseness=1.75] (0,-.75) to (0,.75);
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,1) {};
	\node[dotwhite] at (0,-.75) [label=right:$\;z$] {};
	\node at (0,0.0) {$\scriptstyle n$};
	\node[scale=1.25] at (2,0) {$=$};
	\node at (2,.4) {$\ref{prop:spider}.(b'),$};
	\node at (2,-.4) {$\ref{prop:spider}.(c')$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=105, in=-150] (-.625,-.75) to (0,.75);
	\draw[edge] (0,.75) to (0,1.25);
	\draw[edge] (-.625,-1.25) to (-.625,-.75);
	\draw[edge] (.625,-1.25) to (.625,-.75);
	\draw[edge, out=135, in=-180, looseness=1.25] (-.625,-.75) to (0,.75);
	\draw[edge, out=30, in=-90] (-.625,-.75) to (0,.75);
	\draw[edge, out=150, in=-90] (.625,-.75) to (0,.75);
	\draw[edge, out=60, in=-15] (.625,-.75) to (0,.75);
	\draw[edge, out=-30, in=-150] (-.625,-.75) to (.625,-.75);
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,1) {};
	\node[dotwhite] at (-.625,-.75) [label=left:$z$] {};
	\node[dotwhite] at (.625,-.75) {};
	\node at (-.5,0.0) {$\scriptstyle n-2$};
	\node[scale=1.25] at (2,0) {$=$};
	\node at (2,.4) {$\text{i.h.}$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,.125) to (0,1.25);
	\draw[edge] (-.625,-1.25) to (-.625,-.75);
	\draw[edge] (.625,-1.25) to (.625,-.75);
	\draw[edge, out=-30, in=-150] (-.25,-.75) to (.25,-.75);
	\draw[edge, out=105, in=-30] (.5,.25) to (0,.75);
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,.375) {};
	\node[dotdark] at (.5,.25) {};
	\node[dotdark] at (.375,.5) {};
	\node[dotdark] at (0,.125) {};
	\node[dotdark] at (-.25,-.75) {};
	\node[dotdark] at (.25,-.75) {};
	\node[dotdark] at (0,1) {};
	\node[dotdark] at (-.625,-.75) {};
	\node[dotdark] at (-.625,-1) {};
	\node[dotdark] at (.625,-.75) {};
	\node[dotdark] at (.625,-1) {};
	\node at (2,.4) {$\ref{ax3}.(f),$};
	\node at (2,-.4) {$\ref{ax3}.(i)$};
	\node at (2,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,.75) to (0,1.25);
	\draw[edge] (-.625,-1.25) to (-.625,-.75);
	\draw[edge] (.625,-1.25) to (.625,-.75);
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,1) {};
	\node[dotdark] at (-.625,-.75) {};
	\node[dotdark] at (-.625,-1) {};
	\node[dotdark] at (.625,-.75) {};
	\node[dotdark] at (.625,-1) {};
	\node[scale=1.25] at (1.625,-1.25) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/a_loop3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-150, looseness=1.25] (0,-.75) to (0,.75);
	\draw[edge] (0,.75) to (0,1.25);
	\draw[edge, out=165, in=-165, looseness=1.75] (0,-.75) to (0,.75);
	\draw[edge, out=15, in=-15, looseness=1.75] (0,-.75) to (0,.75);
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,1) {};
	\node[dotwhite] at (0,-.75) [label={[label distance=-2pt]below:$z$}] {};
	\node[scale=1.25] at (2,0) {$=$};
	\node at (2,.4) {$\ref{prop:spider}.(c')$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-150, looseness=1.25] (0,-.5) to (0,.75);
	\draw[edge, out=-165,in=90] (0,-.5) to (-.25,-.75);
	\draw[edge, out=-15,in=90] (0,-.5) to (.25,-.75);
	\draw[edge, out=-90, in=-90, looseness=1.5] (-.25,-.75) to (.25,-.75);
	\draw[edge] (0,.75) to (0,1.25);
	\draw[edge, out=165, in=-165, looseness=1.75] (0,-.5) to (0,.75);
	\draw[edge, out=15, in=-15, looseness=1.75] (0,-.5) to (0,.75);
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,1) {};
	\node[dotwhite] at (0,-.5) [label=right:$\;z$] {};
	\node[scale=1.25] at (2,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,.75) to (0,1.25);
	\draw[edge, out=-30, in=-150] (-.25,-.75) to (.25,-.75);
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (-.25,-.75) {};
	\node[dotdark] at (.25,-.75) {};
	\node[dotdark] at (0,1) {};
	\node at (2,.4) {$\ref{ax3}.(i)$};
	\node[scale=1.25] at (2,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,.75) to (0,1.25);
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,1) {};
	\node[scale=1.25] at (1.625,-1.25) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/a_loop4.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-150, looseness=1.25] (0,-.75) to (0,.75);
	\draw[edge] (0,-1.25) to (0,-.75);
	\draw[edge] (0,.75) to (0,1.25);
	\draw[edge, out=165, in=-165, looseness=1.75] (0,-.75) to (0,.75);
	\draw[edge, out=15, in=-15, looseness=1.75] (0,-.75) to (0,.75);
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,1) {};
	\node[dotwhite] at (0,-.75) [label={[label distance=-2pt]below:$z\quad$}] {};
	\node at (0,0.0) {$\scriptstyle n$};
	\node[scale=1.25] at (2,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-150, looseness=1.25] (0,-.5) to (0,.75);
	\draw[edge] (0,-1.25) to (0,-.5);
	\draw[edge] (0,.75) to (0,1.25);
	\draw[edge, out=0, in=180] (0,-.5) to (.5,-.75);
	\draw[edge, out=0, in=-90] (.5,-.75) to (1,0);
	\draw[edge, out=90, in=0] (1,0) to (0,.75);
	\draw[edge, out=165, in=-165, looseness=1.75] (0,-.5) to (0,.75);
	\draw[edge, out=15, in=-15, looseness=1.75] (0,-.5) to (0,.75);
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,1) {};
	\node[dotwhite] at (0,-.5) [label={[label distance=-2pt]below:$z\quad$}] {};
	\node at (0,.125) {$\scriptstyle n-1$};
	\node[scale=1.25] at (2,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,.75) to (0,1.25);
	\draw[edge] (0,-1.25) to (0,-.75);
	\draw[edge, out=105, in=-30] (.5,.25) to (0,.75);
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (.5,.25) {};
	\node[dotdark] at (.375,.5) {};
	\node[dotdark] at (0,1) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (0,-1) {};
	\node[scale=1.25] at (1.625,-1.25) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/a_minusone.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=180] (0,-1.25) to (.5,.25);
	\draw[edge, out=-90, in=180] (0,1.25) to (.5,-.25);
	\draw[edge, out=0, in=0, looseness=1.5] (.5,-.25) to (.5, .25);
	\node[coverc] at (.12,0) {};
	\node[scale=1.25] at (2,0) {=};
	\node at (2,.4) {$\ref{ax3}.(f)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1.25) to (0,-.75);
	\draw[edge] (0,.75) to (0,1.25);
	\draw[edge, out=15, in=180] (0,-.75) to (.75,.25);
	\draw[edge, out=-15, in=180] (0,.75) to (.75,-.25);
	\draw[edge, out=0, in=-0, looseness=1.5] (.75,-.25) to (.75, .25);
	\draw[edge, out=-165, in=75] (0,.75) to (-.5,.375);
	\draw[edge, out=165, in=-75] (0,-.75) to (-.5,-.375);
	\draw[edge, out=-165, in=180, looseness=1.5] (-.5,.375) to (-.5,.125);
	\draw[edge, out=-15, in=0, looseness=1.5] (-.5,.375) to (-.5,.125);
	\draw[edge, out=165, in=180, looseness=1.5] (-.5,-.375) to (-.5,-.125);
	\draw[edge, out=15, in=0, looseness=1.5] (-.5,-.375) to (-.5,-.125);
	\node[coverc] at (.43,0) {};
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (0,1) {};
	\node[dotdark] at (0,-1) {};
	\node[dotdark] at (-.5,.375) {};
	\node[dotdark] at (-.5,-.375) {};
	\node[dotdark] at (-.32,-.62) {};
	\node[dotdark] at (-.32,.62) {};
	\node[scale=1.25] at (2,0) {=};
	\node at (2,.4) {$\ref{ax4}.(e)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1.25) to (0,-.75);
	\draw[edge] (0,.75) to (0,1.25);
	\draw[edge, out=15, in=180] (0,-.75) to (.75,.25);
	\draw[edge, out=-15, in=180] (0,.75) to (.75,-.25);
	\draw[edge, out=0, in=-0, looseness=1.5] (.75,-.25) to (.75, .25);
	\draw[edge, out=-165, in=90] (0,.75) to (-.5,0);
	\draw[edge, out=165, in=-90] (0,-.75) to (-.5,0);
	\node[coverc] at (.43,0) {};
	\node[dotwhite] at (-.5,0) [label=left:$0$] {};
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (0,1) {};
	\node[dotdark] at (0,-1) {};
	\node[scale=1.25] at (2,0) {=};
	\node at (2,.4) {$\ref{ax4}.(f)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1.25) to (0,-.75);
	\draw[edge] (0,.75) to (0,1.25);
	\draw[edge, out=15, in=180] (0,-.75) to (.75,.25);
	\draw[edge, out=-15, in=180] (0,.75) to (.75,-.25);
	\draw[edge, out=0, in=-0, looseness=1.5] (.75,-.25) to (.75, .25);
	\draw[edge, out=-165, in=75] (0,.75) to (-.5,.375);
	\draw[edge, out=165, in=-75] (0,-.75) to (-.5,-.375);
	\draw[edge, out=0, in=0, looseness=1.25] (-.5,.375) to (-.5,-.375);
	\draw[edge, out=180, in=180, looseness=1.25] (-.5,.375) to (-.5,-.375);
	\node[coverc] at (.43,0) {};
	\node[dotwhite] at (-.76,0) [label=left:$-1\!\!$] {};
	\node[dotwhite] at (-.24,0) [label=right:$\!\!1$] {};
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (0,1) {};
	\node[dotdark] at (0,-1) {};
	\node[dotdark] at (-.5,.375) {};
	\node[dotdark] at (-.5,-.375) {};
	\node[dotdark] at (-.32,-.62) {};
	\node[dotdark] at (-.32,.62) {};
	\node[scale=1.25] at (1.625,-1.25) {;};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/a_minusone2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1.25) to (0,-.75);
	\draw[edge] (0,.75) to (0,1.25);
	\draw[edge, out=-15, in=105] (0,.75) to (.5,.375);
	\draw[edge, out=15, in=-105] (0,-.75) to (.5,-.375);
	\draw[edge, out=15, in=180] (.5,-.375) to (.875,.125);
	\draw[edge, out=-15, in=180] (.5,.375) to (.875,-.125);
	\draw[edge, out=0, in=-0, looseness=1.5] (.875,-.125) to (.875, .125);
	\draw[edge, out=180, in=180, looseness=1.5] (.5,.375) to (.5,-.375);
	\draw[edge, out=-165, in=165, looseness=1.25] (0,.75) to (0,-.75);
	\node[coverc] at (.72,0) {};
	\node[dotwhite] at (-.54,0) [label=left:$-1\!$] {};
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (0,1) {};
	\node[dotdark] at (0,-1) {};
	\node[dotdark] at (.5,.375) {};
	\node[dotdark] at (.5,-.375) {};
	\node[dotdark] at (.32,-.62) {};
	\node[dotdark] at (.32,.62) {};
	\node[scale=1.25] at (2,0) {=};
	\node at (2,.4) {$(e)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1.25) to (0,-.75);
	\draw[edge] (0,.75) to (0,1.25);
	\draw[edge, out=-15, in=105] (0,.75) to (.5,.375);
	\draw[edge, out=15, in=-105] (0,-.75) to (.5,-.375);
	\draw[edge, out=-165, in=165, looseness=1.25] (0,.75) to (0,-.75);
	\draw[edge, out=-165, in=180, looseness=1.5] (.5,.375) to (.5,.125);
	\draw[edge, out=-15, in=0, looseness=1.5] (.5,.375) to (.5,.125);
	\draw[edge, out=165, in=180, looseness=1.5] (.5,-.375) to (.5,-.125);
	\draw[edge, out=15, in=0, looseness=1.5] (.5,-.375) to (.5,-.125);
	\node[dotwhite] at (-.54,0) [label=left:$-1\!$] {};
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (0,1) {};
	\node[dotdark] at (0,-1) {};
	\node[dotdark] at (.5,.375) {};
	\node[dotdark] at (.5,-.375) {};
	\node[dotdark] at (.32,-.62) {};
	\node[dotdark] at (.32,.62) {};
	\node[scale=1.25] at (2,0) {=};
	\node[scale=1.25] at (2,0) {=};
	\node at (2,.4) {$\ref{ax3}.(f)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1.25) to (0,1.25);
	\node[dotwhite] at (0,0) [label=right:$-1$] {};
	\node[scale=1.25] at (1.625,-1.25) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/a_projector.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.75,-1.25) to (-.25,0);
	\draw[edge, out=90, in=-90] (.75,-1.25) to (.25,0);
	\draw[edge, out=-90, in=90] (-.75,1.25) to (-.25,0);
	\draw[edge, out=-90, in=90] (.75,1.25) to (.25,0);
	\draw[edge, out=-90, in=180] (-.625,0) to (0,-.375); %% circle
	\draw[edge, out=-90, in=0] (.625,0) to (0,-.375);
	\draw[edge, out=90, in=180] (-.625,0) to (0,.375);
	\draw[edge, out=90, in=0] (.625,0) to (0,.375);
	\node[dotdark] at (-.625,0) {};
	\node[dotdark] at (.625,0) {};
	\node[dotwhite] at (0,-.375) [label=below:$\scriptstyle 1/2$] {};
	\node[dotwhite] at (0,.375) [label=above:$\scriptstyle 1/2$] {};
	\node[coverc] at (-.33,-.32) {};
	\node[coverc] at (.33,-.32) {};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=90, looseness=2.25] (-.75,-1.25) to (.75,-1.25);
	\draw[edge, out=-90, in=-90, looseness=2.25] (-.75,1.25) to (.75,1.25);
	\draw[edge, out=-90, in=180] (-.375,0) to (0,-.625); %% circle
	\draw[edge, out=-90, in=0] (.375,0) to (0,-.625);
	\draw[edge, out=90, in=180] (-.375,0) to (0,.625);
	\draw[edge, out=90, in=0] (.375,0) to (0,.625);
	\node[dotdark] at (0,-.625) {};
	\node[dotdark] at (0,.625) {};
	\node[dotwhite] at (-.375,0) [label=left:$\scriptstyle 1/2$] {};
	\node[dotwhite] at (.375,0) [label=right:$\scriptstyle 1/2$] {};
	\node[coverc] at (.32,-.34) {};
	\node[coverc] at (.32,.34) {};
	\node[scale=1.25] at (1.625,-1.25) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/a_sum.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-150, looseness=1.25] (0,-.75) to (0,.75);
	\draw[edge, out=165, in=-165, looseness=1.75] (0,-.75) to (0,.75);
	\draw[edge, out=15, in=-15, looseness=1.75] (0,-.75) to (0,.75);
	\draw[edge] (0,.75) to (0,1.25);
	\draw[edge] (0,-.75) to (0,-1.25);
	\node[dotdark] at (0,1) {};
	\node[dotdark] at (0,-1) {};
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotwhite] at (-.75,0) [label=below left:$z_1\!\!\!$] {};
	\node[dotwh] at (-.48,0) [label=below right:$\!\!\color{gray}{z_2}$] {};
	\node[dotwhite] at (.75,0) [label=below right:$\!\!\!z_n$] {};
	\node[scale=1.25] at (1.75,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1.25) to (0,1.25);
	\node[dotwhite] at (0,0.0) [label=right:$\displaystyle \sum_{i=1}^n z_i$] {};
	\node[scale=1.25] at (1.625,-1.25) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/a_uncross.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-150] (-1,-1.25) to (-.5,0);
	\draw[edge, out=90, in=-30] (1,-1.25) to (.5,0);
	\draw[edge] (0,-1.25) to (0,-.5); %% main edges
	\draw[edge, out=165, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=15, in=-90] (0,-.5) to (.5,0);
	\draw[edge, out=150, in=-90] (-.5,0) to (-1,1.25); %%% copy edges
	\draw[edge, out=30, in=-90] (.5,0) to (1,1.25);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\draw[edge] (.5,1) to (.5,1.25);
	\draw[edge] (-.5,1) to (-.5,1.25);
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1);
	\node[coverc] at (0,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotwhite] at (-.5,0) {};
	\node[dotwhite] at (.5,0) {};
	\node[scale=1.25] at (2,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-150] (-1,-1.25) to (.5,1);
	\draw[edge, out=90, in=-30] (1,-1.25) to (-.5,.625);
	\draw[edge] (0,-1.25) to (0,-.75); %% main edges
	\draw[edge, out=165, in=-90] (0,-.75) to (-.5,-.375);
	\draw[edge, out=15, in=-90] (0,-.75) to (.5,-.375);
	\draw[edge, out=180, in=-75] (.5,1) to (-1,1.25);
	\draw[edge, out=0, in=-90] (-.5,.625) to (1,1.25);
	\draw[edge, out=90, in=-90] (-.5,-.375) to (.5,.375);
	\draw[edge] (.5,.375) to (.5,1.25);
	\draw[edge] (-.5,.375) to (-.5,1.25);
	\draw[edge, out=90, in=-90] (.5,-.375) to (-.5,.375);
	\node[coverc] at (0,0) {};
	\node[dotdark] at (0,-1) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotwhite] at (.5,1) {};
	\node[dotwhite] at (-.5,.625) {};
	\node at (2,.4) {$\ref{ax3}.(c)$};
	\node[scale=1.25] at (2,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-150] (-1,-1.25) to (.5,1);
	\draw[edge, out=90, in=-30] (1,-1.25) to (-.5,.625);
	\draw[edge] (0,-1.25) to (0,-.75); %% main edges
	\draw[edge, out=165, in=-90] (0,-.75) to (-.5,-.375);
	\draw[edge, out=15, in=-90] (0,-.75) to (.5,-.375);
	\draw[edge, out=180, in=-75] (.5,1) to (-1,1.25);
	\draw[edge, out=0, in=-90] (-.5,.625) to (1,1.25);
	\draw[edge, out=90, in=-90] (-.5,-.375) to (.5,.375);
	\draw[edge] (.5,.375) to (.5,1.25);
	\draw[edge] (-.5,.375) to (-.5,1.25);
	\draw[edge, out=90, in=-90] (.5,-.375) to (-.5,.375);
	\node[dotdark] at (0,-1) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotwhite] at (.5,1) {};
	\node[dotwhite] at (-.5,.625) {};
	\node[scale=1.25] at (2,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-150] (-1,-1.25) to (-.5,0);
	\draw[edge, out=90, in=-30] (1,-1.25) to (.5,0);
	\draw[edge] (0,-1.25) to (0,-.5); %% main edges
	\draw[edge, out=165, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=15, in=-90] (0,-.5) to (.5,0);
	\draw[edge, out=150, in=-90] (-.5,0) to (-1,1.25); %%% copy edges
	\draw[edge, out=30, in=-90] (.5,0) to (1,1.25);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\draw[edge] (.5,1) to (.5,1.25);
	\draw[edge] (-.5,1) to (-.5,1.25);
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotwhite] at (-.5,0) {};
	\node[dotwhite] at (.5,0) {};
	\node[scale=1.25] at (1.625,-1.25) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/a_white-associativity.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-1,1.25) to (-1,.375); % left
	\draw[edge, out=-90, in=90] (-1,.375) to (-.75,-.5);
	\draw[edge, out=-90, in=90] (-.75,-.5) to (-1,-1.25);
	\draw[edge, out=-90, in=90] (0,1.25) to (.25,.5); % middle
	\draw[edge, out=-90, in=90] (.25,.5) to (-.25,-.5);
	\draw[edge, out=-90, in=90] (-.25,-.5) to (0,-1.25);
	\draw[edge] (1,-1.25) to (1,-.375); % right
	\draw[edge, out=90, in=-90] (1,-.375) to (.75,.5);
	\draw[edge, out=90, in=-90] (.75,.5) to (1,1.25);
	\draw[edge, out=90, in=180] (-1,-.5) to (-.5,-.25); %% left circle
	\draw[edge, out=-90, in=180] (-1,-.5) to (-.5,-.75);
	\draw[edge, out=-90, in=0] (0,-.5) to (-.5,-.75);
	\draw[edge, out=90, in=0] (0,-.5) to (-.5,-.25);
	\draw[edge, out=90, in=0] (1,.5) to (.5,.75); %% right circle
	\draw[edge, out=-90, in=0] (1,.5) to (.5,.25);
	\draw[edge, out=-90, in=180] (0,.5) to (.5,.25);
	\draw[edge, out=90, in=180] (0,.5) to (.5,.75);
	\node[dotdark] at (-1,-.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotwhite] at (-.5,-.75) [label={[label distance=-2pt]below:$\scriptstyle 1/2$}] {};
	\node[dotwhite] at (-.5,-.25) [label={[label distance=-2pt]above:$\scriptstyle 1/2$}] {};
	\node[coverc] at (-.8,-.7) {};
	\node[coverc] at (-.2,-.7) {};
	\node[dotdark] at (1,.5) {};
	\node[dotdark] at (0,.5) {};
	\node[dotwhite] at (.5,.25) [label={[label distance=-2pt]below:$\scriptstyle 1/2$}] {};
	\node[dotwhite] at (.5,.75) [label={[label distance=-2pt]above:$\scriptstyle 1/2$}] {};
	\node[coverc] at (.8,.28) {};
	\node[coverc] at (.2,.28) {};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}, xscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-1,1.25) to (-1,.375); % left
	\draw[edge, out=-90, in=90] (-1,.375) to (-.75,-.5);
	\draw[edge, out=-90, in=90] (-.75,-.5) to (-1,-1.25);
	\draw[edge, out=-90, in=90] (0,1.25) to (.25,.5); % middle
	\draw[edge, out=-90, in=90] (.25,.5) to (-.25,-.5);
	\draw[edge, out=-90, in=90] (-.25,-.5) to (0,-1.25);
	\draw[edge] (1,-1.25) to (1,-.375); % right
	\draw[edge, out=90, in=-90] (1,-.375) to (.75,.5);
	\draw[edge, out=90, in=-90] (.75,.5) to (1,1.25);
	\draw[edge, out=90, in=180] (-1,-.5) to (-.5,-.25); %% left circle
	\draw[edge, out=-90, in=180] (-1,-.5) to (-.5,-.75);
	\draw[edge, out=-90, in=0] (0,-.5) to (-.5,-.75);
	\draw[edge, out=90, in=0] (0,-.5) to (-.5,-.25);
	\draw[edge, out=90, in=0] (1,.5) to (.5,.75); %% right circle
	\draw[edge, out=-90, in=0] (1,.5) to (.5,.25);
	\draw[edge, out=-90, in=180] (0,.5) to (.5,.25);
	\draw[edge, out=90, in=180] (0,.5) to (.5,.75);
	\node[dotdark] at (-1,-.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotwhite] at (-.5,-.75) [label={[label distance=-2pt]below:$\scriptstyle 1/2$}] {};
	\node[dotwhite] at (-.5,-.25) [label={[label distance=-2pt]above:$\scriptstyle 1/2$}] {};
	\node[coverc] at (-.8,-.7) {};
	\node[coverc] at (-.2,-.7) {};
	\node[dotdark] at (1,.5) {};
	\node[dotdark] at (0,.5) {};
	\node[dotwhite] at (.5,.25) [label={[label distance=-2pt]below:$\scriptstyle 1/2$}] {};
	\node[dotwhite] at (.5,.75) [label={[label distance=-2pt]above:$\scriptstyle 1/2$}] {};
	\node[coverc] at (.8,.28) {};
	\node[coverc] at (.2,.28) {};
	\node[scale=1.25] at (-1.625,-1.25) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/a_white-negate.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,0) to (.5,0);
	\draw[edge, out=90, in=90, looseness=1.75] (-.5,-.75) to (.5,-.75);
	\draw[edge] (-.5,-1) to (-.5,-.75);
	\draw[edge] (.5,-1) to (.5,-.75);
	\node[coverc] at (-.35,-.375) {};
	\node[coverc] at (0,.5) {};
	\node at (1.75,.4) {$\ref{ax2}.(f)$};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-75, in=90] (-.5,1) to (-.375,.25);
	\draw[edge, out=-105, in=90] (.5,1) to (.375,.25);
	\draw[edge, out=-90, in=90] (-.375,.25) to (.375,-.5);
	\draw[edge, out=-90, in=90] (.375,.25) to (-.375,-.5);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.375,-.5) to (.375,-.5);
	\draw[edge, out=90, in=90, looseness=1.75] (-.5,-.25) to (.5,-.25);
	\draw[edge] (-.5,-1) to (-.5,-.25);
	\draw[edge] (.5,-1) to (.5,-.25);
	\node[coverc] at (.34,.12) {};
	\node[coverc] at (0,-.125) {};
	\node at (1.75,.4) {$\ref{black-derived}.(f)$};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-75, in=90] (-.5,1) to (-.375,.25);
	\draw[edge, out=-105, in=90] (.5,1) to (.375,.25);
	\draw[edge, out=-90, in=180] (-.375,.25) to (0,-.25);
	\draw[edge, out=-90, in=0] (.375,.25) to (0,-.25);
	\draw[edge] (-.5,-1) to (-.5,-.25);
	\draw[edge] (.5,-1) to (.5,-.25);
	\draw[edge, out=90, in=90, looseness=1.75] (-.5,-.25) to (.5,-.25);
	\node[coverc] at (.34,.12) {};
	\node[dotwhite] at (0,-.25) [label={[label distance=-2pt]below:$-1$}] {};
	\node at (1.75,.4) {$\ref{ax2}.(e)$};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,1) to (-.5,.25);
	\draw[edge] (.5,1) to (.5,.25);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,.25) to (.5,.25);
	\draw[edge, out=90, in=90, looseness=1.75] (-.5,-.5) to (.5,-.5);
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (.5,-1) to (.5,-.5);
	\node[dotwhite] at (-.5,.625) [label={[label distance=-2pt]right:$-1$}] {};
	\node[coverc] at (-.35,-.125) {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/a_white-trace.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=90] (-.5, 1.25) to (-.25,.625);
	\draw[edge, out=-90, in=90] (-.25, .625) to (-.5,0);
	\draw[edge, out=-90, in=90] (.5, 1.25) to (.25,.625);
	\draw[edge, out=-90, in=90] (.25, .625) to (.5,0);
	\draw[edge, out=-90, in=-90, looseness=2] (-.5,0) to (.5,0);
	\draw[edge, out=90, in=180] (-.5,.625) to (0,.875); %% left circle
	\draw[edge, out=-90, in=180] (-.5,.625) to (0,.375);
	\draw[edge, out=-90, in=0] (.5,.625) to (0,.375);
	\draw[edge, out=90, in=0] (.5,.625) to (0,.875);
	\node[dotdark] at (-.5,.625) {};
	\node[dotdark] at (.5,.625) {};
	\node[dotwhite] at (0,.875) [label={[label distance=-4pt]above:$\scriptstyle 1/2$}] {};
	\node[dotwhite] at (0,.375) [label={[label distance=-2pt]below:$\scriptstyle 1/2$}] {};
	\node[coverc] at (-.3,.42) {};
	\node[coverc] at (.3,.42) {};
	\node[scale=1.25] at (2,0) {=};
	\node at (2,.4) {$\ref{ax2}.(c)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,1) to (-.5,1.25);
	\draw[edge] (.5,1) to (.5,1.25);
	\draw[edge, out=-90, in=-90, looseness=2] (-.5,1) to (.5,1);
	\draw[edge, out=90, in=180] (-.5,-.5) to (0,-.25); %% left circle
	\draw[edge, out=-90, in=180] (-.5,-.5) to (0,-.75);
	\draw[edge, out=-90, in=0] (.5,-.5) to (0,-.75);
	\draw[edge, out=90, in=0] (.5,-.5) to (0,-.25);
	\node[dotdark] at (-.5,-.5) {};
	\node[dotdark] at (.5,-.5) {};
	\node[dotwhite] at (0,-.25) [label={[label distance=-4pt]above:$\scriptstyle 1/2$}] {};
	\node[dotwhite] at (0,-.75) [label={[label distance=-2pt]below:$\scriptstyle 1/2$}] {};
	\node[scale=1.25] at (1.625,-1.25) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/a_whitney.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=180] (0,1) to (.375,.25);
	\draw[edge, out=0,in=0, looseness=1.5] (.375,.25) to (.375,.625);
	\draw[edge, out=180, in=0] (.375,.625) to (-.375,-.625);
	\draw[edge, out=180, in=180, looseness=1.5] (-.375,-.625) to (-.375,-.25);
	\draw[edge, out=0, in=90] (-.375,-.25) to (0,-1);
	\node[coverc] at (.1,.43) {};
	\node[coverc] at (-.1,-.43) {};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s2_beam-splitter.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-45] (.75,-1) to (0,0);
	\draw[edge, out=90, in=-135] (-.75,-1) to (0,0);
	\draw[edge, out=45, in=-90] (0,0) to (.75,1);
	\draw[edge, out=135, in=-90] (0,0) to (-.75, 1);
	\draw[mirror] (0,-.5) to (0,.5);
	\node at (0,-.4) [label=below:{$r,t$}] {};
\end{pgfonlayer}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s2_exchange.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (.75,-1) to (-.75, 1);
	\draw[edge, out=90, in=-90] (-.75,-1) to (.75, 1);
	\node[coverc] at (0,0) {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s2_fockspace.tex <==
\begin{equation}
	\begin{gathered}
		\begin{tikzpicture}[scale=1.6]
		\node [scale=0.5, draw, circle, fill=black] at (0,-1) {};
		\node [scale=0.5, draw, circle, fill=black] at (0,0) {};
		\node [scale=0.5, draw, circle, fill=black] at (0,1) {};
		\node [scale=0.5, draw, circle, fill=black] at (1,-0.5) {};
		\node [scale=0.5, draw, circle, fill=black] at (1,0.5) {};
		\draw (0,0) -- (1,-0.5) node [pos=0.2, below] {$d$};
		\draw (0,1) -- (1,-0.5) node [pos=0.4, above] {$b$};;
		\draw (0,0) -- (1,0.5) node [pos=0.2, above] {$c$};;
		\draw (0,1) -- (1,0.5) node [midway, above] {$a$};;
		\draw (0,-1) -- (1,0.5) node [pos=0.4, below] {$e$};
		\draw (0,-1) -- (1,-0.5) node [midway, below] {$f$};;
		\end{tikzpicture}
	\end{gathered}
	\quad \quad
	\mapsto
	\quad \quad
	\begin{gathered}
	\begin{tikzpicture}
		\begin{pgfonlayer}{bg}
		\path[fill, color=gray!10] (-2,-1.25) rectangle (2.5,1.25);
		\end{pgfonlayer}
		\begin{pgfonlayer}{mid}
		\draw[edge] (-1,-1.25) to (-1,-.75);
		\draw[edge] (.25,-1.25) to (.25,-.75);
		\draw[edge] (1.5,-1.25) to (1.5,-.75);
		\draw[edge] (-.5,.75) to (-.5,1.25);
		\draw[edge] (1,.75) to (1,1.25);

		\draw [edge](-1,-.75) to (-0.8,0) to (-.5,.75);
		\draw[edge] (.25,-.75) to (-0.05,-.4) to (-.5,.75);
		\draw[edge] (1.5,-.75) to (-.5,.75);

		\draw [edge](-1,-.75) to (-.5,-.3) to (1,.75);
		\draw[edge] (.25,-.75) to (.55,-.4) to (1,.75);
		\draw[edge] (1.5,-.75) to (1.3,0) to (1,.75);

		\node[coverc] at (-0.15,-0.05) {};
		\node[coverc] at (0.65,-0.1) {};
		\node[coverc] at (0.25,0.2) {};

		\node[dotdark] at (-1,-1) {};
		\node[dotdark] at (-1,-.75) {};
		\node[dotdark] at (.25,-1) {};
		\node[dotdark] at (.25,-.75) {};
		\node[dotdark] at (1.5,-1) {};
		\node[dotdark] at (1.5,-.75) {};

		\node[dotdark] at (-.5,1) {};
		\node[dotdark] at (-.5,.75) {};
		\node[dotdark] at (1,1) {};
		\node[dotdark] at (1,.75) {};

		\node[dotwhite] at (-0.8,0) [label=left:$a$] {};
		\node[dotwhite] at (-0.05,-.4) [label=below:$c$] {};
		\node[dotwhite] at (-.5,-.3) [label=below:$b$] {};
		\node[dotwhite] at (.55,-.4) [label=below:$d$] {};
		\node[dotwhite] at (1,-.375) [label=below:$e$] {};
		\node[dotwhite] at (1.3,0) [label=right:$f$] {};
		\end{pgfonlayer}
	\end{tikzpicture}
	\end{gathered}
\end{equation}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s2_gates-decomp.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.25) rectangle (1.5,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-45] (.75,-1.25) to (0,0);
	\draw[edge, out=90, in=-135] (-.75,-1.25) to (0,0);
	\draw[edge, out=45, in=-90] (0,0) to (.75,1.25);
	\draw[edge, out=135, in=-90] (0,0) to (-.75, 1.25);
	\draw[mirror] (0,-.5) to (0,.5);
	\node at (0,-.4) [label=below:{$r,t$}] {};
	\node[scale=1.25] at (2,0) {:=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.25) rectangle (1.5,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.75,-1.25) to (-.75,-.75);
	\draw[edge] (.75,-1.25) to (.75,-.75);
	\draw[edge] (-.75,.75) to (-.75,1.25);
	\draw[edge] (.75,.75) to (.75,1.25);
	\draw[edge, out=120, in=-90] (-.75,-.75) to (-1,0);
	\draw[edge, out=-120, in=90] (-.75,.75) to (-1,0);
	\draw[edge, out=60, in=-90] (.75,-.75) to (1,0);
	\draw[edge, out=-60, in=90] (.75,.75) to (1,0);
	\draw[edge] (.75,.75) to (-.75,-.75);
	\draw[edge] (.75,-.75) to (-.75,.75);
	\node[coverc] at (0,0) {};
	\node[dotdark] at (-.75,-1) {};
	\node[dotdark] at (-.75,-.75) {};
	\node[dotdark] at (.75,-1) {};
	\node[dotdark] at (.75,-.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotwhite] at (-1,0) [label=left:$r$] {};
	\node[dotwhite] at (1,0) [label=right:$\overline{r}$] {};
	\node[dotwhite] at (-.375,-.375) [label=below:$t$] {};
	\node[dotwhite] at (.375,-.375) [label=below:$-\overline{t}\;\,$] {};
	\node[scale=1.25] at (2,-1.25) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8,1.25)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,1);
	\node[dotdark] at (0,0) {};
	\node[dotdark] at (0,0.25) {};
	\node[scale=1.25] at (1.5,0) {:=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(11,1.25)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,1);
	\draw[edge, out=-150, in=90] (0,0) to (-.25,-.25);
	\draw[edge, out=-30, in=90] (0,0) to (.25,-.25);
	\draw[edge, out=-90, in=-90, looseness=2] (-.25,-.25) to (.25,-.25);
	\node[dotdark] at (0,0) {};
	\node[dotdark] at (0,0.25) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8,-1.25)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,1);
	\node[dotdark] at (0,0) {};
	\node[scale=1.25] at (1.5,0) {:=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(11,-1.25)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,1);
	\draw[edge, out=-150, in=90] (0,0) to (-.25,-.25);
	\draw[edge, out=-30, in=90] (0,0) to (.25,-.25);
	\draw[edge, out=-90, in=-90, looseness=2] (-.25,-.25) to (.25,-.25);
	\node[dotdark] at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s2_gates-decomp2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,1);
	\node[dotdark] at (0,0) {};
	\node[dotdark] at (0,0.25) {};
	\node[scale=1.25] at (1.5,0) {:=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,1);
	\draw[edge, out=-150, in=90] (0,0) to (-.25,-.25);
	\draw[edge, out=-30, in=90] (0,0) to (.25,-.25);
	\draw[edge, out=-90, in=-90, looseness=2] (-.25,-.25) to (.25,-.25);
	\node[dotdark] at (0,0) {};
	\node[dotdark] at (0,0.25) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,1);
	\node[dotdark] at (0,0) {};
	\node[scale=1.25] at (1.5,0) {:=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,1);
	\draw[edge, out=-150, in=90] (0,0) to (-.25,-.25);
	\draw[edge, out=-30, in=90] (0,0) to (.25,-.25);
	\draw[edge, out=-90, in=-90, looseness=2] (-.25,-.25) to (.25,-.25);
	\node[dotdark] at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s2_projector.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-30] (.75,-1.25) to (0,0);
	\draw[edge, out=90, in=-150] (-.75,-1.25) to (0,0);
	\draw[edge, out=30, in=-90] (0,0) to (.75,1.25);
	\draw[edge, out=150, in=-90] (0,0) to (-.75, 1.25);
	\node[dotwhite] at (0,0) {};
	\node[scale=1.25] at (1.75,0) {:=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.75,-1.25) to (-.25,0);
	\draw[edge, out=90, in=-90] (.75,-1.25) to (.25,0);
	\draw[edge, out=-90, in=90] (-.75,1.25) to (-.25,0);
	\draw[edge, out=-90, in=90] (.75,1.25) to (.25,0);
	\draw[edge, out=-90, in=180] (-.625,0) to (0,-.375); %% circle
	\draw[edge, out=-90, in=0] (.625,0) to (0,-.375);
	\draw[edge, out=90, in=180] (-.625,0) to (0,.375);
	\draw[edge, out=90, in=0] (.625,0) to (0,.375);
	\node[dotdark] at (-.625,0) {};
	\node[dotdark] at (.625,0) {};
	\node[dotwhite] at (0,-.375) [label=below:$\scriptstyle 1/2$] {};
	\node[dotwhite] at (0,.375) [label=above:$\scriptstyle 1/2$] {};
	\node[coverc] at (-.33,-.32) {};
	\node[coverc] at (.33,-.32) {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s2_swap.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (.75,-1) to (-.75, 1);
	\draw[edge, out=90, in=-90] (-.75,-1) to (.75, 1);
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s2_w-binary.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=180, in=-90] (0,0) to (-.75, 1);
	\draw[edge, out=0, in=-90] (0,0) to (.75, 1);
	\node[dotdark] at (0,0) {};
\end{pgfonlayer}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s2_w-ternary.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,0) to (-.75, 1);
	\draw[edge, out=15, in=-90] (0,0) to (.75, 1);
	\draw[edge] (0,0) to (0,1);
	\node[dotdark] at (0,0) {};
\end{pgfonlayer}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s2_w-transposition.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotdark] at (0,0) {};
	\node[scale=1.25] at (1.5,0) {:=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=90] (0, 1) to (.75,0);
	\draw[edge, out=-90, in=-90, looseness=1.75] (0,0.0) to (.75,0);
	\draw[edge, out=90, in=90, looseness=1.75] (-.75,0) to (0,0.0);
	\draw[edge, out=-90, in=90] (-.75, 0) to (0,-1);
	\node[dotdark] at (.375,-.375) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=150, in=-90] (0,0) to (-.75, 1);
	\draw[edge, out=30, in=-90] (0,0) to (.75, 1);
	\draw[edge] (0,-1) to (0,0);
	\node[dotdark] at (0,0) {};
	\node[scale=1.25] at (1.5,0) {:=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=150, in=90, looseness=1.5] (0,0) to (-.5, -.25);
	\draw[edge, out=-90, in=90] (-.5,-.25) to (0,-1);
	\draw[edge, out=15, in=-90] (0,0) to (.75, 1);
	\draw[edge, out=90, in=-90] (0,0) to (-.75,1);
	\node[dotdark] at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s2_z-binary.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=180, in=-90] (0,0) to (-.75, 1);
	\draw[edge, out=0, in=-90] (0,0) to (.75, 1);
	\node[dotwhite] at (0,0) [label=below:$z$] {};
\end{pgfonlayer}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_anticommutation1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.25, -1) to (-.25, 1);
	\draw[edge, out=-15, in=90] (-.25, .125) to (.25, -.375);
	\node[dotdark] at (-.25,.125) {};
	\node[dotdark] at (-.25,.375) {};
	\node[dotdark] at (.25,-.375) {};
	\node[scale=1.25] at (1.5,-1) {,};
	\node[scale=1.25] at (-1.85,.1) {$\dagg{a} :=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(5,0)}, yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.25, -1) to (-.25, 1);
	\draw[edge, out=-15, in=90] (-.25, .125) to (.25, -.375);
	\node[dotdark] at (-.25,.125) {};
	\node[dotdark] at (-.25,.375) {};
	\node[dotdark] at (.25,-.375) {};
	\node[scale=1.25] at (1.5,1) {.};
	\node[scale=1.25] at (-1.75,0) {$a :=$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_anticommutation2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=180] (0,-1) to (.5,.25);
	\draw[edge, out=-90, in=180] (0,1) to (.5,-.25);
	\draw[edge, out=0, in=0, looseness=1.5] (.5,-.25) to (.5, .25);
	\node[coverc] at (.12,0) {};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.5) to (0,-1);
	\draw[edge] (0,.5) to (0,1);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,.75) {};
	\node[scale=1.25] at (1.5,0) {$-$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.5) to (0,-1);
	\draw[edge] (0,.5) to (0,1);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,.5) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_anticommutation3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-150] (-.5,-1) to (0,-.375);
	\draw[edge, out=90, in=-30] (.5,-.75) to (0,-.375);
	\draw[edge] (0,-.375) to (0,.375);
	\draw[edge, out=150, in=-90] (0,.375) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.375) to (.5,.75);
	\node[dotdark] at (0,-.375) {};
	\node[dotdark] at (0,-.125) {};
	\node[dotdark] at (0,.125) {};
	\node[dotdark] at (0,.375) {};
	\node[dotdark] at (.5,.75) {};
	\node[dotdark] at (.5,-.75) {};
	\node[scale=1.25] at (1.75,0) {=};
	\node at (1.75,.4) {$\ref{ax3}.(g)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge, out=150, in=-150] (-.5,-.5) to (-.5,.5);
	\draw[edge, out=30, in=180] (-.5,-.5) to (.5,.15);
	\draw[edge, out=-30, in=180] (-.5,.5) to (.5,-.15);
	\draw[edge, out=0, in=-0, looseness=1.5] (.5,-.15) to (.5, .15);
	\draw[edge] (.5,.65) to (.5,.15);
	\draw[edge] (.5,-.65) to (.5,-.15);
	\node[coverc] at (0.07,0) {};
	\node[dotdark] at (.5,.15) {};
	\node[dotdark] at (.5,.4) {};
	\node[dotdark] at (.5,.65) {};
	\node[dotdark] at (.5,-.15) {};
	\node[dotdark] at (.5,-.4) {};
	\node[dotdark] at (.5,-.65) {};
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (-.5,-.5) {};
	\node[dotdark] at (-.5,.75) {};
	\node[dotdark] at (-.5,-.75) {};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge, out=150, in=-150] (-.5,-.5) to (-.5,.5);
	\draw[edge, out=15, in=180] (-.5,-.5) to (.25,.25);
	\draw[edge, out=-15, in=180] (-.5,.5) to (.25,-.25);
	\draw[edge, out=0, in=-0, looseness=1.5] (.25,-.25) to (.25, .25);
	\node[coverc] at (-.09,0) {};
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (-.5,-.5) {};
	\node[dotdark] at (-.5,.75) {};
	\node[dotdark] at (-.5,-.75) {};
	\node at (1.75,.4) {$(\ref{antipode})$};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,1);
	\node[scale=1.25] at (1.5,0) {$-$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(13.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge, out=150, in=-150] (-.5,-.5) to (-.5,.5);
	\draw[edge, out=120, in=-15] (0,.125) to (-.5,.5);
	\draw[edge, out=-120, in=15] (0,-.125) to (-.5,-.5);
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (-.5,-.5) {};
	\node[dotdark] at (-.5,.75) {};
	\node[dotdark] at (-.5,-.75) {};
	\node[dotdark] at (0,.125) {};
	\node[dotdark] at (0,-.125) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_black-01.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\node[dotdark] at (0,0) {};
	\node[scale=1.25] at (1.5,0) {$:=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=180, looseness=1.5] (0,0) to (0,.375);
	\draw[edge, out=15, in=0, looseness=1.5] (0,0) to (0,.375);
	\node[dotdark] at (0,0) {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,1);
	\node[dotdark] at (0,0) {};
	\node[scale=1.25] at (1.5,0) {:=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,1);
	\draw[edge, out=-165, in=180, looseness=1.5] (0,0) to (0,-.375);
	\draw[edge, out=-15, in=0, looseness=1.5] (0,0) to (0,-.375);
	\node[dotdark] at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_black-derived.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,-.25) to (-.5, .25);
	\draw[edge, out=15, in=-90] (0,-.25) to (.5, .25);
	\draw[edge, out=90, in=-90] (.5,.25) to (-.5,1);
	\draw[edge, out=90, in=-90] (-.5,.25) to (.5,1);
	\node[dotdark] at (0,-.25) {};
	\node[coverc] at (0,.625) {};
	\node at (1.5,.4) {$(d)$};
	\node[scale=1.25] at (1.5,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,0) to (-.5, .75);
	\draw[edge, out=15, in=-90] (0,0) to (.5, .75);
	\draw[edge] (-.5,.75) to (-.5,1);
	\draw[edge] (.5,.75) to (.5,1);
	\node[dotdark] at (0,0) {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.25,-1) to (-.25,-.5);
	\draw[edge] (-.25,.5) to (-.25,1);
	\draw[edge, out=165, in=-165, looseness=1.5] (-.25,-.5) to (-.25,.5);
	\draw[edge, out=15, in=180] (-.25,-.5) to (.5,.25);
	\draw[edge, out=-15, in=180] (-.25,.5) to (.5,-.25);
	\draw[edge, out=0, in=-0, looseness=1.5] (.5,-.25) to (.5, .25);
	\node[coverc] at (.16,0) {};
	\node[dotdark] at (-.25,.5) {};
	\node[dotdark] at (-.25,-.5) {};
	\node[dotdark] at (-.25,.75) {};
	\node[dotdark] at (-.25,-.75) {};
	\node at (1.5,.4) {$(e)$};
	\node[scale=1.25] at (1.5,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.25,-1) to (-.25,-.5);
	\draw[edge] (-.25,.5) to (-.25,1);
	\draw[edge, out=-165, in=180, looseness=1.5] (-.25,.5) to (-.25,.125);
	\draw[edge, out=-15, in=0, looseness=1.5] (-.25,.5) to (-.25,.125);
	\draw[edge, out=165, in=180, looseness=1.5] (-.25,-.5) to (-.25,-.125);
	\draw[edge, out=15, in=0, looseness=1.5] (-.25,-.5) to (-.25,-.125);
	\node[dotdark] at (-.25,.5) {};
	\node[dotdark] at (-.25,-.5) {};
	\node[dotdark] at (-.25,.75) {};
	\node[dotdark] at (-.25,-.75) {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=180] (0,-1) to (.5,.25);
	\draw[edge, out=-90, in=180] (0,1) to (.5,-.25);
	\draw[edge, out=0, in=0, looseness=1.5] (.5,-.25) to (.5, .25);
	\node[coverc] at (.12,0) {};
	\node at (1.5,.4) {$(f)$};
	\node[scale=1.25] at (1.5,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(15,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotwhite] at (0,0) [label=right:$-1$] {};
	\node[scale=1.25] at (1.375,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_black-n.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotdark] at (0,0.0) {};
	\node at (0,.75) {$\scriptstyle n$};
	\node[scale=1.25] at (1.75,0) {$:=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,-.25) to (-.8,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,-.25); %% above edges
	\draw[edge, out=15, in=-105] (0,-.25) to (.75,.375);
	\draw[edge, out=15, in=-90] (.75,.375) to (1,1);
	\draw[edge, out=165, in=-90] (.75,.375) to (.375,1);
	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (.75,.375) {};
	\node[dotdark] at (.64,.125) {};
	\node at (-.25,.75) {$\scriptstyle n-1$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_black1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,-.25) to (-.5, .25);
	\draw[edge, out=15, in=-90] (0,-.25) to (.5, .25);
	\draw[edge, out=90, in=-90] (.5,.25) to (-.5,1);
	\draw[edge, out=90, in=-90] (-.5,.25) to (.5,1);
	\node[dotdark] at (0,-.25) {};
	\node at (1.5,.4) {$(a)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,0) to (-.5, .75);
	\draw[edge, out=15, in=-90] (0,0) to (.5, .75);
	\draw[edge] (-.5,.75) to (-.5,1);
	\draw[edge] (.5,.75) to (.5,1);
	\node at (0,0) {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,-.5) to (-.75, .25);
	\draw[edge, out=15, in=-90] (0,-.5) to (.75, .25);
	\draw[edge, out=90, in=-90] (0,.25) to (-.75,1);
	\draw[edge, out=90, in=-90] (-.75,.25) to (0,1);
	\draw[edge] (0,-.5) to (0,.25);
	\draw[edge] (.75,.25) to (.75,1);
	\node[dotdark] at (0,-.5) {};
	\node at (1.5,.4) {$(b)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,-.25) to (-.75, .75);
	\draw[edge, out=15, in=-90] (0,-.25) to (.75, .75);
	\draw[edge] (0,-.25) to (0,1);
	\draw[edge] (-.75,.75) to (-.75,1);
	\draw[edge] (.75,.75) to (.75,1);
	\node[dotdark] at (0,-.25) {};
	\node[scale=1.25] at (1.5,.4) {$(b')$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,-.5) to (-.75, .25);
	\draw[edge, out=15, in=-90] (0,-.5) to (.75, .25);
	\draw[edge, out=90, in=-90] (0,.25) to (.75,1);
	\draw[edge, out=90, in=-90] (.75,.25) to (0,1);
	\draw[edge] (0,-.5) to (0,.25);
	\draw[edge] (-.75,.25) to (-.75,1);
	\node[dotdark] at (0,-.5) {};
	\node at (1.5,.4) {$(c)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(15,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,-.5) to (-.75, .25);
	\draw[edge, out=15, in=-90] (0,-.5) to (.75, .25);
	\draw[edge, out=90, in=-90] (0,.25) to (.75,1);
	\draw[edge, out=90, in=-90] (.75,.25) to (0,1);
	\draw[edge] (0,-.5) to (0,.25);
	\draw[edge] (-.75,.25) to (-.75,1);
	\node[coverc] at (.375,.625) {};
	\node[dotdark] at (0,-.5) {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_black2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotdark] at (0,.33) {};
	\node[dotdark] at (0,-.33) {};
	\node at (1.5,.4) {$(d)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5); %% main edges
	\draw[edge, out=165, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=15, in=-90] (0,-.5) to (.75,.5);
	\draw[edge] (-.5,0) to (-.5,.25); %% connecting edges
	\draw[edge] (.75,.5) to (.75,1);
	\draw[edge, out=150, in=-90] (-.5,.25) to (-.75,1);
	\draw[edge, out=15, in=-90] (-.5,.25) to (0,1);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (-.5,.25) {};
	\node[dotdark] at (-.5,.0) {};
	\node at (1.5,.4) {$(e)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5); %% main edges
	\draw[edge, out=165, in=-90] (0,-.5) to (-.75,.5);
	\draw[edge, out=15, in=-90] (0,-.5) to (.5,0);
	\draw[edge] (-.75,.5) to (-.75,1); %% connecting edges
	\draw[edge] (.5,0) to (.5,.25);
	\draw[edge, out=165, in=-90] (.5,.25) to (0,1);
	\draw[edge, out=30, in=-90] (.5,.25) to (.75,1);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (.5,.25) {};
	\node[dotdark] at (.5,0) {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5); %% main edges
	\draw[edge, out=165, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=15, in=-90] (0,-.5) to (.5,.25);
	\draw[edge] (-.5,0) to (-.5,.25); %% connecting edges
	\draw[edge] (.5,.25) to (.5,1);
	\draw[edge, out=165, in=180, looseness=1.5] (-.5,.25) to (-.5,.625);
	\draw[edge, out=15, in=0, looseness=1.5] (-.5,.25) to (-.5,.625);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (-.5,.25) {};
	\node[dotdark] at (-.5,.0) {};
	\node at (1.5,.4) {$(f)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(15,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (0,-1) to (.5,1); %% main edges
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_black3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (.5,-1) to (.5,-.5);
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge] (.5,.5) to (.5,1);
	\draw[edge, out=120, in=-120] (-.5,-.5) to (-.5,.5);
	\draw[edge, out=60, in=-60] (.5,-.5) to (.5,.5);
	\draw[edge] (-.5,-.5) to (.5,.5);
	\draw[edge] (.5,-.5) to (-.5,.5);
	\node[coverc] at (0,0) {};
	\node[dotdark] at (-.5,-.5) {};
	\node[dotdark] at (-.5,-.75) {};
	\node[dotdark] at (.5,-.5) {};
	\node[dotdark] at (.5,-.75) {};
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (-.5,.75) {};
	\node[dotdark] at (.5,.5) {};
	\node[dotdark] at (.5,.75) {};
	\node at (1.5,.4) {$(g)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-150] (-.5,-1) to (0,-.375);
	\draw[edge, out=90, in=-30] (.5,-1) to (0,-.375);
	\draw[edge] (0,-.375) to (0,.375);
	\draw[edge, out=150, in=-90] (0,.375) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.375) to (.5,1);
	\node[dotdark] at (0,-.375) {};
	\node[dotdark] at (0,-.125) {};
	\node[dotdark] at (0,.125) {};
	\node[dotdark] at (0,.375) {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-165, in=180, looseness=1.5] (-.5,.25) to (-.5,-.125);
	\draw[edge, out=-15, in=0, looseness=1.5] (-.5,.25) to (-.5,-.125);
	\draw[edge, out=-165, in=180, looseness=1.5] (.5,.25) to (.5,-.125);
	\draw[edge, out=-15, in=0, looseness=1.5] (.5,.25) to (.5,-.125);
	\draw[edge] (-.5,.25) to (-.5,1);
	\draw[edge] (.5,.25) to (.5,1);
	\node[dotdark] at (-.5,.25) {};
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (.5,.25) {};
	\node[dotdark] at (.5,.5) {};
	\node at (1.5,.4) {$(h)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.375) to (0,.375);
	\draw[edge, out=150, in=-90] (0,.375) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.375) to (.5,1);
	\node[dotdark] at (0,-.375) {};
	\node[dotdark] at (0,-.125) {};
	\node[dotdark] at (0,.125) {};
	\node[dotdark] at (0,.375) {};
	\draw[edge, out=-165, in=180, looseness=1.5] (0,-.375) to (0,-.75);
	\draw[edge, out=-15, in=0, looseness=1.5] (0,-.375) to (0,-.75);
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\node at (1.5,.4) {$(i)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(15,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.375) to (0,.375);
	\draw[edge, out=-165, in=180, looseness=1.5] (0,-.375) to (0,-.75);
	\draw[edge, out=-15, in=0, looseness=1.5] (0,-.375) to (0,-.75);
	\draw[edge, out=165, in=180, looseness=1.5] (0,.375) to (0,.75);
	\draw[edge, out=15, in=0, looseness=1.5] (0,.375) to (0,.75);
	\node[dotdark] at (0,-.375) {};
	\node[dotdark] at (0,-.125) {};
	\node[dotdark] at (0,.125) {};
	\node[dotdark] at (0,.375) {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_black4.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-.25) to (-.5,.25);
	\draw[edge] (.5,-.25) to (.5,.25);
	\draw[edge, out=-165, in=180, looseness=1.5] (-.5,-.25) to (-.5,-.625);
	\draw[edge, out=-15, in=0, looseness=1.5] (-.5,-.25) to (-.5,-.625);
	\draw[edge, out=165, in=180, looseness=1.5] (-.5,.25) to (-.5,.625);
	\draw[edge, out=15, in=0, looseness=1.5] (-.5,.25) to (-.5,.625);
	\draw[edge, out=-165, in=180, looseness=1.5] (.5,-.25) to (.5,-.625);
	\draw[edge, out=-15, in=0, looseness=1.5] (.5,-.25) to (.5,-.625);
	\draw[edge, out=165, in=180, looseness=1.5] (.5,.25) to (.5,.625);
	\draw[edge, out=15, in=0, looseness=1.5] (.5,.25) to (.5,.625);
	\node[dotdark] at (-.5,-.25) {};
	\node[dotdark] at (-.5,.0) {};
	\node[dotdark] at (-.5,.25) {};
	\node[dotdark] at (.5,-.25) {};
	\node[dotdark] at (.5,.0) {};
	\node[dotdark] at (.5,.25) {};
	\node at (1.5,.4) {$(j)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.25) to (0,.25);
	\draw[edge, out=-165, in=180, looseness=1.5] (0,-.25) to (0,-.625);
	\draw[edge, out=-15, in=0, looseness=1.5] (0,-.25) to (0,-.625);
	\draw[edge, out=165, in=180, looseness=1.5] (0,.25) to (0,.625);
	\draw[edge, out=15, in=0, looseness=1.5] (0,.25) to (0,.625);
	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (0,.0) {};
	\node[dotdark] at (0,.25) {};
	\node[scale=1.25] at (1.375,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_fermionic-derived.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=180] (0,-1) to (.5,.25);
	\draw[edge, out=-90, in=180] (0,1) to (.5,-.25);
	\draw[edge, out=0, in=0, looseness=1.5] (.5,-.25) to (.5, .25);
	\node[coverc] at (.12,0) {};
	\node at (1.5,.4) {$(a)$};
	\node[scale=1.25] at (1.5,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=0] (0,-1) to (-.5,.25);
	\draw[edge, out=-90, in=0] (0,1) to (-.5,-.25);
	\draw[edge, out=180, in=180, looseness=1.5] (-.5,-.25) to (-.5, .25);
	\node[coverc] at (-.12,0) {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=180] (0,-1) to (.3,-.25);
	\draw[edge, out=180, in=180] (.3,.75) to (.3,-.75);
	\draw[edge, out=0, in=0, looseness=1.5] (.3,-.75) to (.3, -.25);
	\draw[edge, out=-90, in=180] (0,1) to (.3,.25);
	\draw[edge, out=0, in=0, looseness=1.5] (.3,.25) to (.3, .75);
	\node[coverc] at (0.02,-.58) {};
	\node[coverc] at (0.02,.58) {};
	\node at (1.5,.4) {$(b)$};
	\node[scale=1.25] at (1.5,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,1) to (0,-1);
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,0) to (.5,0);
	\draw[edge, out=90, in=90, looseness=1.75] (-.5,-.75) to (.5,-.75);
	\draw[edge] (-.5,-1) to (-.5,-.75);
	\draw[edge] (.5,-1) to (.5,-.75);
	\node[coverc] at (-.35,-.375) {};
	\node at (1.5,.4) {$(c)$};
	\node[scale=1.25] at (1.5,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(15,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,1) to (-.5,.25);
	\draw[edge] (.5,1) to (.5,.25);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,.25) to (.5,.25);
	\draw[edge, out=90, in=90, looseness=1.75] (-.5,-.5) to (.5,-.5);
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (.5,-1) to (.5,-.5);
	\node[coverc] at (-.35,-.125) {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_fermionic1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,-1) to (.5, 0);
	\draw[edge, out=90, in=-90] (.5,-1) to (-.5, 0);
	\draw[edge, out=90, in=-90] (.5,0) to (-.5, 1);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5, 1);
	\node[coverc] at (0,-.5) {};
	\node[coverc] at (0,.5) {};
	\node at (1.5,.4) {$(a)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,-1) to (-.5, 1);
	\draw[edge, out=90, in=-90] (.5,-1) to (.5, 1);
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,-1) to (.5,0);
	\draw[edge, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[coverc] at (0,-.5) {};
	\node[coverc] at (-.5,.5) {};
	\node[coverc] at (.5,0) {};
	\node at (1.5,.4) {$(b)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1);
	\draw[edge] (-.5,-1) to (-.5,0);
	\draw[edge] (.5,-1) to (.5,0);
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[coverc] at (0,.5) {};
	\node[coverc] at (-.5,0) {};
	\node[coverc] at (.5,-.5) {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,0) to (.5,0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[coverc] at (-.5,.5) {};
	\node[coverc] at (.5,0) {};
	\node at (1.5,.4) {$(c)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(15,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,1) to (.5,1);
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_fermionic2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=90, looseness=1.75] (-.5,-1) to (.5,-1);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
	\node at (1.5,.4) {$(d)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=90, looseness=1.75] (-.5,0) to (.5,0);
	\draw[edge] (-.5,-1) to (-.5,0);
	\draw[edge] (.5,-1) to (.5,0);
	\node[coverc] at (-.5,0) {};
	\node[coverc] at (.5,-.5) {};
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,-1) to (.5, 0);
	\draw[edge, out=90, in=-90] (.5,-1) to (-.5, 0);
	\draw[edge, out=90, in=-90] (.5,0) to (-.5, 1);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5, 1);
	\node[coverc] at (0,-.5) {};
	\node at (1.5,.4) {$(e)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,-1) to (.5, 0);
	\draw[edge, out=90, in=-90] (.5,-1) to (-.5, 0);
	\draw[edge, out=90, in=-90] (.5,0) to (-.5, 1);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5, 1);
	\node[coverc] at (0,.5) {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,-1) to (.5,0);
	\draw[edge, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[coverc] at (-.5,.5) {};
	\node[coverc] at (.5,0) {};
	\node at (1.5,.4) {$(f)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(15,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1);
	\draw[edge] (-.5,-1) to (-.5,0);
	\draw[edge] (.5,-1) to (.5,0);
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[coverc] at (-.5,0) {};
	\node[coverc] at (.5,-.5) {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_fermionic3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=180] (-.5,0) to (0,-.5);
	\draw[edge, out=-90, in=0] (.5,0) to (0,-.5);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1);
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[coverc] at (-.5,.5) {};
	\node[coverc] at (.5,0) {};
	\node[dotdark] at (0,-.5) {};
	\node at (1.5,.4) {$(g)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=180] (-.5,1) to (0,.5);
	\draw[edge, out=-90, in=0] (.5,1) to (0,.5);
	\draw[edge, out=90, in=90, looseness=1.5] (.75,-1) to (-.5, -.5);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,-.5) to (-.25,-.5);
	\draw[edge, out=90, in=-90, looseness=1.5] (-.25,-.5) to (-.75,1);
	\node[coverc] at (-.28,-.15) {};
	\node[dotdark] at (0,.5) {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=180] (-.5,0) to (0,-.5);
	\draw[edge, out=-90, in=0] (.5,0) to (0,-.5);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1);
	\draw[edge] (.75,-1) to (.75,-.5);
	\draw[edge] (0,-.5) to (0,1);
	\node[coverc] at (-.5,.5) {};
	\node[coverc] at (0,.25) {};
	\node[coverc] at (.5,0) {};
	\node[dotdark] at (0,-.5) {};
	\node at (1.5,.4) {$(h)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=180] (-.5,1) to (0,.5);
	\draw[edge, out=-90, in=0] (.5,1) to (0,.5);
	\draw[edge, out=90, in=90, looseness=1.5] (.75,-1) to (-.5, -.5);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,-.5) to (-.25,-.5);
	\draw[edge, out=90, in=-90, looseness=1.5] (-.25,-.5) to (-.75,1);
	\draw[edge] (0,.5) to (0,1);
	\node[coverc] at (-.28,-.15) {};
	\node[dotdark] at (0,.5) {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=180] (-.5,0) to (0,-.5);
	\draw[edge, out=-90, in=0] (.5,0) to (0,-.5);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1);
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[coverc] at (-.5,.5) {};
	\node[coverc] at (.5,0) {};
	\node[dotwhite] at (0,-.5) [label=below:$z$] {};
	\node at (1.5,.4) {$(i)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(15,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=180] (-.5,1) to (0,.5);
	\draw[edge, out=-90, in=0] (.5,1) to (0,.5);
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[dotwhite] at (0,.5) [label=below:$z$] {};
	\node[scale=1.25] at (1.375,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_inductive1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.35,1.25) to (-.35,.75);
	\draw[edgeth, out=120, in=-120] (-.35,-.75) to (-.35,.75);
	\draw[edgeth] (-.35,-.75) to (.75,.75);
	\draw[edgeth] (-.35,.75) to (.75,-.75);
	\draw[edgeth] (-.35,-1.25) to (-.35,-.75);
	\draw[edgeth, out=105, in=-135] (-.75,-.75) to (-.35,.75);
	\draw[edgeth, out=-105, in=135] (-.75,.75) to (-.35,-.75);
	\node[coverch] at (-.47,.47) {};
	\node[coverch] at (-.54,.53) {};
	\node[coverch] at (-.47,-.47) {};
	\node[coverch] at (-.54,-.53) {};
	\node[coverch] at (-.78,0) {};
	\node[coverch] at (.2,0) {};
	\node[dotth] at (-.35,.75) {};
	\node[dotth] at (-.35,1) {};
	\node[dotth] at (-.35,-.75) {};
	\node[dotth] at (-.35,-1) {};
	\draw[edge] (-.75,-1.25) to (-.75,-.75);
	\draw[edge] (.75,-1.25) to (.75,-.75);
	\draw[edge] (-.75,.75) to (-.75,1.25);
	\draw[edge] (.75,.75) to (.75,1.25);
	\draw[edge, out=120, in=-120] (-.75,-.75) to (-.75,.75);
	\draw[edge, out=60, in=-60] (.75,-.75) to (.75,.75);
	\draw[edge] (-.75,-.75) to (.75,.75);
	\draw[edge] (.75,-.75) to (-.75,.75);
	\node[coverc] at (0,0.0) {};
	\node[dotdark] at (-.75,-.75) {};
	\node[dotdark] at (.75,-.75) {};
	\node[dotdark] at (-.75,-1) {};
	\node[dotdark] at (.75,-1) {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node at (1.75,.4) {$(a)$};
	\node[scale=1.25] at (1.75,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,.375) to (-.35,1.25);
	\draw[edgeth, out=-150, in=90] (0,-.375) to (-.35,-1.25);
	\draw[edge, out=90, in=-150] (-.75,-1.25) to (0,-.375);
	\draw[edge, out=90, in=-30] (.75,-1.25) to (0,-.375);
	\draw[edge] (0,-.375) to (0,.375);
	\draw[edge, out=160, in=-90] (0,.375) to (-.75,1.25);
	\draw[edge, out=15, in=-90] (0,.375) to (.75,1.25);
	\node[dotdark] at (0,-.375) {};
	\node[dotdark] at (0,.375) {};
	\node[scale=1.25] at (1.625,-1.25) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.35,1.25) to (-.35,.75);
	\draw[edgeth, out=120, in=-120] (-.35,-.75) to (-.35,.75);
	\draw[edgeth] (-.35,-.75) to (.75,.75);
	\draw[edgeth] (-.35,.75) to (.75,-.75);
	\draw[edgeth] (-.35,-1.25) to (-.35,-.75);
	\draw[edgeth, out=105, in=-135] (-.75,-.75) to (-.35,.75);
	\draw[edgeth, out=-105, in=135] (-.75,.75) to (-.35,-.75);
	\node[dotth] at (-.35,.75) {};
	\node[dotth] at (-.35,1) {};
	\node[dotwh] at (-.35,-.75) [label=below right:$\color{gray}{\!\!z}$] {};
	\draw[edge] (-.75,-1.25) to (-.75,-.75);
	\draw[edge] (.75,-1.25) to (.75,-.75);
	\draw[edge] (-.75,.75) to (-.75,1.25);
	\draw[edge] (.75,.75) to (.75,1.25);
	\draw[edge, out=120, in=-120] (-.75,-.75) to (-.75,.75);
	\draw[edge, out=60, in=-60] (.75,-.75) to (.75,.75);
	\draw[edge] (-.75,-.75) to (.75,.75);
	\draw[edge] (.75,-.75) to (-.75,.75);
	\node[dotwhite] at (-.75,-.75) [label=below left:$z\!\!$] {};
	\node[dotwhite] at (.75,-.75) [label=below right:$\!\!z$] {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node at (1.75,.4) {$(b)$};
	\node[scale=1.25] at (1.75,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,.375) to (-.35,1.25);
	\draw[edgeth, out=-150, in=90] (0,-.375) to (-.35,-1.25);
	\draw[edge, out=90, in=-150] (-.75,-1.25) to (0,-.375);
	\draw[edge, out=90, in=-30] (.75,-1.25) to (0,-.375);
	\draw[edge] (0,-.375) to (0,.375);
	\draw[edge, out=160, in=-90] (0,.375) to (-.75,1.25);
	\draw[edge, out=15, in=-90] (0,.375) to (.75,1.25);
	\node[dotdark] at (0,-.375) {};
	\node[dotdark] at (0,-.125) {};
	\node[dotwhite] at (0,.375) [label=below right:$\!\!z$] {};
	\node[scale=1.25] at (1.625,-1.25) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_inductive2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.375,-1.25) to (0,-.75);
	\draw[edgeth, out=150, in=-150, looseness=1.25] (0,-.75) to (0,.75);
	\draw[edgeth, out=-90, in=150] (-.375,1.25) to (0,.75);
	\draw[edge, out=90, in=-165] (-.625,-1.25) to (0,-.75);
	\draw[edge, out=90, in=-15] (.625,-1.25) to (0,-.75);
	\draw[edge, out=165, in=-165, looseness=1.75] (0,-.75) to (0,.75);
	\draw[edge, out=15, in=-15, looseness=1.75] (0,-.75) to (0,.75);
	\draw[edge, out=-90, in=165] (-.625,1.25) to (0,.75);
	\draw[edge, out=-90, in=15] (.625,1.25) to (0,.75);
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotwhite] at (-.75,0) [label=below left:$z_1\!\!\!$] {};
	\node[dotwh] at (-.48,0) [label=below right:$\!\!\color{gray}{z_2}$] {};
	\node[dotwhite] at (.75,0) [label=below right:$\!\!\!z_n$] {};
	\node at (1.75,.4) {$(c)$};
	\node[scale=1.25] at (1.75,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.375,-1.25) to (0,-.75);
	\draw[edgeth, out=-90, in=150] (-.375,1.25) to (0,.75);
	\draw[edge, out=90, in=-165] (-.625,-1.25) to (0,-.75);
	\draw[edge, out=90, in=-15] (.625,-1.25) to (0,-.75);
	\draw[edge] (0,-.75) to (0,.75);
	\draw[edge, out=-90, in=165] (-.625,1.25) to (0,.75);
	\draw[edge, out=-90, in=15] (.625,1.25) to (0,.75);
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotwhite] at (0,0.0) [label=right:$\displaystyle \sum_{i=1}^n z_i$] {};
	\node[scale=1.25] at (1.625,-1.25) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-150, looseness=1.25] (0,-.75) to (0,.75);
	\draw[edgeth, out=90, in=-150] (-.375,-1.25) to (0,-.75);
	\draw[edgeth, out=-90, in=150] (-.375,1.25) to (0,.75);
	\draw[edge, out=90, in=-165] (-.625,-1.25) to (0,-.75);
	\draw[edge, out=90, in=-15] (.625,-1.25) to (0,-.75);
	\draw[edge, out=-90, in=165] (-.625,1.25) to (0,.75);
	\draw[edge, out=-90, in=15] (.625,1.25) to (0,.75);
	\draw[edge, out=165, in=-165, looseness=1.75] (0,-.75) to (0,.75);
	\draw[edge, out=15, in=-15, looseness=1.75] (0,-.75) to (0,.75);
	\node[dotdark] at (0,.75) {};
	\node[dotwhite] at (0,-.75) [label=right:$\;z$] {};
	\node at (0,0.0) {$\scriptstyle n>1$};
	\node at (1.75,.4) {$(d)$};
	\node[scale=1.25] at (1.75,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.375,-1.25) to (-.375,-.75);
	\draw[edgeth, out=-90, in=150] (-.375,1.25) to (0,.75);
	\draw[edgeth, out=-90, in=150] (-.375,1.25) to (0,.75);
	\node[dotth] at (-.375,-1) {};
	\node[dotth] at (-.375,-.75) {};
	\draw[edge, out=-90, in=165] (-.625,1.25) to (0,.75);
	\draw[edge, out=-90, in=15] (.625,1.25) to (0,.75);
	\draw[edge] (-.625,-1.25) to (-.625,-.75);
	\draw[edge] (.625,-1.25) to (.625,-.75);
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (-.625,-.75) {};
	\node[dotdark] at (.625,-.75) {};
	\node[dotdark] at (-.625,-1) {};
	\node[dotdark] at (.625,-1) {};
	\node[scale=1.25] at (1.625,-1.25) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_inductive3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.375,-1.25) to (0,-.5);
	\draw[edgeth, out=120, in=-90] (-.5,0) to (-.75,1.25);
	\draw[edgeth, out=60, in=-90] (.5,0) to (.75,1.25);
	\draw[edge, out=90, in=-165] (-.625,-1.25) to (0,-.5);
	\draw[edge, out=90, in=-15] (.625,-1.25) to (0,-.5);
	\draw[edge, out=165, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=15, in=-90] (0,-.5) to (.5,0);
	\draw[edge, out=150, in=-90] (-.5,0) to (-1,1.25);
	\draw[edge, out=30, in=-90] (.5,0) to (1,1.25);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1.25);
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1.25);
	\node[coverc] at (0,.625) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotwhite] at (-.5,0) [label=below left:$z\!$] {};
	\node[dotwhite] at (.5,0) [label=below right:$\!w$] {};
	\node at (1.75,.4) {$(e)$};
	\node[scale=1.25] at (1.75,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.375,-1.25) to (0,-.5);
	\draw[edgeth, out=120, in=-90] (-.5,0) to (-.75,1.25);
	\draw[edgeth, out=60, in=-90] (.5,0) to (.75,1.25);
	\draw[edge, out=90, in=-165] (-.625,-1.25) to (0,-.5);
	\draw[edge, out=90, in=-15] (.625,-1.25) to (0,-.5);
	\draw[edge, out=165, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=15, in=-90] (0,-.5) to (.5,0);
	\draw[edge, out=150, in=-90] (-.5,0) to (-1,1.25);
	\draw[edge, out=30, in=-90] (.5,0) to (1,1.25);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1.25);
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1.25);
	\node[dotdark] at (0,-.5) {};
	\node[dotwhite] at (-.5,0) [label=below left:$z\!$] {};
	\node[dotwhite] at (.5,0) [label=below right:$\!w$] {};
	\node[scale=1.25] at (1.625,-1.25) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_spider-fermionic.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edgeth, out=30, in=-90] (0,0.0) to (.8,1);
	\draw[edge, out=90, in=-90] (-.25,.5) to (.25,1);
	\draw[edge, out=90, in=-90] (.25,.5) to (-.25,1);
	\draw[edge, out=120, in=-90] (0,0.0) to (-.25,.5);
	\draw[edge, out=60, in=-90] (0,0.0) to (.25,.5);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[coverc] at (0,.75) {};
	\node[dotdark] at (0,0.0) {};
	\node at (1.75,.4) {$(e)$};
	\node[scale=1.25] at (1.75,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edgeth, out=30, in=-90] (0,0.0) to (.8,1);
	\draw[edge, out=120, in=-90] (0,0.0) to (-.25,1);
	\draw[edge, out=60, in=-90] (0,0.0) to (.25,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotdark] at (0,0.0) {};
	\node[scale=1.25] at (1.625,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edgeth, out=30, in=-90] (0,0.0) to (.8,1);
	\draw[edge, out=90, in=-90] (-.25,.5) to (.25,1);
	\draw[edge, out=90, in=-90] (.25,.5) to (-.25,1);
	\draw[edge, out=120, in=-90] (0,0.0) to (-.25,.5);
	\draw[edge, out=60, in=-90] (0,0.0) to (.25,.5);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[coverc] at (0,.75) {};
	\node[dotwhite] at (0,0.0) [label=below:$z$] {};
	\node at (1.75,.4) {$(e')$};
	\node[scale=1.25] at (1.75,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edgeth, out=30, in=-90] (0,0.0) to (.8,1);
	\draw[edge, out=120, in=-90] (0,0.0) to (-.25,1);
	\draw[edge, out=60, in=-90] (0,0.0) to (.25,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotwhite] at (0,0.0) [label=below:$-z$] {};
	\node[scale=1.25] at (1.625,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_spider-fusion.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (-.33,-.33);
	\draw[edgeth, out=150, in=-90] (-.33,-.33) to (-.8,.4);
	\draw[edgeth] (-.8,.4) to (-.8,1);
	\draw[edgeth, out=150, in=-90] (.33,.33) to (-.3, 1);
	\draw[edgeth, out=-30, in=90] (.33,.33) to (.8,-.4);
	\draw[edgeth] (.8,-.4) to (.8,-1);
	\draw[edge, out=90, in=-165] (-1,-1) to (-.33,-.33); %% below edges
	\draw[edge, out=90, in=-15] (.5,-1) to (-.33,-.33);
	\draw[edge, out=165, in=-90] (-.33,-.33) to (-1,.33);
	\draw[edge] (-.33,-.33) to (.33,.33); %%% connecting edges
	\draw[edge] (-1,.33) to (-1,1);
	\draw[edge] (1,-.33) to (1,-1);
	\draw[edge, out=-90, in=15] (1,1) to (.33,.33); %% below edges
	\draw[edge, out=-90, in=165] (-.5,1) to (.33,.33);
	\draw[edge, out=-15, in=90] (.33,.33) to (1,-.33);
	\node[dotdark] at (-.33,-.33) {};
	\node[dotdark] at (0,0.0) {};
	\node[dotdark] at (.33,.33) {};
	\node at (1.75,.4) {$(b)$};
	\node[scale=1.25] at (1.75,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,0.0);
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=90, in=-165] (-1,-1) to (0,0.0); %% below edges
	\draw[edge, out=90, in=-15] (1,-1) to (0,0.0);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotdark] at (0,0.0) {};
	\node[scale=1.25] at (1.625,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (-.33,-.33);
	\draw[edgeth, out=150, in=-90] (-.33,-.33) to (-.8,.4);
	\draw[edgeth] (-.8,.4) to (-.8,1);
	\draw[edgeth, out=150, in=-90] (.33,.33) to (-.3, 1);
	\draw[edgeth, out=-30, in=90] (.33,.33) to (.8,-.4);
	\draw[edgeth] (.8,-.4) to (.8,-1);
	\draw[edge, out=90, in=-165] (-1,-1) to (-.33,-.33); %% below edges
	\draw[edge, out=90, in=-15] (.5,-1) to (-.33,-.33);
	\draw[edge, out=165, in=-90] (-.33,-.33) to (-1,.33);
	\draw[edge] (-.33,-.33) to (.33,.33); %%% connecting edges
	\draw[edge] (-1,.33) to (-1,1);
	\draw[edge] (1,-.33) to (1,-1);
	\draw[edge, out=-90, in=15] (1,1) to (.33,.33); %% below edges
	\draw[edge, out=-90, in=165] (-.5,1) to (.33,.33);
	\draw[edge, out=-15, in=90] (.33,.33) to (1,-.33);
	\node[dotwhite] at (-.33,-.33) [label=below:$z$] {};
	\node[dotwhite] at (.33,.33) [label=above:$w$] {};
	\node at (1.75,.4) {$(b')$};
	\node[scale=1.25] at (1.75,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,0.0);
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=90, in=-165] (-1,-1) to (0,0.0); %% below edges
	\draw[edge, out=90, in=-15] (1,-1) to (0,0.0);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotwhite] at (0,0.0) [label=below:$zw$] {};
	\node[scale=1.25] at (1.625,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_spider-slide.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.5,.5) to (-.5,1);
	\draw[edgeth, out=150, in=-90] (0,-.5) to (-.5,.5);
	\node[coverch] at (-.5,.4) {};
	\draw[edge, out=165, in=-90] (0,-.5) to (-.75,.5);
	\draw[edge, out=15, in=-90] (0,-.5) to (.75,.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\draw[edge] (.75,.5) to (.75,1);
	\draw[edge, out=90, in=-90] (1,-.5) to (-1, 1); %% the edges above
	\node[coverc] at (-.75,.52) {};
	\node[coverc] at (.62,.04) {};
	\node[dotdark] at (0,-.5) {};
	\node at (1.75,.4) {$(d)$};
	\node[scale=1.25] at (1.75,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,.375) to (-.5,1);
	\draw[edge, out=165, in=-90] (0,.375) to (-.75,1);
	\draw[edge, out=15, in=-90] (0,.375) to (.75,1);
	\draw[edge, out=90, in=90, looseness=1.5] (1,-1) to (-.5, -.5);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,-.5) to (-.25,-.5);
	\draw[edge, out=90, in=-90, looseness=1.5] (-.25,-.5) to (-1,1);
	\node[coverc] at (-.31,-.1) {};
	\node[dotdark] at (0,.375) {};
	\node[scale=1.25] at (1.625,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.5,.5) to (-.5,1);
	\draw[edgeth, out=150, in=-90] (0,-.5) to (-.5,.5);
	\node[coverch] at (-.5,.4) {};
	\draw[edge, out=165, in=-90] (0,-.5) to (-.75,.5);
	\draw[edge, out=15, in=-90] (0,-.5) to (.75,.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\draw[edge] (.75,.5) to (.75,1);
	\draw[edge, out=90, in=-90] (1,-.5) to (-1, 1); %% the edges above
	\node[coverc] at (-.75,.52) {};
	\node[coverc] at (.62,.04) {};
	\node at (1.75,.4) {$(d')$};
	\node[dotwhite] at (0,-.5) [label=below:$z$] {};
	\node[scale=1.25] at (1.75,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,.375) to (-.5,1);
	\draw[edge, out=165, in=-90] (0,.375) to (-.75,1);
	\draw[edge, out=15, in=-90] (0,.375) to (.75,1);
	\draw[edge, out=90, in=-90] (1,-1) to (-1, 0.5);
	\draw[edge] (-1,.5) to (-1,1);
	\node[dotwhite] at (0,.375) [label=below:$z$] {};
	\node[scale=1.25] at (1.625,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_spider-swap.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edgeth, out=30, in=-90] (0,0.0) to (.8,1);
	\draw[edge, out=90, in=-90] (-.25,.5) to (.25,1);
	\draw[edge, out=90, in=-90] (.25,.5) to (-.25,1);
	\draw[edge, out=120, in=-90] (0,0.0) to (-.25,.5);
	\draw[edge, out=60, in=-90] (0,0.0) to (.25,.5);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotdark] at (0,0.0) {};
	\node at (1.75,.4) {$(a)$};
	\node[scale=1.25] at (1.75,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edgeth, out=30, in=-90] (0,0.0) to (.8,1);
	\draw[edge, out=120, in=-90] (0,0.0) to (-.25,1);
	\draw[edge, out=60, in=-90] (0,0.0) to (.25,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotdark] at (0,0.0) {};
	\node[scale=1.25] at (1.625,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edgeth, out=30, in=-90] (0,0.0) to (.8,1);
	\draw[edge, out=90, in=-90] (-.25,.5) to (.25,1);
	\draw[edge, out=90, in=-90] (.25,.5) to (-.25,1);
	\draw[edge, out=120, in=-90] (0,0.0) to (-.25,.5);
	\draw[edge, out=60, in=-90] (0,0.0) to (.25,.5);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotwhite] at (0,0.0) [label=below:$z$] {};
	\node at (1.75,.4) {$(a')$};
	\node[scale=1.25] at (1.75,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edgeth, out=30, in=-90] (0,0.0) to (.8,1);
	\draw[edge, out=120, in=-90] (0,0.0) to (-.25,1);
	\draw[edge, out=60, in=-90] (0,0.0) to (.25,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotwhite] at (0,0.0) [label=below:$z$] {};
	\node[scale=1.25] at (1.625,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_spider-trace.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\draw[edge, out=150, in=180, looseness=1.5] (0,0.0) to (0,.5);
	\draw[edge, out=30, in=0, looseness=1.5] (0,0.0) to (0,.5);
	\node[dotdark] at (0,0.0){};
	\node at (1.75,.4) {$(c)$};
	\node[scale=1.25] at (1.75,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotdark] at (0,0.0) {};
	\node[scale=1.25] at (1.625,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\draw[edge, out=150, in=180, looseness=1.5] (0,0.0) to (0,.5);
	\draw[edge, out=30, in=0, looseness=1.5] (0,0.0) to (0,.5);
	\node[dotwhite] at (0,0.0) [label=below:$z$] {};
	\node at (1.75,.4) {$(c')$};
	\node[scale=1.25] at (1.75,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotwhite] at (0,0.0) [label=below:$z$] {};
	\node[scale=1.25] at (1.625,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_structural1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (.75, 1) to (.75,0);
	\draw[edge, out=-90, in=-90, looseness=1.75] (0,0.0) to (.75,0);
	\draw[edge, out=90, in=90, looseness=1.75] (-.75,0) to (0,0.0);
	\draw[edge] (-.75, 0) to (-.75,-1);
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.75,-1) to (.75,1);
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,0) to (.5,0);
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge] (.5,.5) to (.5,1);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,.5) to (.5,.5);
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,-1) to (.5, 0);
	\draw[edge, out=90, in=-90] (.5,-1) to (-.5, 0);
	\draw[edge, out=90, in=-90] (.5,0) to (-.5, 1);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5, 1);
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(15,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,-1) to (-.5, 1);
	\draw[edge, out=90, in=-90] (.5,-1) to (.5, 1);
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_structural2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,-1) to (.5,0);
	\draw[edge, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1);
	\draw[edge] (-.5,-1) to (-.5,0);
	\draw[edge] (.5,-1) to (.5,0);
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,0) to (.5,0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1);
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,1) to (.5,1);
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=90, looseness=1.75] (-.5,-1) to (.5,-1);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1);
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(15,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=90, looseness=1.75] (-.5,0) to (.5,0);
	\draw[edge] (-.5,-1) to (-.5,0);
	\draw[edge] (.5,-1) to (.5,0);
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_structural3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=180] (-.5,0) to (0,-.5);
	\draw[edge, out=-90, in=0] (.5,0) to (0,-.5);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1);
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[dotdark] at (0,-.5) {};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=180] (-.5,1) to (0,.5);
	\draw[edge, out=-90, in=0] (.5,1) to (0,.5);
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[dotdark] at (0,.5) {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=180] (-.5,0) to (0,-.5);
	\draw[edge, out=-90, in=0] (.5,0) to (0,-.5);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1);
	\draw[edge] (.75,-1) to (.75,-.5);
	\draw[edge] (0,-.5) to (0,1);
	\node[dotdark] at (0,-.5) {};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=180] (-.5,1) to (0,.5);
	\draw[edge, out=-90, in=0] (.5,1) to (0,.5);
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\draw[edge] (0,.5) to (0,1);
	\node[dotdark] at (0,.5) {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=180] (-.5,0) to (0,-.5);
	\draw[edge, out=-90, in=0] (.5,0) to (0,-.5);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1);
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[dotwhite] at (0,-.5) [label=below:$z$] {};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(15,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=180] (-.5,1) to (0,.5);
	\draw[edge, out=-90, in=0] (.5,1) to (0,.5);
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[dotwhite] at (0,.5) [label=below:$z$] {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_structural4.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,-1) to (.5,0);
	\draw[edge, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[coverc] at (0,-.5) {};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1);
	\draw[edge] (-.5,-1) to (-.5,0);
	\draw[edge] (.5,-1) to (.5,0);
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[coverc] at (0,.5) {};
	\node[scale=1.25] at (1.375,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_white-0.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\node[dotwhite] at (0,0) [label=below:$z$] {};
	\node[scale=1.25] at (1.5,0) {$:=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=180, looseness=1.5] (0,0) to (0,.375);
	\draw[edge, out=15, in=0, looseness=1.5] (0,0) to (0,.375);
	\node[dotwhite] at (0,0) [label=below:$z$] {};
	\node[scale=1.25] at (1.375,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_white-2n.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotwhite] at (0,0.0) [label=below:$z$] {};
	\node at (0,.75) {$\scriptstyle 2n$};
	\node[scale=1.25] at (1.75,0) {$:=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,-.25) to (-.8,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,-.25); %% above edges
	\draw[edge, out=15, in=-105] (0,-.25) to (.75,.375);
	\draw[edge, out=15, in=-90] (.75,.375) to (1,1);
	\draw[edge] (.75,.375) to (.75,1);
	\draw[edge, out=165, in=-90] (.75,.375) to (.375,1);
	\node[dotwhite] at (0,-.25) [label=below:$z$] {};
	\node[dotwhite] at (.75,.375) {};
	\node at (-.25,.75) {$\scriptstyle 2n-2$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_white-derived.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\draw[edge, out=90, in=-165] (-.5,-1) to (0,-.5);
	\draw[edge, out=90, in=-15] (.5,-1) to (0,-.5);
	\draw[edge, out=165, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=15, in=-90] (0,-.5) to (.5,0);
	\node[dotwhite] at (0,-.5) {};
	\node at (1.5,.4) {$(a)$};
	\node[scale=1.25] at (1.5,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-165] (-.5,-1) to (0,0);
	\draw[edge, out=90, in=-15] (.5,-1) to (0,0);
	\draw[edge, out=165, in=-90] (0,0) to (-.5,1);
	\draw[edge, out=15, in=-90] (0,0) to (.5,1);
	\node[dotwhite] at (0,0) {};
	\node at (1.5,.4) {$(a')$};
	\node[scale=1.25] at (1.5,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[edge, out=90, in=-90] (-.5,-1) to (.5,0);
	\draw[edge, out=90, in=-165] (-.5,0) to (0,.5);
	\draw[edge, out=90, in=-15] (.5,0) to (0,.5);
	\draw[edge, out=165, in=-90] (0,.5) to (-.5,1);
	\draw[edge, out=15, in=-90] (0,.5) to (.5,1);
	\node[dotwhite] at (0,.5) {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-165] (-.75,-1) to (-.375,-.375);
	\draw[edge, out=90, in=-15] (0,-1) to (-.375,-.375);
	\draw[edge, out=90, in=-15] (.75,-1) to (.375,.375);
	\draw[edge, out=-90, in=165] (-.75,1) to (-.375,-.375);
	\draw[edge, out=-90, in=165] (0,1) to (.375,.375);
	\draw[edge, out=-90, in=15] (.75,1) to (.375,.375);
	\draw[edge] (-.375,-.375) to (.375,.375);
	\node[dotwhite] at (-.375,-.375) {};
	\node[dotwhite] at (.375,.375) {};
	\node at (1.5,.4) {$(b)$};
	\node[scale=1.25] at (1.5,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-165] (-.75,-1) to (-.375,.375);
	\draw[edge, out=90, in=-165] (0,-1) to (.375,-.375);
	\draw[edge, out=90, in=-15] (.75,-1) to (.375,-.375);
	\draw[edge, out=-90, in=165] (-.75,1) to (-.375,.375);
	\draw[edge, out=-90, in=15] (0,1) to (-.375,.375);
	\draw[edge, out=-90, in=15] (.75,1) to (.375,-.375);
	\draw[edge] (-.375,.375) to (.375,-.375);
	\node[dotwhite] at (-.375,.375) {};
	\node[dotwhite] at (.375,-.375) {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_white-derived2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (.5,0) to (.5,1);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge, out=90, in=-165] (-.5,-1) to (0,-.5);
	\draw[edge, out=90, in=-15] (.5,-1) to (0,-.5);
	\draw[edge, out=165, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=15, in=-90] (0,-.5) to (.5,0);
	\node[dotwhite] at (0,-.5) {};
	\node[dotwhite] at (-.5,.25) [label=right:$\!z$] {};
	\node at (1.5,.4) {$(c)$};
	\node[scale=1.25] at (1.5,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (.5,0) to (.5,1);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge, out=90, in=-165] (-.5,-1) to (0,-.5);
	\draw[edge, out=90, in=-15] (.5,-1) to (0,-.5);
	\draw[edge, out=165, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=15, in=-90] (0,-.5) to (.5,0);
	\node[dotwhite] at (0,-.5) {};
	\node[dotwhite] at (.5,.25) [label=left:$z\!$] {};
	\node at (1.5,.4) {$(c')$};
	\node[scale=1.25] at (1.5,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (.5,0) to (.5,-1);
	\draw[edge] (-.5,0) to (-.5,-1);
	\draw[edge, out=90, in=-165] (-.5,0) to (0,.5);
	\draw[edge, out=90, in=-15] (.5,0) to (0,.5);
	\draw[edge, out=165, in=-90] (0,.5) to (-.5,1);
	\draw[edge, out=15, in=-90] (0,.5) to (.5,1);
	\node[dotwhite] at (0,.5) {};
	\node[dotwhite] at (-.5,-.25) [label=right:$\!z$] {};
	\node at (1.5,.4) {$(c'')$};
	\node[scale=1.25] at (1.5,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (.5,0) to (.5,-1);
	\draw[edge] (-.5,0) to (-.5,-1);
	\draw[edge, out=90, in=-165] (-.5,0) to (0,.5);
	\draw[edge, out=90, in=-15] (.5,0) to (0,.5);
	\draw[edge, out=165, in=-90] (0,.5) to (-.5,1);
	\draw[edge, out=15, in=-90] (0,.5) to (.5,1);
	\node[dotwhite] at (0,.5) {};
	\node[dotwhite] at (.5,-.25) [label=left:$\!z$] {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,0) to (.5,0);
	\node[dotwhite] at (0,.5) {};
	\node at (1.5,.4) {$(d)$};
	\node[scale=1.25] at (1.5,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(15,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge] (.5,.5) to (.5,1);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,.5) to (.5,.5);
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_white-derived3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=0, in=-90] (0,-.5) to (.5,0);
	\draw[edge, out=180, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=0, in=90] (0,.5) to (.5,0);
	\draw[edge, out=180, in=90] (0,.5) to (-.5,0);
	\node[dotdark] at (-.5,0) {};
	\node[dotdark] at (.5,0) {};
	\node[dotwhite] at (0,-.5) [label={[label distance=-3pt]below:$\scriptstyle 1/2$}] {};
	\node[dotwhite] at (0,.5) [label={[label distance=-3pt]above:$\scriptstyle 1/2$}] {};
	\node at (1.5,.4) {$(e)$};
	\node[scale=1.25] at (1.5,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.5) to (0,-1);
	\draw[edge, out=-90, in=165] (-.5,1) to (0,.5);
	\draw[edge, out=-90, in=15] (.5,1) to (0,.5);
	\draw[edge, out=165, in=-165, looseness=1.5] (0,-.5) to (0,.5);
	\draw[edge, out=15, in=-15, looseness=1.5] (0,-.5) to (0,.5);
	\node[dotwhite] at (0,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node at (1.5,.4) {$(f)$};
	\node[scale=1.25] at (1.5,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge] (.5,.5) to (.5,1);
	\draw[edge, out=-165, in=180, looseness=1.5] (-.5,.5) to (-.5,.125);
	\draw[edge, out=-15, in=0, looseness=1.5] (-.5,.5) to (-.5,.125);
	\draw[edge, out=-165, in=180, looseness=1.5] (.5,.5) to (.5,.125);
	\draw[edge, out=-15, in=0, looseness=1.5] (.5,.5) to (.5,.125);
	\draw[edge, out=165, in=180, looseness=1.5] (0,-.5) to (0,-.125);
	\draw[edge, out=15, in=0, looseness=1.5] (0,-.5) to (0,-.125);
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (.5,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (-.5,.75) {};
	\node[dotdark] at (.5,.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-150] (-.75,-1) to (-.5,0);
	\draw[edge, out=90, in=-30] (.75,-1) to (.5,0);
	\draw[edge] (0,-1) to (0,-.5); %% main edges
	\draw[edge, out=165, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=15, in=-90] (0,-.5) to (.5,0);
	\draw[edge, out=150, in=-90] (-.5,0) to (-.75,1); %%% copy edges
	\draw[edge, out=30, in=-90] (.5,0) to (.75,1);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1);
	\node[coverc] at (0,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotwhite] at (-.5,0) {};
	\node[dotwhite] at (.5,0) {};
	\node at (1.5,.4) {$(g)$};
	\node[scale=1.25] at (1.5,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(15,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5); %% main edges
	\draw[edge, out=90, in=-150] (-.75,-1) to (-.5,0);
	\draw[edge, out=90, in=-30] (.75,-1) to (.5,0);
	\draw[edge] (0,-1) to (0,-.5); %% main edges
	\draw[edge, out=165, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=15, in=-90] (0,-.5) to (.5,0);
	\draw[edge, out=150, in=-90] (-.5,0) to (-.75,1); %%% copy edges
	\draw[edge, out=30, in=-90] (.5,0) to (.75,1);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotwhite] at (-.5,0) {};
	\node[dotwhite] at (.5,0) {};
	\node[scale=1.25] at (1.375,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_white1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,-.25) to (-.5, .25);
	\draw[edge, out=15, in=-90] (0,-.25) to (.5, .25);
	\draw[edge, out=90, in=-90] (.5,.25) to (-.5,1);
	\draw[edge, out=90, in=-90] (-.5,.25) to (.5,1);
	\node[dotwhite] at (0,-.25) [label=below:$z$] {};
	\node at (1.5,.4) {$(a)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,0) to (-.5, .75);
	\draw[edge, out=15, in=-90] (0,0) to (.5, .75);
	\draw[edge] (-.5,.75) to (-.5,1);
	\draw[edge] (.5,.75) to (.5,1);
	\node[dotwhite] at (0,0) [label=below:$z$] {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5,.25);
	\draw[edge, out=30, in=-90] (0,-.5) to (.5,.25);
 	\draw[edge] (-.5,.25) to (-.5,1);
 	\draw[edge] (.5,.25) to (.5,1);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotwhite] at (-.5,.5) [label=right:$z$] {};
	\node[dotwhite] at (.5,.5) [label=right:$z$] {};
	\node at (1.5,.4) {$(b)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,.25);
	\draw[edge, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.25) to (.5,1);
	\node[dotdark] at (0,.25) {};
	\node[dotdark] at (0,0.0) {};
	\node[dotwhite] at (0,-.5) [label=right:$z$] {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.25);
	\draw[edge, out=165, in=180, looseness=1.5] (0,-.25) to (0,.125);
	\draw[edge, out=15, in=0, looseness=1.5] (0,-.25) to (0,.125);
	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (0,-.5) {};
	\node at (1.5,.4) {$(c)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(15,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,.25);
	\draw[edge, out=165, in=180, looseness=1.5] (0,.25) to (0,.625);
	\draw[edge, out=15, in=0, looseness=1.5] (0,.25) to (0,.625);
	\node[dotdark] at (0,.25) {};
	\node[dotdark] at (0,0.0) {};
	\node[dotwhite] at (0,-.5) [label=right:$z$] {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_white2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotwhite] at (0,0) [label=right:$1$] {};
	\node at (1.5,.4) {$(d)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotwhite] at (0,0) [label=right:$0$] {};
	\node at (1.5,.4) {$(e)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\draw[edge, out=-165, in=180, looseness=1.5] (0,.5) to (0,.125);
	\draw[edge, out=-15, in=0, looseness=1.5] (0,.5) to (0,.125);
	\draw[edge, out=165, in=180, looseness=1.5] (0,-.5) to (0,-.125);
	\draw[edge, out=15, in=0, looseness=1.5] (0,-.5) to (0,-.125);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\draw[edge, out=150, in=-150, looseness=1.5] (0,-.5) to (0,.5);
	\draw[edge, out=30, in=-30, looseness=1.5] (0,-.5) to (0,.5);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotwhite] at (.38,0) [label=right:$w$] {};
	\node[dotwhite] at (-.38,0) [label=left:$z$] {};
	\node at (1.5,.4) {$(f)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(15,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotwhite] at (0,0) [label=right:$\!z\!+\!w$] {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s3_white3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotwhite] at (0,.33) [label=right:$w$] {};
	\node[dotwhite] at (0,-.33) [label=right:$z$] {};
	\node at (1.5,.4) {$(g)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotwhite] at (0,0) [label=right:$zw$] {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-30] (.5,-1) to (0,0);
	\draw[edge, out=90, in=-150] (-.5,-1) to (0,0);
	\draw[edge, out=30, in=-90] (0,0) to (.5,1);
	\draw[edge, out=150, in=-90] (0,0) to (-.5, 1);
	\node[dotwhite] at (0,0) {};
	\node at (1.5,.4) {$(h)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (.5,-1) to (-.25,-.25);
	\draw[edge, out=-90, in=90] (-.5,1) to (.25,.25);
	\draw[edge, out=90, in=-150] (-.25,-.25) to (0,0);
	\draw[edge, out=-90, in=30] (.25,.25) to (0,0);
	\draw[edge, out=-60, in=-90, looseness=1.5] (0,0) to (.75,.125);
	\draw[edge, out=120, in=90, looseness=1.5] (0,0) to (-.75,-.125);
	\draw[edge, out=90, in=-90] (.75,.125) to (.5,1);
	\draw[edge, out=-90, in=90] (-.75,-.125) to (-.5,-1);
	\node[dotwhite] at (0,0) {};
	\node[scale=1.25] at (1.375,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (.25,-1) to (.25, -.5);
	\draw[edge, out=165, in=-90] (.25,-.5) to (-.125,0);
	\draw[edge] (-.125,0) to (-.125,1);
	\draw[edge] (.625,0) to (.625,1);
	\draw[edge, out=15, in=-90] (.25,-.5) to (.625,0);
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (-.5,1) to (-.5,.5);
	\draw[edge, out=-165, in=180, looseness=1.5] (-.5,.5) to (-.125,0);
	\draw[edge, out=165, in=180, looseness=1.5] (-.5,-.5) to (-.125,0);
	\draw[edge, out=-15, in=180] (-.5,.5) to (.625,0);
	\draw[edge, out=15, in=180] (-.5,-.5) to (.625,0);
	\node[dotdark] at (.25,-.75) {};
	\node[dotdark] at (.25,-.5) {};
	\node[dotdark] at (-.5,-.75) {};
	\node[dotdark] at (-.5,-.5) {};
	\node[dotdark] at (-.5,.75) {};
	\node[dotdark] at (-.5,.5) {};
	\node[dotwhite] at (-.125,0) {};
	\node[dotwhite] at (.625,0) {};
	\node at (1.5,.4) {$(i)$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(15,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (.25,-1) to (.25, .5);
	\draw[edge, out=165, in=-90] (.25,.5) to (-.125,1);
	\draw[edge, out=15, in=-90] (.25,.5) to (.625,1);
	\draw[edge, out=90, in=180] (-.5,-1) to (.25,-.25);
	\draw[edge, out=-90, in=180] (-.5,.5) to (.25,-.25);
	\draw[edge] (-.5,.5) to (-.5,1);
	\node[dotdark] at (.25,.5) {};
	\node[dotdark] at (.25,.25) {};
	\node[dotwhite] at (.25,-.25) {};
	\node[scale=1.25] at (1.375,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_absorption.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(-4.75,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-1.5) rectangle (1.75,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.25,1) to (-.25,1.5) {};
	\draw[edgeth, out=150, in=-90] (0,-1.25) to (-.375,-.25);
	\draw[edgethdot, out=75, in=-150] (-1,-.25) to (-.25,1);
	\draw[edgethdot, out=105, in=-15] (1,-.25) to (-.25,1);
	\draw[edgethdot, out=90, in=-105] (-.375,-.25) to (-.25,1);
	\draw[edgethdot, out=120, in=-90] (-.375,-.25) to (-.75,1);
	\draw[edgethdot, out=60, in=-135] (-.375,-.25) to (.75,1);
	\node[dotth] at (-.25,1) {};
	\node[dotth] at (-.25,1.25) {};
	\node[dotwh] at (-.375,-.25) [label=right:$\color{gray}{\!z_2}$] {};
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\draw[edge, out=180, in=-90] (0,-1.25) to (-1,-.25);
	\draw[edge, out=0, in=-90] (0,-1.25) to (1,-.25);
	\draw[edgedot, out=90, in=-120] (-1,-.25) to (-.75,1);
	\draw[edgedot, out=90, in=-60] (1,-.25) to (.75,1);
	\draw[edgedot, out=60, in=-165] (-1,-.25) to (.75,1);
	\draw[edgedot, out=120, in=-15] (1,-.25) to (-.75,1);
	\node[dotdark] at (0,-1.25) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};
	\node[dotdark] at (-1.5, 0) {};
	\node[dotwhite] at (-1, -.25) [label=right:$\!z_1$] {};
	\node[dotwhite] at (1, -.25) [label=right:$\!z_m$] {};
	\node[scale=1.25] at (2.25,0) {or};
\end{pgfonlayer}
\end{scope}
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-1.5) rectangle (1.75,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.25,1) to (-.25,1.5) {};
	\draw[edgeth, out=60, in=-90] (-.625,-1.25) to (-.375,-.25);
	\draw[edgeth, out=150, in=-75] (.625,-1.25) to (-.375,-.25);
	\draw[edgethdot, out=75, in=-150] (-1,-.25) to (-.25,1);
	\draw[edgethdot, out=105, in=-15] (1,-.25) to (-.25,1);
	\draw[edgethdot, out=90, in=-105] (-.375,-.25) to (-.25,1);
	\draw[edgethdot, out=120, in=-90] (-.375,-.25) to (-.75,1);
	\draw[edgethdot, out=60, in=-135] (-.375,-.25) to (.75,1);
	\node[dotth] at (-.25,1) {};
	\node[dotth] at (-.25,1.25) {};
	\node[dotwh] at (-.375,-.25) [label=right:$\color{gray}{\!z_2}$] {};
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\draw[edge, out=135, in=-90] (-.625,-1.25) to (-1,-.25);
	\draw[edge, out=0, in=-120] (-.625,-1.25) to (1,-.25);
	\draw[edge, out=180, in=-60] (.625,-1.25) to (-1,-.25);
	\draw[edge, out=45, in=-90] (.625,-1.25) to (1,-.25);
	\draw[edgedot, out=90, in=-120] (-1,-.25) to (-.75,1);
	\draw[edgedot, out=90, in=-60] (1,-.25) to (.75,1);
	\draw[edgedot, out=60, in=-165] (-1,-.25) to (.75,1);
	\draw[edgedot, out=120, in=-15] (1,-.25) to (-.75,1);
	\node[dotdark] at (-.625,-1.25) {};
	\node[dotdark] at (.625,-1.25) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};
	\node[dotwhite] at (-1, -.25) [label=right:$\!z_1$] {};
	\node[dotwhite] at (1, -.25) [label=right:$\!z_m$] {};
	\node[dotdark] at (-1.5, 0) {};
	\node[scale=1.25] at (2.25,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4.75,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-1.5) rectangle (1.75,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.25,1) to (-.25,1.5) {};
	\node[dotth] at (-.25,1) {};
	\node[dotth] at (-.25,1.25) {};
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};
	\node[scale=1.25] at (2.125,-1.5) {$.$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_absorptionproof.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-1.5) rectangle (1.75,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.25,1) to (-.25,1.5) {};
	\draw[edgeth, out=60, in=-90] (-.625,-1.25) to (-.375,-.25);
	\draw[edgeth, out=150, in=-75] (.625,-1.25) to (-.375,-.25);
	\draw[edgethdot, out=75, in=-150] (-1,-.25) to (-.25,1);
	\draw[edgethdot, out=105, in=-15] (1,-.25) to (-.25,1);
	\draw[edgethdot, out=90, in=-105] (-.375,-.25) to (-.25,1);
	\draw[edgethdot, out=120, in=-90] (-.375,-.25) to (-.75,1);
	\draw[edgethdot, out=60, in=-135] (-.375,-.25) to (.75,1);
	\node[dotth] at (-.25,1) {};
	\node[dotth] at (-.25,1.25) {};
	\node[dotwh] at (-.375,-.25) [label=right:$\color{gray}{\!z_2}$] {};
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\draw[edge, out=135, in=-90] (-.625,-1.25) to (-1,-.25);
	\draw[edge, out=0, in=-120] (-.625,-1.25) to (1,-.25);
	\draw[edge, out=180, in=-60] (.625,-1.25) to (-1,-.25);
	\draw[edge, out=45, in=-90] (.625,-1.25) to (1,-.25);
	\draw[edgedot, out=90, in=-120] (-1,-.25) to (-.75,1);
	\draw[edgedot, out=90, in=-60] (1,-.25) to (.75,1);
	\draw[edgedot, out=60, in=-165] (-1,-.25) to (.75,1);
	\draw[edgedot, out=120, in=-15] (1,-.25) to (-.75,1);
	\draw[edge] (-1.5,.75) to (-1.5,1.25);
	\node[dotdark] at (-.625,-1.25) {};
	\node[dotdark] at (.625,-1.25) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};
	\node[dotdark] at (-1.5, .75) {};
	\node[dotdark] at (-1.5, 1) {};
	\node[dotdark] at (-1.5, 1.25) {};
	\node[dotwhite] at (-1, -.25) [label=right:$\!z_1$] {};
	\node[dotwhite] at (1, -.25) [label=right:$\!z_m$] {};
	\node[scale=1.25] at (2.25,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4.75,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-1.5) rectangle (1.5,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.25,1) to (-.25,1.5) {};
	\draw[edgeth, out=150, in=-90] (0,-1.25) to (-.375,-.25);
	\draw[edgethdot, out=75, in=-150] (-1,-.25) to (-.25,1);
	\draw[edgethdot, out=105, in=-15] (1,-.25) to (-.25,1);
	\draw[edgethdot, out=90, in=-105] (-.375,-.25) to (-.25,1);
	\draw[edgethdot, out=120, in=-90] (-.375,-.25) to (-.75,1);
	\draw[edgethdot, out=60, in=-135] (-.375,-.25) to (.75,1);
	\draw[edgeth, out=165, in=-90] (-.375,-.25) to (-1.5,1);
	\node[dotth] at (-.25,1) {};
	\node[dotth] at (-.25,1.25) {};
	\node[dotwh] at (-.375,-.25) [label=right:$\color{gray}{\!z_2}$] {};
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\draw[edge, out=180, in=-90] (0,-1.25) to (-1,-.25);
	\draw[edge, out=0, in=-90] (0,-1.25) to (1,-.25);
	\draw[edgedot, out=90, in=-120] (-1,-.25) to (-.75,1);
	\draw[edgedot, out=90, in=-60] (1,-.25) to (.75,1);
	\draw[edgedot, out=60, in=-165] (-1,-.25) to (.75,1);
	\draw[edgedot, out=120, in=-15] (1,-.25) to (-.75,1);
	\draw[edge] (-1.5,1) to (-1.5,1.25);
	\draw[edge, out=150, in=-120] (-1,-.25) to (-1.5,1);
	\draw[edge, out=180, in=-15] (1,-.25) to (-1.5,1);
	\node[dotdark] at (0,-1.25) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};
	\node[dotdark] at (-1.5, 1) {};
	\node[dotdark] at (-1.5, 1.25) {};
	\node[dotwhite] at (-1, -.25) [label=right:$\!z_1$] {};
	\node[dotwhite] at (1, -.25) [label=right:$\!z_m$] {};
	\node[scale=1.25] at (2,-1.5) {$,$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_dagger.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,.25);
	\draw[edge, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.25) to (.5,1);
	\node[dotdark] at (0,.25) {};
	\node[dotdark] at (0,0.0) {};
	\node[dotwhite] at (.47,.75) [label=right:$\!w$] {};
	\node[dotwhite] at (0,-.5) [label=right:$z$] {};
	\node[scale=1.25] at (1.75,0) {$\mapsto$};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle \dagg{(-)}$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}, yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,.25);
	\draw[edge, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.25) to (.5,1);
	\node[dotdark] at (0,.25) {};
	\node[dotdark] at (0,0.0) {};
	\node[dotwhite] at (.47,.75) [label=right:$\!\overline{w}$] {};
	\node[dotwhite] at (0,-.5) [label=right:$\overline{z}$] {};
	\node[scale=1.25] at (1.375,1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_functoriality.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-3,-1.5) rectangle (3.25,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-1.75,1) to (-1.75,1.5) {}; %%% left
	\draw[edgeth, out=60, in=-90] (-2.125,-1.25) to (-1.875,-.25);
	\draw[edgeth, out=150, in=-75] (-.875,-1.25) to (-1.875,-.25);
	\draw[edgethdot, out=75, in=-150] (-2.5,-.25) to (-1.75,1);
	\draw[edgethdot, out=105, in=-15] (-.5,-.25) to (-1.75,1);
	\draw[edgethdot, out=90, in=-105] (-1.875,-.25) to (-1.75,1);
	\draw[edgethdot, out=120, in=-90] (-1.875,-.25) to (-2.25,1);
	\draw[edgethdot, out=60, in=-135] (-1.875,-.25) to (-.75,1);
	\draw[edgeth] (1.25,1) to (1.25,1.5) {}; %%% right
	\draw[edgeth, out=60, in=-90] (.875,-1.25) to (1.125,-.25);
	\draw[edgeth, out=150, in=-75] (2.125,-1.25) to (1.125,-.25);
	\draw[edgethdot, out=75, in=-150] (.5,-.25) to (1.25,1);
	\draw[edgethdot, out=105, in=-15] (2.5,-.25) to (1.25,1);
	\draw[edgethdot, out=90, in=-105] (1.125,-.25) to (1.25,1);
	\draw[edgethdot, out=120, in=-90] (1.125,-.25) to (.75,1);
	\draw[edgethdot, out=60, in=-135] (1.125,-.25) to (2.25,1);
	\node[dotth] at (-1.75,1) {}; %%% left
	\node[dotth] at (-1.75,1.25) {};
	\node[dotwh] at (-1.875,-.25) [label=right:$\color{gray}{\!z_2}$] {};
	\node[dotth] at (1.25,1) {}; %%% right
	\node[dotth] at (1.25,1.25) {};
	\node[dotwh] at (1.125,-.25) [label=right:$\color{gray}{\!z'_2}$] {};
	\draw[edge] (-.75,1) to (-.75,1.5) {}; %%% left
	\draw[edge] (-2.25,1) to (-2.25,1.5) {};
	\draw[edge, out=135, in=-90] (-2.125,-1.25) to (-2.5,-.25);
	\draw[edge, out=0, in=-120] (-2.125,-1.25) to (-.5,-.25);
	\draw[edge, out=180, in=-60] (-.875,-1.25) to (-2.5,-.25);
	\draw[edge, out=45, in=-90] (-.875,-1.25) to (-.5,-.25);
	\draw[edgedot, out=90, in=-120] (-2.5,-.25) to (-2.25,1);
	\draw[edgedot, out=90, in=-60] (-.5,-.25) to (-.75,1);
	\draw[edgedot, out=60, in=-165] (-2.5,-.25) to (-.75,1);
	\draw[edgedot, out=120, in=-15] (-.5,-.25) to (-2.25,1);
	\draw[edge] (2.25,1) to (2.25,1.5) {}; %%% right
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge, out=135, in=-90] (.875,-1.25) to (.5,-.25);
	\draw[edge, out=0, in=-120] (.875,-1.25) to (2.5,-.25);
	\draw[edge, out=180, in=-60] (2.125,-1.25) to (.5,-.25);
	\draw[edge, out=45, in=-90] (2.125,-1.25) to (2.5,-.25);
	\draw[edgedot, out=90, in=-120] (.5,-.25) to (.75,1);
	\draw[edgedot, out=90, in=-60] (2.5,-.25) to (2.25,1);
	\draw[edgedot, out=60, in=-165] (.5,-.25) to (2.25,1);
	\draw[edgedot, out=120, in=-15] (2.5,-.25) to (.75,1);
	\draw[edge] (-.25,.75) to (-.25,1); %%% newly created
	\draw[edge] (.25,.75) to (.25,1);
	\draw[edge, out=90, in=90, looseness=2] (-.25,1) to (.25,1);
	\node[dotdark] at (-2.125,-1.25) {}; %%% left
	\node[dotdark] at (-.875,-1.25) {};
	\node[dotdark] at (-2.25,1) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (-2.25,1.25) {};
	\node[dotdark] at (-.75,1.25) {};
	\node[dotwhite] at (-2.5, -.25) [label=right:$\!z_1$] {};
	\node[dotwhite] at (-.5, -.25) [label=right:$\!z_n$] {};
	\node[dotdark] at (2.125,-1.25) {}; %%% right
	\node[dotdark] at (.875,-1.25) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (2.25,1) {};
	\node[dotdark] at (.75,1.25) {};
	\node[dotdark] at (2.25,1.25) {};
	\node[dotwhite] at (.5, -.25) [label=right:$\!z'_1$] {};
	\node[dotwhite] at (2.5, -.25) [label=right:$\!z'_m$] {};
	\node[dotdark] at (-.25, .75) {}; %%% the newly created
%	\node[dotdark] at (-.25, 1) {};
	\node[dotdark] at (.25, .75) {};
%	\node[dotdark] at (.25, 1) {};
	\node[scale=1.25] at (3.75,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7.25,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-3,-1.5) rectangle (3.25,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\draw[edgeth] (-1.75,1) to (-1.75,1.5) {}; %%% left
	\draw[edgeth, out=150, in=-90] (-1.5,-1.25) to (-1.875,-.25);
	\draw[edgethdot, out=75, in=-150] (-2.5,-.25) to (-1.75,1);
	\draw[edgethdot, out=105, in=-15] (-.5,-.25) to (-1.75,1);
	\draw[edgethdot, out=90, in=-105] (-1.875,-.25) to (-1.75,1);
	\draw[edgethdot, out=120, in=-90] (-1.875,-.25) to (-2.25,1);
	\draw[edgethdot, out=60, in=-135] (-1.875,-.25) to (-.75,1);
	\draw[edgeth] (1.25,1) to (1.25,1.5) {}; %%% right
	\draw[edgeth, out=150, in=-90] (1.5,-1.25) to (1.125,-.25);
	\draw[edgethdot, out=75, in=-150] (.5,-.25) to (1.25,1);
	\draw[edgethdot, out=105, in=-15] (2.5,-.25) to (1.25,1);
	\draw[edgethdot, out=90, in=-105] (1.125,-.25) to (1.25,1);
	\draw[edgethdot, out=120, in=-90] (1.125,-.25) to (.75,1);
	\draw[edgethdot, out=60, in=-135] (1.125,-.25) to (2.25,1);
	\draw[edgeth] (-1.875,-.25) to (-.25,.75); %% connections
	\draw[edgeth] (1.125,-.25) to (.25,.75);
	\node[dotth] at (-1.75,1) {}; %%% left
	\node[dotth] at (-1.75,1.25) {};
	\node[dotwh] at (-1.875,-.25) [label=right:$\color{gray}{\!z_2}$] {};
	\node[dotth] at (1.25,1) {}; %%% right
	\node[dotth] at (1.25,1.25) {};
	\node[dotwh] at (1.125,-.25) [label=right:$\color{gray}{\!z'_2}$] {};
	\draw[edge] (-.75,1) to (-.75,1.5) {}; %%% left
	\draw[edge] (-2.25,1) to (-2.25,1.5) {};
	\draw[edge, out=180, in=-90] (-1.5,-1.25) to (-2.5,-.25);
	\draw[edge, out=0, in=-90] (-1.5,-1.25) to (-.5,-.25);
	\draw[edgedot, out=90, in=-120] (-2.5,-.25) to (-2.25,1);
	\draw[edgedot, out=90, in=-60] (-.5,-.25) to (-.75,1);
	\draw[edgedot, out=60, in=-165] (-2.5,-.25) to (-.75,1);
	\draw[edgedot, out=120, in=-15] (-.5,-.25) to (-2.25,1);
	\draw[edge] (2.25,1) to (2.25,1.5) {}; %%% right
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge, out=180, in=-90] (1.5,-1.25) to (.5,-.25);
	\draw[edge, out=0, in=-90] (1.5,-1.25) to (2.5,-.25);
	\draw[edgedot, out=90, in=-120] (.5,-.25) to (.75,1);
	\draw[edgedot, out=90, in=-60] (2.5,-.25) to (2.25,1);
	\draw[edgedot, out=60, in=-165] (.5,-.25) to (2.25,1);
	\draw[edgedot, out=120, in=-15] (2.5,-.25) to (.75,1);
	\draw[edge] (-.25,.75) to (-.25,1); %%% newly created
	\draw[edge] (.25,.75) to (.25,1);
	\draw[edge, out=90, in=90, looseness=2] (-.25,1) to (.25,1);
	\draw[edge, out=45, in=180] (-2.5,-.25) to (-.25,.75); %%% connections
	\draw[edge, out=75, in=-90] (-.5,-.25) to (-.25,.75);
	\draw[edge, out=105, in=-90] (.5,-.25) to (.25,.75);
	\draw[edge, out=135, in=0] (2.5,-.25) to (.25,.75);
	\node[dotdark] at (-1.5,-1.25) {}; %%% left
	\node[dotdark] at (-2.25,1) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (-2.25,1.25) {};
	\node[dotdark] at (-.75,1.25) {};
	\node[dotwhite] at (-2.5, -.25) [label=right:$\!z_1$] {};
	\node[dotwhite] at (-.5, -.25) [label=right:$\!z_n$] {};
	\node[dotdark] at (1.5,-1.25) {}; %%% right
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (2.25,1) {};
	\node[dotdark] at (.75,1.25) {};
	\node[dotdark] at (2.25,1.25) {};
	\node[dotwhite] at (.5, -.25) [label=right:$\!z'_1$] {};
	\node[dotwhite] at (2.5, -.25) [label=right:$\!z'_m$] {};
	\node[dotdark] at (-.25, .75) {}; %%% the newly created
	\node[dotdark] at (-.25, 1) {};
	\node[dotdark] at (.25, .75) {};
	\node[dotdark] at (.25, 1) {};
	\node[scale=1.25] at (3.625,-1.5) {$,$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_functoriality2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-3.25,-1.25) rectangle (3.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgethdot, out=90, in=-30] (-2.125,-.75) to (-3.25, 1);
	\draw[edgethdot, out=90, in=-45] (-1.5,-.75) to (-2.5, 1.25);
	\draw[edgethdot, out=90, in=-45] (-.5,-.75) to (-1.5, 1.25);
	\draw[edgethdot, out=90, in=-150] (2.125,-.75) to (3.25, 1);
	\draw[edgethdot, out=90, in=-135] (1.5,-.75) to (2.5, 1.25);
	\draw[edgethdot, out=90, in=-135] (.5,-.75) to (1.5, 1.25);
	\draw[edgeth] (-1.5,-.75) to (-1.5,-1.25);
	\draw[edgeth] (1.5,-.75) to (1.5,-1.25);
	\draw[edgeth, out=90, in=-120] (-1.5,-.75) to (-1.25,0); %%% connecting
	\draw[edgeth, out=90, in=-60] (1.5,-.75) to (1.25,0);
	\node[dotwh] at (-1.5,-.75) [label=right:$\color{gray}{\!z_2}$] {};
	\node[dotwh] at (1.5,-.75) [label=right:$\color{gray}{\!z'_2}$] {};
	\draw[edge] (-2.125,-.75) to (-2.125,-1.25); %%% bottom
	\draw[edge] (-.5,-.75) to (-.5,-1.25);
	\draw[edge] (2.125,-.75) to (2.125,-1.25);  %%% bottom right
	\draw[edge] (.5,-.75) to (.5,-1.25);
	\draw[edge] (-1.25,0) to (-1.25,.25); %%% output
	\draw[edge] (1.25,0) to (1.25,.25);
	\draw[edge, out=90, in=90] (-1.25,.25) to (1.25,.25);
	\draw[edge, out=90, in=-165] (-2.125,-.75) to (-1.25,0); %%% connecting left
	\draw[edge, out=90, in=-15] (-.5,-.75) to (-1.25,0);
	\draw[edge, out=90, in=-15] (2.125,-.75) to (1.25,0); %%% connecting right
	\draw[edge, out=90, in=-165] (.5,-.75) to (1.25,0);
	\node[dotwhite] at (-2.125, -.75) [label=right:$\!z_1$] {}; %%% left side
	\node[dotwhite] at (-.5, -.75) [label=right:$\!z_n$] {};
	\node[dotwhite] at (2.125, -.75) [label=right:$\!z'_m$] {}; %%% right side
	\node[dotwhite] at (.5, -.75) [label=right:$\!z'_1$] {};
	\node[dotdark] at (-1.25, 0) {}; %% outputs
	\node[dotdark] at (-1.25, .25) {};
	\node[dotdark] at (1.25, 0) {};
	\node[dotdark] at (1.25, .25) {};
	\node[scale=1.25] at (4,0) {$=$};
	\node at (4,.4) {$\ref{prop:inductive}.(a)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-3.25,-1.25) rectangle (3.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgethdot, out=90, in=-30] (-2.125,-.75) to (-3.25, 1);
	\draw[edgethdot, out=90, in=-45] (-1.5,-.75) to (-2.5, 1.25);
	\draw[edgethdot, out=90, in=-45] (-.5,-.75) to (-1.5, 1.25);
	\draw[edgethdot, out=90, in=-150] (2.125,-.75) to (3.25, 1);
	\draw[edgethdot, out=90, in=-135] (1.5,-.75) to (2.5, 1.25);
	\draw[edgethdot, out=90, in=-135] (.5,-.75) to (1.5, 1.25);
	\draw[edgeth] (-1.5,-.25) to (-1.5,-1.25);
	\draw[edgeth] (1.5,-.25) to (1.5,-1.25);
	\draw[edgeth, out=75, in=105] (-1.5,-.25) to (1.5,-.25); %%% connecting
	\draw[edgeth, out=75, in=90] (-2.125,-.25) to (1.5,-.25);
	\draw[edgeth, out=90, in=105] (-1.5,-.25) to (2.125,-.25);
	\draw[edgeth, out=60, in=105] (-1.5,-.25) to (.5,-.25);
	\draw[edgeth, out=75, in=120] (-.5,-.25) to (1.5,-.25);
	\node[coverch] at (0,.78) {};
	\node[coverch] at (0,.23) {};
	\node[coverch] at (-.24,.28) {};
	\node[coverch] at (.24,.28) {};
	\node[coverch] at (-1.23,.375) {};
	\node[coverch] at (-.84,.45) {};
	\node[coverch] at (1.23,.375) {};
	\node[coverch] at (.84,.45) {};
	\node[dotwh] at (-1.5,-.75) [label=right:$\color{gray}{\!z_2}$] {};
	\node[dotwh] at (1.5,-.75) [label=right:$\color{gray}{\!z'_2}$] {};
	\node[dotth] at (-1.5, -.5) {}; %%% outputs down
	\node[dotth] at (-1.5, -.25) {};
	\node[dotth] at (1.5, -.5) {};
	\node[dotth] at (1.5, -.25) {};
	\draw[edge] (-2.125,-.25) to (-2.125,-1.25); %%% bottom
	\draw[edge] (-.5,-.25) to (-.5,-1.25);
	\draw[edge] (2.125,-.25) to (2.125,-1.25);  %%% bottom right
	\draw[edge] (.5,-.25) to (.5,-1.25);
	\draw[edge, out=90, in=90] (-2.125,-.25) to (2.125,-.25); %%% connecting
	\draw[edge, out=60, in=90] (-2.125,-.25) to (.5,-.25);
	\draw[edge, out=90, in=120] (-.5,-.25) to (2.125,-.25);
	\draw[edge, out=60, in=120] (-.5,-.25) to (.5,-.25);
	\node[coverc] at (0,.375) {}; %%% covers
	\node[dotwhite] at (-2.125, -.75) [label=right:$\!z_1$] {}; %%% left side
	\node[dotwhite] at (-.5, -.75) [label=right:$\!z_n$] {};
	\node[dotwhite] at (2.125, -.75) [label=right:$\!z'_m$] {}; %%% right side
	\node[dotwhite] at (.5, -.75) [label=right:$\!z'_1$] {};
	\node[dotdark] at (-2.125, -.5) {}; %% outputs down
	\node[dotdark] at (-2.125, -.25) {};
	\node[dotdark] at (-.5, -.5) {};
	\node[dotdark] at (-.5, -.25) {};
	\node[dotdark] at (.5, -.5) {};
	\node[dotdark] at (.5, -.25) {};
	\node[dotdark] at (2.125, -.5) {};
	\node[dotdark] at (2.125, -.25) {};
	\node[scale=1.25] at (3.625,-1.25) {$;$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_functoriality3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-3.25,-1.25) rectangle (3.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
%	\draw[edgeth, out=90, in=-30] (-2.125,-.75) to (-3.25, 1);
	\draw[edgethdot, out=105, in=-30] (-2.5,.25) to (-3.25, 1);
	\draw[edgethdot, out=90, in=-45] (-1.5,-.75) to (-2.5, 1.25);
	\draw[edgethdot, out=90, in=-45] (-.5,-.75) to (-1.5, 1.25);
	\draw[edgethdot, out=90, in=-150] (2.125,-.75) to (3.25, 1);
	\draw[edgethdot, out=90, in=-135] (1.5,-.75) to (2.5, 1.25);
	\draw[edgethdot, out=90, in=-135] (.5,-.75) to (1.5, 1.25);
	\draw[edgeth] (-1.5,-.25) to (-1.5,-1.25);
	\draw[edgeth] (1.5,-.25) to (1.5,-1.25);
	\draw[edgeth, out=75, in=105] (-1.5,-.25) to (1.5,-.25); %%% connecting
%	\draw[edgeth, out=75, in=90] (-2.125,-.25) to (1.5,-.25);
	\draw[edgeth, out=90, in=105] (-1.5,-.25) to (2.125,-.25);
	\draw[edgeth, out=60, in=105] (-1.5,-.25) to (.5,-.25);
	\draw[edgeth, out=75, in=120] (-.5,-.25) to (1.5,-.25);
	\draw[edgeth, out=-45, in=180] (-2.5,.25) to (-1.75, 0);
	\draw[edgeth, out=-30, in=-165] (-2.5,.25) to (-1.875, .25);
	\draw[edgeth, out=30, in=180] (-2.5,.25) to (-2, .5);
	\draw[edgeth, out=90, in=-120] (-2.125,-.75) to (-1.875,.25);
	\draw[edgeth,out=60, in=90] (-1.875,.25) to (1.5,-.25);
	\node[coverch] at (.75,.73) {};
	\node[coverch] at (0,.23) {};
	\node[coverch] at (-1.2,.41) {};
	\node[coverch] at (-.67,.5) {};
	\node[coverch] at (1.25,.37) {};
	\node[coverch] at (.84,.45) {};
	\node[coverch] at (-.24,.28) {};
	\node[coverch] at (.24,.28) {};
	\node[dotwh] at (-1.5,-.75) [label=right:$\color{gray}{\!z_2}$] {};
	\node[dotwh] at (1.5,-.75) [label=right:$\color{gray}{\!z'_2}$] {};
	\node[dotwh] at (-1.875, .25) [label=above right:$\color{gray}{\!z_1}$] {};
	\node[dotth] at (-1.5, -.5) {}; %%% outputs down
	\node[dotth] at (-1.5, -.25) {};
	\node[dotth] at (1.5, -.5) {};
	\node[dotth] at (1.5, -.25) {};
	\node[dotth] at (-2.5,.25) {}; %%% disconnected
	\node[dotth] at (-2.6,.5) {};
	\draw[edge] (-2.125,-.75) to (-2.125,-1.25); %%% bottom
	\draw[edge] (-.5,-.25) to (-.5,-1.25);
	\draw[edge] (2.125,-.25) to (2.125,-1.25);  %%% bottom right
	\draw[edge] (.5,-.25) to (.5,-1.25);
	\draw[edge, out=105, in=-120] (-2.125,-.75) to (-2,.5);
	\draw[edge, out=75, in=-120] (-2.125,-.75) to (-1.75,0);
%	\draw[edge, out=90, in=90] (-2.125,-.25) to (2.125,-.25); %%% connecting
%	\draw[edge, out=60, in=90] (-2.125,-.25) to (.5,-.25);
	\draw[edge, out=90, in=120] (-.5,-.25) to (2.125,-.25);
	\draw[edge, out=60, in=120] (-.5,-.25) to (.5,-.25);
	\draw[edge,out=45, in=105] (-2,.5) to (2.125,-.25);
	\draw[edge,out=60, in=90] (-1.75,0) to (.5,-.25);
	\node[coverc] at (0,.375) {}; %%% covers
	\node[dotwhite] at (-.5, -.75) [label=right:$\!z_n$] {};
	\node[dotwhite] at (2.125, -.75) [label=right:$\!z'_m$] {}; %%% right side
	\node[dotwhite] at (.5, -.75) [label=right:$\!z'_1$] {};
	\node[dotwhite] at (-1.75, 0) [label=right:$\!z_1$] {}; %%% copied
	\node[dotwhite] at (-2, .5) [label=above:$\!z_1$] {};
	\node[dotdark] at (-2.125, -.75) {}; %% outputs down
	\node[dotdark] at (-2.125, -1) {};
	\node[dotdark] at (-.5, -.5) {};
	\node[dotdark] at (-.5, -.25) {};
	\node[dotdark] at (.5, -.5) {};
	\node[dotdark] at (.5, -.25) {};
	\node[dotdark] at (2.125, -.5) {};
	\node[dotdark] at (2.125, -.25) {};
	\draw[follow] (-3.75,-.5) to (-2.25,-.75);
	\draw[follow] (-3.75,0) to (-2.5,.25);
	\node[scale=1.25] at (3.75,-1.25) {$.$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_functoriality4.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.125,-1.5) rectangle (2.375,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.125,1) to (-.125,1.5) {}; %%% output
	\draw[edgethdot, out=90, in=-150] (-1.25,-.25) to (-.125,1); %%% connections top centre
	\draw[edgethdot, out=105, in=-15] (1.25,-.25) to (-.125,1);
	\draw[edgethdot] (-.125,-.25) to (-.125,1);
	\draw[edgethdot, out=150, in=-90] (-.125,-.25) to (-1.25,1);
	\draw[edgethdot, out=30, in=-120] (-.125,-.25) to (1.25,1);
	\draw[edgeth, out=30, in=-105] (-1,-1.25) to (-.125,-.25);
	\draw[edgeth, out=150, in=-75] (1,-1.25) to (-.125,-.25);
	\node[dotth] at (-.125,1) {}; %%% outputs
	\node[dotth] at (-.125,1.25) {};
	\node[dotwh] at (-.125,-.25) [label=right:$\color{gray}{z_i z'_j}$] {};
	\draw[edge] (1.25,1) to (1.25,1.5) {};
	\draw[edge] (-1.25,1) to (-1.25,1.5) {};
%	\draw[edge, out=180, in=-90] (0,-1.25) to (-1.25,-.25);
%	\draw[edge, out=0, in=-90] (0,-1.25) to (1.25,-.25);
	\draw[edgedot, out=135, in=-120] (-1.25,-.25) to (-1.25,1); %%% connections top centre
	\draw[edgedot, out=45, in=-60] (1.25,-.25) to (1.25,1);
	\draw[edgedot, out=45, in=-165] (-1.25,-.25) to (1.25,1);
	\draw[edgedot, out=135, in=-15] (1.25,-.25) to (-1.25,1);
	\draw[edge, out=15, in=-135] (-1,-1.25) to (1.25,-.25); %%% connections bottom left
	\draw[edge, out=120, in=-90] (-1,-1.25) to (-1.25,-.25);
	\draw[edge, out=165, in=-45] (1,-1.25) to (-1.25,-.25); %%% connections bottom right
	\draw[edge, out=60, in=-90] (1,-1.25) to (1.25,-.25);
	\node[dotdark] at (-1,-1.25) {}; %%% nodes bottom
	\node[dotdark] at (1,-1.25) {};
	\node[dotdark] at (-1.25,1) {}; %%% outputs
	\node[dotdark] at (1.25,1) {};
	\node[dotdark] at (-1.25,1.25) {};
	\node[dotdark] at (1.25,1.25) {};
	\node[dotwhite] at (-1.25, -.25) [label=right:$\!z_1 z'_1$] {};
	\node[dotwhite] at (1.25, -.25) [label=right:$\!z_n z'_m$] {};
	\node[scale=1.25] at (2.75,-1.5) {$,$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_genrewrite1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,.25) to (-.75, 1.25);
	\draw[edge, out=15, in=-90] (0,.25) to (.75, 1.25);
	\draw[edge] (0,.25) to (0,1.25);
	\node[dotdark] at (0,.25) {};
	\node[scale=1.25] at (2.25,0) {=};
	\node at (2.25,.4) {$\ref{ax3}.(d),$};
	\node at (2.25,-.4) {$\ref{ax4}.(d)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,-.75) to (-.75, .25);
	\draw[edge, out=15, in=-90] (0,-.75) to (.75, .25);
	\draw[edge] (0,-.75) to (0,1.25);
	\draw[edge] (-.75,.25) to (-.75,1.25);
	\draw[edge] (.75,.25) to (.75,1.25);
	\node[dotdark] at (-.75,1) {}; %% outputs
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (0,1) {};
	\node[dotdark] at (0,.75) {};
	\node[dotwhite] at (0,.25) [label=right:$\!1$] {};
	\node[dotwhite] at (-.75,.25) [label=right:$\!1$] {};
	\node[dotwhite] at (.75,.25) [label=right:$\!1$] {};
	\node[dotdark] at (0,-.75) {};
	\node[scale=1.25] at (1.625,-1.25) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,.25) to (-.75, 1.25);
	\draw[edge, out=15, in=-90] (0,.25) to (.75, 1.25);
	\node[dotdark] at (0,.25) {};
	\node[scale=1.25] at (2.25,0) {=};
	\node at (2.25,.4) {$\ref{ax3}.(d),$};
	\node at (2.25,-.4) {$\ref{ax4}.(d)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(13.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,-.75) to (-.75, .25);
	\draw[edge, out=15, in=-90] (0,-.75) to (.75, .25);
	\draw[edge] (-.75,.25) to (-.75,1.25);
	\draw[edge] (.75,.25) to (.75,1.25);
	\node[dotdark] at (-.75,1) {}; %% outputs
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotwhite] at (-.75,.25) [label=right:$\!1$] {};
	\node[dotwhite] at (.75,.25) [label=right:$\!1$] {};
	\node[dotdark] at (0,-.75) {};
	\node[scale=1.25] at (1.625,-1.25) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_genrewrite2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,.25) to (-.75, 1.25);
	\draw[edge, out=15, in=-90] (0,.25) to (.75, 1.25);
	\node[dotwhite] at (0,.25) [label=below:$z$] {};
	\node[scale=1.25] at (2.25,0) {=};
	\node at (2.25,.4) {$\ref{ax3}.(d),$};
	\node at (2.25,-.4) {$\ref{white-derived}.(d)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=135, in=-90] (-.5,-.75) to (-.75, 0);
	\draw[edge, out=0, in=-120] (-.5,-.75) to (.75, .25);
	\draw[edge, out=180, in=-60] (.5,-.75) to (-.5, 0);
	\draw[edge, out=45, in=-90] (.5,-.75) to (.75, .25);
	\draw[edge, out=90, in=120, looseness=1.5] (-.75,0) to (-.5,0);
	\draw[edge] (-.75,.75) to (-.75,1.25);
	\draw[edge] (.75,.25) to (.75,1.25);
	\draw[edge, out=180, in=-75] (.75,.25) to (-.75,.75);
	\node[dotdark] at (-.75,1) {}; %% outputs
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotwhite] at (.75,.25) [label=right:$\!z$] {};
	\node[dotdark] at (-.5,-.75) {};
	\node[dotdark] at (.5,-.75) {};
	\node at (2.25,.4) {$\ref{ax4}.(d)$};
	\node[scale=1.25] at (2.25,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=135, in=-90] (-.5,-.75) to (-.75, .25);
	\draw[edge, out=0, in=-120] (-.5,-.75) to (.75, .25);
	\draw[edge, out=180, in=-60] (.5,-.75) to (-.75, .25);
	\draw[edge, out=45, in=-90] (.5,-.75) to (.75, .25);
	\draw[edge] (-.75,.75) to (-.75,1.25);
	\draw[edge] (.75,.25) to (.75,1.25);
	\draw[edge, out=180, in=-75] (.75,.25) to (-.75,.75);
	\node[dotdark] at (-.75,1) {}; %% outputs
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotwhite] at (-.75,.25) [label=left:$\!1$] {};
	\node[dotwhite] at (.75,.25) [label=right:$\!z$] {};
	\node[dotdark] at (-.5,-.75) {};
	\node[dotdark] at (.5,-.75) {};
	\node[scale=1.25] at (1.625,-1.25) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_genrewrite3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1.25]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.25) rectangle (1.5,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=-90, looseness=2] (-1,.75) to (-.33, .75);
	\draw[edge, out=-90, in=-90, looseness=2] (.33,.75) to (1, .75);
	\draw[edge] (-1,.75) to (-1,1.25);
	\draw[edge] (-.33,.75) to (-.33,1.25);
	\draw[edge] (.33,.75) to (.33,1.25);
	\draw[edge] (1,.75) to (1,1.25);
	\node[scale=1.25] at (2,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.25) rectangle (1.5,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (-.5,-1) to (-1, 0); %% bottom edges
	\draw[edge, out=90, in=-120] (-.5,-1) to (-.33, 0);
	\draw[edge, out=30, in=-105] (-.5,-1) to (.33, 0);
	\draw[edge, out=0, in=-135] (-.5,-1) to (1, 0);
	\draw[edge, out=180, in=-45] (.5,-1) to (-1, 0);
	\draw[edge, out=150, in=-75] (.5,-1) to (-.33, 0);
	\draw[edge, out=90, in=-60] (.5,-1) to (.33, 0);
	\draw[edge, out=15, in=-90] (.5,-1) to (1, 0);
	\draw[edge] (-1,.75) to (-1,1.25);
	\draw[edge] (-.33,0) to (-.33,1.25);
	\draw[edge] (.33,0) to (.33,1.25);
	\draw[edge] (1,0) to (1,1.25);
	\draw[edge, out=165, in=-90] (-.33,0) to (-1,.75); %% connections
	\draw[edge] (1,0) to (.33,.75);
	\draw[edge, out=165, in=-60] (.33,0) to (-1,.75);
	\draw[edge] (.33,0) to (-.33,.75);
	\draw[edge, out=30, in=-105] (.33,0) to (1,.75);
	\node[dotdark] at (.5,-1) {};
	\node[dotdark] at (-.5,-1) {};
	\node[dotdark] at (-1,1) {}; %% outputs
	\node[dotdark] at (-1,.75) {};
	\node[dotdark] at (-.33,1) {}; %% outputs
	\node[dotdark] at (-.33,.75) {};
	\node[dotdark] at (.33,1) {}; %% outputs
	\node[dotdark] at (.33,.75) {};
	\node[dotdark] at (1,1) {}; %% outputs
	\node[dotdark] at (1,.75) {};
	\node[dotwhite] at (-1,0) [label=right:$\!1$] {};
	\node[dotwhite] at (-.33,0) [label=right:$\!1$] {};
	\node[dotwhite] at (.33,0) [label=right:$\!1$] {};
	\node[dotwhite] at (1,0) [label=right:$\!1$] {};
	\node[scale=1.25] at (1.875,-1.25) {;};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_genrewrite4.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1.25]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.25) rectangle (1.5,1.75);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=-90, looseness=2] (-1,.75) to (-.33, .75);
	\draw[edge, out=-90, in=-90, looseness=2] (.33,.75) to (1, .75);
	\draw[edge] (-1,.75) to (-1,1.75);
	\draw[edge] (-.33,.75) to (-.33,1);
	\draw[edge] (.33,.75) to (.33,1);
	\draw[edge] (1,.75) to (1,1.75);
	\draw[edge, out=90, in=-90] (-.33,1) to (.33,1.75);
	\draw[edge, out=90, in=-90] (.33,1) to (-.33,1.75);
	\node[coverc] at (0,1.375) {};
	\node[scale=1.25] at (2,.375) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.25) rectangle (1.5,1.75);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (-.5,-1) to (-1, 0); %% bottom edges
	\draw[edge, out=90, in=-120] (-.5,-1) to (-.33, 0);
	\draw[edge, out=30, in=-105] (-.5,-1) to (.33, 0);
	\draw[edge, out=0, in=-135] (-.5,-1) to (1, 0);
	\draw[edge, out=180, in=-45] (.5,-1) to (-1, 0);
	\draw[edge, out=150, in=-75] (.5,-1) to (-.33, 0);
	\draw[edge, out=90, in=-60] (.5,-1) to (.33, 0);
	\draw[edge, out=15, in=-90] (.5,-1) to (1, 0);
	\draw[edge] (-1,.75) to (-1,1.75);
	\draw[edge] (-.33,0) to (-.33,1);
	\draw[edge] (.33,0) to (.33,1);
	\draw[edge, out=90, in=-90] (-.33,1) to (.33,1.75); %% crossing
	\draw[edge, out=90, in=-90] (.33,1) to (-.33,1.75);
	\draw[edge] (1,0) to (1,1.75);
	\draw[edge, out=165, in=-90] (-.33,0) to (-1,.75); %% connections
	\draw[edge] (1,0) to (.33,.75);
	\draw[edge, out=165, in=-60] (.33,0) to (-1,.75);
	\draw[edge] (.33,0) to (-.33,.75);
	\draw[edge, out=30, in=-105] (.33,0) to (1,.75);
	\node[coverc] at (0,1.375) {};
	\node[dotdark] at (-.5,-1) {};
	\node[dotdark] at (.5,-1) {};
	\node[dotdark] at (-1,1) {}; %% outputs
	\node[dotdark] at (-1,.75) {};
	\node[dotdark] at (-.33,1) {}; %% outputs
	\node[dotdark] at (-.33,.75) {};
	\node[dotdark] at (.33,1) {}; %% outputs
	\node[dotdark] at (.33,.75) {};
	\node[dotdark] at (1,1) {}; %% outputs
	\node[dotdark] at (1,.75) {};
	\node[dotwhite] at (-1,0) [label=right:$\!1$] {};
	\node[dotwhite] at (-.33,0) [label=right:$\!1$] {};
	\node[dotwhite] at (.33,0) [label=right:$\!1$] {};
	\node[dotwhite] at (1,0) [label=right:$\!1$] {};
	\node[scale=1.25] at (2,.375) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.25) rectangle (1.5,1.75);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (-.5,-1) to (-1, 0); %% bottom edges
	\draw[edge, out=90, in=-120] (-.5,-1) to (-.33, 0);
	\draw[edge, out=30, in=-105] (-.5,-1) to (.33, 0);
	\draw[edge, out=0, in=-135] (-.5,-1) to (1, 0);
	\draw[edge, out=180, in=-45] (.5,-1) to (-1, 0);
	\draw[edge, out=150, in=-75] (.5,-1) to (-.33, 0);
	\draw[edge, out=90, in=-60] (.5,-1) to (.33, 0);
	\draw[edge, out=15, in=-90] (.5,-1) to (1, 0);
	\draw[edge] (-1,.75) to (-1,1.75);
	\draw[edge] (-.33,1.25) to (-.33,1.75);
	\draw[edge] (.33,1.25) to (.33,1.75);
	\draw[edge] (1,0) to (1,1.75);
	\draw[edge, out=165, in=-90] (-.33,0) to (-1,.75); %% connections
	\draw[edge, out=165, in=-60] (.33,0) to (-1,.75);
	\draw[edge, out=30, in=-105] (.33,0) to (1,.75);
	\draw[edge, out=105, in=-165] (-.33,0) to (.33,1.25);
	\draw[edge, out=105, in=-15] (1,0) to (-.33,1.25);
	\draw[edge, out=150, in=-30, looseness=1.5] (.33,0) to (.33,1.25);
	\draw[edge, out=60, in=-150, looseness=1.5] (.33,0) to (-.33,1.25);
	\node[coverc] at (.24,.5) {};
	\node[coverc] at (-.24,.8) {};
	\node[coverc] at (.46,.86) {};
	\node[coverc] at (.04,1.1) {};
	\node[dotdark] at (-.5,-1) {};
	\node[dotdark] at (.5,-1) {};
	\node[dotdark] at (-1,1) {}; %% outputs
	\node[dotdark] at (-1,.75) {};
	\node[dotdark] at (-.33,1.25) {}; %% outputs
	\node[dotdark] at (-.33,1.5) {};
	\node[dotdark] at (.33,1.5) {}; %% outputs
	\node[dotdark] at (.33,1.25) {};
	\node[dotdark] at (1,1) {}; %% outputs
	\node[dotdark] at (1,.75) {};
	\node[dotwhite] at (-1,0) [label=right:$\!1$] {};
	\node[dotwhite] at (-.33,0) [label=right:$\!1$] {};
	\node[dotwhite] at (.33,0) [label=right:$\!1$] {};
	\node[dotwhite] at (1,0) [label=right:$\!1$] {};
	\node[scale=1.25] at (1.875,-1.25) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_genrewrite5.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1.25]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.25) rectangle (1.5,1.75);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (-.5,-1) to (-1, 0); %% bottom edges
	\draw[edge, out=90, in=-120] (-.5,-1) to (-.33, 0);
	\draw[edge, out=30, in=-105] (-.5,-1) to (.33, 0);
	\draw[edge, out=0, in=-135] (-.5,-1) to (1, 0);
	\draw[edge, out=180, in=-45] (.5,-1) to (-1, 0);
	\draw[edge, out=150, in=-75] (.5,-1) to (-.33, 0);
	\draw[edge, out=90, in=-60] (.5,-1) to (.33, 0);
	\draw[edge, out=15, in=-90] (.5,-1) to (1, 0);
	\draw[edge] (-1,.75) to (-1,1.75);
	\draw[edge] (-.33,1.25) to (-.33,1.75);
	\draw[edge] (.33,1.25) to (.33,1.75);
	\draw[edge] (1,0) to (1,1.75);
	\draw[edge, out=165, in=-90] (-.33,0) to (-1,.75); %% connections
	\draw[edge, out=165, in=-60] (.33,0) to (-1,.75);
	\draw[edge, out=30, in=-105] (.33,0) to (1,.75);
	\draw[edge, out=105, in=-165] (-.33,0) to (.33,1.25);
	\draw[edge, out=105, in=-15] (1,0) to (-.33,1.25);
	\draw[edge, out=60, in=-30] (.33,0) to (.33,1.25);
	\draw[edge, out=150, in=-150] (.33,0) to (-.33,1.25);
	\node[dotdark] at (-.5,-1) {};
	\node[dotdark] at (.5,-1) {};
	\node[dotdark] at (-1,1) {}; %% outputs
	\node[dotdark] at (-1,.75) {};
	\node[dotdark] at (-.33,1.25) {}; %% outputs
	\node[dotdark] at (-.33,1.5) {};
	\node[dotdark] at (.33,1.5) {}; %% outputs
	\node[dotdark] at (.33,1.25) {};
	\node[dotdark] at (1,1) {}; %% outputs
	\node[dotdark] at (1,.75) {};
	\node[dotwhite] at (-1,0)  [label=right:$\!1$] {};
	\node[dotwhite] at (-.33,0) [label=right:$\!1$] {};
	\node[dotwhite] at (.33,0) [label=right:$\!\!-1$] {};
	\node[dotwhite] at (1,0) [label=right:$\!1$] {};
	\node[scale=1.25] at (1.875,-1.25) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_negation.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1.25]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.5,-1.75) rectangle (2.75,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=75, in=-150] (-1.375,-.25) to (-.5,.75);
	\draw[edgeth, out=150, in=-90] (-1,-1.5) to (-1.375,-.25);
	\draw[edgeth, out=5, in=-135] (-1,-1.5) to (1,-.25);
	\draw[edgeth, out=165, in=-75] (1,-1.5) to (-1.375,-.25);
	\draw[edgeth] (1,-1.5) to (1,-.25);
	\draw[edgethdot, out=60, in=-90] (-2,-.25) to (.25, 1.5);
	\draw[edgethdot, out=75, in=-90] (-1.375,-.25) to (.5, 1.5);
	\draw[edgethdot, out=90, in=-90] (-.375,-.25) to (1, 1.5);
	\draw[edgethdot, out=90, in=-90] (.375,-.25) to (1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (1,-.25) to (1.5, 1.5);
	\draw[edgethdot] (2,-.25) to (2, 1.5);
	\node[dotwh] at (-1.375,-.25) [label=right:$\color{gray}{\!z_2}$] {};
	\node[dotwh] at (1,-.25) [label=right:$\color{gray}{\!z'_2}$] {};
	\draw[edge] (-.5,.75) to (-.5,1.5) {};
	\draw[edge, out=90, in=-165] (-2,-.25) to (-.5,.75);
	\draw[edge] (-.375,-.25) to (-.5,.75);
	\draw[edge, out=165, in=-90] (-1,-1.5) to (-2,-.25);
	\draw[edge, out=0, in=-120] (-1,-1.5) to (2,-.25);
	\draw[edge, out=30, in=-90] (-1,-1.5) to (-.375,-.25);
	\draw[edge, out=15, in=-105] (-1,-1.5) to (.375,-.25);
	\draw[edge, out=180, in=-60] (1,-1.5) to (-2,-.25);
	\draw[edge, out=15, in=-90] (1,-1.5) to (2,-.25);
	\draw[edge, out=165, in=-75] (1,-1.5) to (-.375,-.25);
	\draw[edge, out=135, in=-90] (1,-1.5) to (.375,-.25);
	\node[dotdark] at (-1,-1.5) {};
	\node[dotdark] at (1,-1.5) {};
	\node[dotdark] at (-.5,.75) {};
	\node[dotdark] at (-.5,1) {};
	\node[dotdark] at (-.5,1.25) {};
	\node[dotwhite] at (-2, -.25) [label=right:$\!z_1$] {};
	\node[dotwhite] at (-.375, -.25) [label=right:$\!z_n$] {};
	\node[dotwhite] at (.375, -.25) [label=right:$\!z'_1$] {};
	\node[dotwhite] at (2, -.25) [label=right:$\!z'_m$] {};
	\node[scale=1.25] at (3.25,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6.25,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.5,-1.75) rectangle (2.75,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=105, in=-15] (1,-.25) to (-.5,1);
	\draw[edgeth, out=165, in=-90] (0,-1.5) to (-1.375,-.25);
	\draw[edgeth, out=30, in=-90] (0,-1.5) to (1,-.25);
	\draw[edgethdot, out=60, in=-90] (-2,-.25) to (.25, 1.5);
	\draw[edgethdot, out=75, in=-90] (-1.375,-.25) to (.5, 1.5);
	\draw[edgethdot, out=90, in=-90] (-.375,-.25) to (1, 1.5);
	\draw[edgethdot, out=90, in=-90] (.375,-.25) to (1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (1,-.25) to (1.5, 1.5);
	\draw[edgethdot] (2,-.25) to (2, 1.5);
	\node[dotwh] at (-1.375,-.25) [label=right:$\color{gray}{\!z_2}$] {};
	\node[dotwh] at (1,-.25) [label=right:$\color{gray}{\!z'_2}$] {};
	\draw[edge] (-.5,1) to (-.5,1.5) {};
	\draw[edge, out=90, in=0] (2,-.25) to (-.5,1);
	\draw[edge, out=90, in=-45] (.375,-.25) to (-.5,1);
	\draw[edge, out=180, in=-90] (0,-1.5) to (-2,-.25);
	\draw[edge, out=0, in=-90] (0,-1.5) to (2,-.25);
	\draw[edge, out=120, in=-90] (0,-1.5) to (-.375,-.25);
	\draw[edge, out=60, in=-90] (0,-1.5) to (.375,-.25);
	\node[dotdark] at (0,-1.5) {};
	\node[dotdark] at (-.5,1) {};
	\node[dotdark] at (-.5,1.25) {};
	\node[dotwhite] at (-2, -.25) [label=right:$\!z_1$] {};
	\node[dotwhite] at (-.375, -.25) [label=right:$\!z_n$] {};
	\node[dotwhite] at (.375, -.25) [label=right:$\!z'_1$] {};
	\node[dotwhite] at (2, -.25) [label=right:$\!z'_m$] {};
	\node[scale=1.25] at (3.125,-1.75) {$.$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_negationproof1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1.25]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.5,-1.75) rectangle (2.75,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=75, in=-150] (-1.375,-.25) to (-.5,.75);
	\draw[edgeth, out=105, in=-90] (-1.25,-1.5) to (-1.375,-.25);
	\draw[edgeth, out=5, in=-135] (-.75,-1.5) to (1,-.25);
	\draw[edgeth, out=165, in=-75] (.75,-1.5) to (-1.375,-.25);
	\draw[edgeth, out=90, in=-75] (1.25,-1.5) to (1,-.25);
	\draw[edgethdot, out=60, in=-90] (-1.75,.03) to (.25, 1.5);
	\draw[edgethdot, out=60, in=-90] (-1.375,-.25) to (.5, 1.5);
	\draw[edgethdot, out=45, in=-90] (-.125,.03) to (1, 1.5);
	\draw[edgethdot, out=90, in=-90] (.375,-.25) to (1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (1,-.25) to (1.5, 1.5);
	\draw[edgethdot] (2,-.25) to (2, 1.5);
	\node[dotwh] at (-1.375,-.25) {};
	\node[dotwh] at (-1.125,.03) [label=right:$\color{gray}{\!z_2}$] {};
	\node[dotwh] at (1,-.25) [label=right:$\color{gray}{\!z'_2}$] {};
	\draw[edge] (-2,-.25) to (-1.75,.03);
	\draw[edge] (-.375,-.25) to (-.125,.03);
	\draw[edge] (-.5,.75) to (-.5,1.5);
	\draw[edge, out=90, in=-165] (-2,-.25) to (-.5,.75);
	\draw[edge] (-.375,-.25) to (-.5,.75);
	\draw[edge, out=165, in=-90] (-1.25,-1.5) to (-2,-.25);
	\draw[edge, out=0, in=-120] (-.75,-1.5) to (2,-.25);
	\draw[edge, out=30, in=-90] (-1.25,-1.5) to (-.375,-.25);
	\draw[edge, out=15, in=-105] (-.75,-1.5) to (.375,-.25);
	\draw[edge, out=180, in=-60] (.75,-1.5) to (-2,-.25);
	\draw[edge, out=15, in=-90] (1.25,-1.5) to (2,-.25);
	\draw[edge, out=165, in=-75] (.75,-1.5) to (-.375,-.25);
	\draw[edge, out=150, in=-90] (1.25,-1.5) to (.375,-.25);
	\draw[edge] (-1.25,-1.5) to (-.75,-1.5);
	\draw[edge] (1.25,-1.5) to (.75,-1.5);
	\node[dotdark] at (-1.25,-1.5) {};
	\node[dotdark] at (-1,-1.5) {};
	\node[dotdark] at (-.75,-1.5) {};
	\node[dotdark] at (1.25,-1.5) {};
	\node[dotdark] at (1,-1.5) {};
	\node[dotdark] at (.75,-1.5) {};
	\node[dotdark] at (-.5,.75) {};
	\node[dotdark] at (-.5,1) {};
	\node[dotdark] at (-.5,1.25) {};
	\node[dotwhite] at (-2, -.25) {};
	\node[dotwhite] at (-1.75, .03) [label=right:$\!z_1$] {};
	\node[dotwhite] at (-.375, -.25) {};
	\node[dotwhite] at (-.125, .03) [label=right:$\!z_n$] {};
	\node[dotwhite] at (.375, -.25) [label=right:$\!z'_1$] {};
	\node[dotwhite] at (2, -.25) [label=right:$\!z'_m$] {};
	\node[scale=1.25] at (3.5,0) {$=$};
	\node at (3.5,.4) {$\ref{prop:inductive}.(b)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6.75,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.5,-1.75) rectangle (2.75,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-75] (1.25,-1.5) to (1,-.25);
	\draw[edgeth, out=5, in=-135] (-.75,-1.5) to (1,-.25);
	\draw[edgethdot, out=60, in=-90] (-1.75,.03) to (.25, 1.5);
	\draw[edgethdot, out=60, in=-90] (-1.125,.03) to (.5, 1.5);
	\draw[edgethdot, out=45, in=-90] (-.125,.03) to (1, 1.5);
	\draw[edgethdot, out=90, in=-90] (.375,-.25) to (1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (1,-.25) to (1.5, 1.5);
	\draw[edgethdot] (2,-.25) to (2, 1.5);
	\draw[edgeth] (-1.25,-.375) to (-1.125,.03);
	\node[dotwh] at (-1.125,.03) [label=right:$\color{gray}{\!z_2}$] {};
	\node[dotwh] at (1,-.25) [label=right:$\color{gray}{\!z'_2}$] {};
	\draw[edge] (-.5,1.25) to (-.5,1.5);
	\draw[edge, out=0, in=-120] (-.75,-1.5) to (2,-.25);
	\draw[edge, out=15, in=-105] (-.75,-1.5) to (.375,-.25);
	\draw[edge, out=15, in=-90] (1.25,-1.5) to (2,-.25);
	\draw[edge, out=150, in=-90] (1.25,-1.5) to (.375,-.25);
	\draw[edge] (-1.5, -.875) to (-1.25,-.375);
	\draw[edge, out=180, in=-120] (-1.25,-.375) to (-1.75,.03);
	\draw[edge, out=0, in=-135] (-1.25,-.375) to (-.125,.03);
	\draw[edge, out=-15, in=180] (-1.5,-.875) to (1.25,-1.5);
	\draw[edge, out=-75, in=165] (-1.5,-.875) to (-.75,-1.5);
	\draw[edge, out=150, in=-105] (-1.5,-.875) to (-2.25,0);
	\draw[edge, out=75, in=-90] (-2.25,0) to (-.5,1.25);
	\node[dotdark] at (-.75,-1.5) {};
	\node[dotdark] at (1.25,-1.5) {};
	\node[dotdark] at (-.5,1.25) {};
	\node[dotdark] at (-1.25,-.375) {};
	\node[dotdark] at (-1.375,-.625) {};
	\node[dotwhite] at (-1.5,-.875) {};
	\node[dotwhite] at (-1.75, .03) [label=right:$\!z_1$] {};
	\node[dotwhite] at (-.125, .03) [label=right:$\!z_n$] {};
	\node[dotwhite] at (.375, -.25) [label=right:$\!z'_1$] {};
	\node[dotwhite] at (2, -.25) [label=right:$\!z'_m$] {};
	\node[scale=1.25] at (3.125,-1.75) {$.$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_negationproof2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=1.25]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.5,-1.75) rectangle (2.75,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-75] (1.25,-1.5) to (1,-.25);
	\draw[edgeth, out=5, in=-135] (-.75,-1.5) to (1,-.25);
	\draw[edgethdot, out=60, in=-90] (-1.75,.03) to (.25, 1.5);
	\draw[edgethdot, out=60, in=-90] (-1.125,.03) to (.5, 1.5);
	\draw[edgethdot, out=45, in=-90] (-.125,.03) to (1, 1.5);
	\draw[edgethdot, out=90, in=-90] (.375,-.25) to (1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (1,-.25) to (1.5, 1.5);
	\draw[edgethdot] (2,-.25) to (2, 1.5);
	\draw[edgeth] (-1.25,-.375) to (-1.125,.03);
	\node[dotwh] at (-1.125,.03) [label=right:$\color{gray}{\!z_2}$] {};
	\node[dotwh] at (1,-.25) [label=right:$\color{gray}{\!z'_2}$] {};
	\draw[edge] (-.5,1.25) to (-.5,1.5);
	\draw[edge, out=0, in=-120] (-.75,-1.5) to (2,-.25);
	\draw[edge, out=15, in=-105] (-.75,-1.5) to (.375,-.25);
	\draw[edge, out=15, in=-90] (1.25,-1.5) to (2,-.25);
	\draw[edge, out=150, in=-90] (1.25,-1.5) to (.375,-.25);
	\draw[edge, out=-90, in=180] (-1.25,-.375) to (1.25,-1.5);
	\draw[edge, out=180, in=-120] (-1.25,-.375) to (-1.75,.03);
	\draw[edge, out=0, in=-135] (-1.25,-.375) to (-.125,.03);
	\draw[edge, out=165, in=-105] (-.75,-1.5) to (-2.25,0);
	\draw[edge, out=75, in=-90] (-2.25,0) to (-.5,1.25);
	\draw[edge, out=90, in=-150] (-2,-1.25) to (-1.5,-.75);
	\draw[edge, out=15, in=165] (-1.5,-.75) to (-.875,-.75);
	\draw[edge, out=-15, in=-150] (-2,-1.25) to (-1.2,-1.125);
	\draw[edge, out=30, in=-105] (-1.2,-1.125) to (-.875, -.75);
	\node[coverc] at (-1.02,-.98) {};
	\node[coverc] at (-1.45,-1.24) {};
	\node[dotdark] at (-.75,-1.5) {};
	\node[dotdark] at (1.25,-1.5) {};
	\node[dotdark] at (-.5,1.25) {};
	\node[dotdark] at (-1.25,-.375) {};
	\node[dotdark] at (-1.22,-.625) {};
	\node[dotdark] at (-2,-1.25) {}; %%% the circle
	\node[dotdark] at (-.875,-.75) {};
	\node[dotwhite] at (-1.5,-.75) [label={[label distance=-3pt]above left:$\scriptstyle 1/2\!$}] {};
	\node[dotwhite] at (-1.2,-1.125) [label={[label distance=-3pt]below right:$\scriptstyle 1/2$}] {};
	\node[dotwhite] at (-1.75, .03) [label=right:$\!z_1$] {};
	\node[dotwhite] at (-.125, .03) [label=right:$\!z_n$] {};
	\node[dotwhite] at (.375, -.25) [label=right:$\!z'_1$] {};
	\node[dotwhite] at (2, -.25) [label=right:$\!z'_m$] {};
	\node[scale=1.25] at (3.5,0) {$=$};
	\node at (3.5,.4) {$\ref{prop:spider}.(d)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6.75,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.5,-1.75) rectangle (2.75,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=105, in=-15] (1,-.25) to (-.5,1);
	\draw[edgeth, out=165, in=-90] (-.25,-1.5) to (-1.375,-.25);
	\draw[edgeth, out=30, in=-90] (.25,-1.5) to (1,-.25);
	\draw[edgethdot, out=60, in=-90] (-2,-.25) to (.25, 1.5);
	\draw[edgethdot, out=75, in=-90] (-1.375,-.25) to (.5, 1.5);
	\draw[edgethdot, out=90, in=-90] (-.375,-.25) to (1, 1.5);
	\draw[edgethdot, out=90, in=-90] (.375,-.25) to (1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (1,-.25) to (1.5, 1.5);
	\draw[edgethdot] (2,-.25) to (2, 1.5);
	\node[coverch] at (-1.28,-.7) {};
	\node[coverch] at (.42,.6) {};
	\node[dotwh] at (-1.375,-.25) [label=right:$\color{gray}{\!z_2}$] {};
	\node[dotwh] at (1,-.25) [label=right:$\color{gray}{\!z'_2}$] {};
	\draw[edge] (-.5,1) to (-.5,1.5) {};
	\draw[edge, out=90, in=0] (2,-.25) to (-.5,1);
	\draw[edge, out=90, in=-45] (.375,-.25) to (-.5,1);
	\draw[edge, out=180, in=-90] (-.25,-1.5) to (-2,-.25);
	\draw[edge, out=0, in=-90] (.25,-1.5) to (2,-.25);
	\draw[edge, out=120, in=-90] (-.25,-1.5) to (-.375,-.25);
	\draw[edge, out=60, in=-90] (.25,-1.5) to (.375,-.25);
	\draw[edge, out=75, in=-90] (-2,-1.25) to (-.125,0);
	\draw[edge, out=75, in=180] (-.125,0) to (1.25,.75);
	\draw[edge, out=0, in=-135] (-2,-1.25) to (.125,-.75);
	\draw[edge, out=75, in=-180] (.125,-.75) to (.75,.25);
	\draw[edge, out=0, in=-105] (.75,.25) to (1.875,.75);
	\draw[edge, out=0, in=15, looseness=1.5] (1.25,.75) to (1.625,1.25);
	\draw[edge, out=-165, in=90, looseness=1.5] (1.625,1.25) to (1.875,.75);
	\draw[edge] (-.25,-1.5) to (.25,-1.5);
	\node[coverc] at (-1.77,-.91) {};
	\node[coverc] at (-.38,-.45) {};
	\node[coverc] at (.12,.41) {};
	\node[coverc] at (1.23,.75) {};
	\node[coverc] at (1.7,1.04) {};
	\node[dotdark] at (0,-1.5) {};
	\node[dotdark] at (-.25,-1.5) {};
	\node[dotdark] at (.25,-1.5) {};
	\node[dotdark] at (-.5,1) {};
	\node[dotdark] at (-.5,1.25) {};
	\node[dotdark] at (-2,-1.25) {}; %%% the circle
	\node[dotdark] at (1.875,.75) {};
	\node[dotwhite] at (-.125,0) [label={[label distance=-3pt]above left:$\scriptstyle 1/2\!$}] {};
	\node[dotwhite] at (.125,-.75) [label={below:$\scriptstyle 1/2\!$}] {};
	\node[dotwhite] at (-2, -.25) [label=right:$\!z_1$] {};
	\node[dotwhite] at (-.375, -.25) [label=left:$z_n\!$] {};
	\node[dotwhite] at (.375, -.25) [label=right:$\!z'_1$] {};
	\node[dotwhite] at (2, -.25) [label=right:$\!z'_m$] {};
	\node[scale=1.25] at (3.125,-1.75) {$,$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_negationproof3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1.25]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.5,-1.75) rectangle (3.75,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=105, in=-15] (1,-.25) to (-.5,1);
	\draw[edgeth, out=165, in=-90] (0,-1.5) to (-1.375,-.25);
	\draw[edgeth, out=30, in=-90] (0,-1.5) to (1,-.25);
	\draw[edgethdot, out=60, in=-90] (-2,-.25) to (.25, 1.5);
	\draw[edgethdot, out=75, in=-90] (-1.375,-.25) to (.5, 1.5);
	\draw[edgethdot, out=90, in=-90] (-.375,-.25) to (1, 1.5);
	\draw[edgethdot, out=90, in=-90] (.375,-.25) to (1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (1,-.25) to (1.5, 1.5);
	\draw[edgethdot] (2,-.25) to (2, 1.5);
	\node[dotwh] at (-1.375,-.25) [label=right:$\color{gray}{\!z_2}$] {};
	\node[dotwh] at (1,-.25) [label=right:$\color{gray}{\!z'_2}$] {};
	\draw[edge] (-.5,1) to (-.5,1.5) {};
	\draw[edge, out=90, in=0] (2,-.25) to (-.5,1);
	\draw[edge, out=90, in=-45] (.375,-.25) to (-.5,1);
	\draw[edge, out=180, in=-90] (0,-1.5) to (-2,-.25);
	\draw[edge, out=0, in=-90] (0,-1.5) to (2,-.25);
	\draw[edge, out=120, in=-90] (0,-1.5) to (-.375,-.25);
	\draw[edge, out=60, in=-90] (0,-1.5) to (.375,-.25);
	\draw[edge, out=90, in=30] (2.25,.5) to (2,1.125);
	\draw[edge, out=-150,in=-150, looseness=1.5] (2,1.125) to (2.625,1);
	\draw[edge, out=15, in=-60] (2.625, 1) to (3.125, 1.375);
	\draw[edge, out=120, in=165, looseness=1.5] (3.125,1.375) to (3.25,.75);
	\draw[edge, out=-75, in=180] (2.25,.5) to (2.875,.25);
	\draw[edge, out=15, in=-90] (2.875,.25) to (3.25,.75);
	\node[coverc] at (2.22,.9) {};
	\node[coverc] at (3,1.11) {};
	\node[dotdark] at (2.25, .5) {};
	\node[dotdark] at (3.25, .75) {};
	\node[dotdark] at (0,-1.5) {};
	\node[dotdark] at (-.5,1) {};
	\node[dotdark] at (-.5,1.25) {};
	\node[dotwhite] at (2.625,1) [label={[label distance=-3pt]above left:$\scriptstyle 1/2\!$}] {};
	\node[dotwhite] at (2.875,.25) [label={[label distance=-3pt]below right:$\scriptstyle 1/2\!$}] {};
	\node[dotwhite] at (-2, -.25) [label=right:$\!z_1$] {};
	\node[dotwhite] at (-.375, -.25) [label=right:$\!z_n$] {};
	\node[dotwhite] at (.375, -.25) [label=right:$\!z'_1$] {};
	\node[dotwhite] at (2, -.25) [label=right:$\!z'_m$] {};
	\node[scale=1.25] at (4.125,-1.75) {$,$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_normalform.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1.25]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.75,-1.5) rectangle (1.75,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.25,1) to (-.25,1.5) {};
	\draw[edgeth, out=150, in=-90] (0,-1.25) to (-.375,-.25);
	\draw[edgethdot, out=75, in=-150] (-1,-.25) to (-.25,1);
	\draw[edgethdot, out=105, in=-15] (1,-.25) to (-.25,1);
	\draw[edgethdot, out=90, in=-105] (-.375,-.25) to (-.25,1);
	\draw[edgethdot, out=120, in=-90] (-.375,-.25) to (-.75,1);
	\draw[edgethdot, out=60, in=-135] (-.375,-.25) to (.75,1);
	\node[dotth] at (-.25,1) {};
	\node[dotth] at (-.25,1.25) {};
	\node[dotwh] at (-.375,-.25) [label=right:$\color{gray}{\!z_2}$] {};
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\draw[edge, out=180, in=-90] (0,-1.25) to (-1,-.25);
	\draw[edge, out=0, in=-90] (0,-1.25) to (1,-.25);
	\draw[edgedot, out=90, in=-120] (-1,-.25) to (-.75,1);
	\draw[edgedot, out=90, in=-60] (1,-.25) to (.75,1);
	\draw[edgedot, out=60, in=-165] (-1,-.25) to (.75,1);
	\draw[edgedot, out=120, in=-15] (1,-.25) to (-.75,1);
	\node[dotdark] at (0,-1.25) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};
	\node[dotwhite] at (-1, -.25) [label=right:$\!z_1$] {};
	\node[dotwhite] at (1, -.25) [label=right:$\!z_m$] {};
	\node at (0,-.8) {$m$};
	\node at (0,1.25) {$n$};
	\node[scale=1.25] at (-2.75,0) {$g(v) :=$};
	\node[scale=1.25] at (3.125,0) {if $v$ is odd,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6.25,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.75,-1.5) rectangle (1.75,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.25,1) to (-.25,1.5) {};
	\draw[edgeth, out=60, in=-90] (-.625,-1.25) to (-.375,-.25);
	\draw[edgeth, out=150, in=-75] (.625,-1.25) to (-.375,-.25);
	\draw[edgethdot, out=75, in=-150] (-1,-.25) to (-.25,1);
	\draw[edgethdot, out=105, in=-15] (1,-.25) to (-.25,1);
	\draw[edgethdot, out=90, in=-105] (-.375,-.25) to (-.25,1);
	\draw[edgethdot, out=120, in=-90] (-.375,-.25) to (-.75,1);
	\draw[edgethdot, out=60, in=-135] (-.375,-.25) to (.75,1);
	\node[dotth] at (-.25,1) {};
	\node[dotth] at (-.25,1.25) {};
	\node[dotwh] at (-.375,-.25) [label=right:$\color{gray}{\!z_2}$] {};
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\draw[edge, out=135, in=-90] (-.625,-1.25) to (-1,-.25);
	\draw[edge, out=0, in=-120] (-.625,-1.25) to (1,-.25);
	\draw[edge, out=180, in=-60] (.625,-1.25) to (-1,-.25);
	\draw[edge, out=45, in=-90] (.625,-1.25) to (1,-.25);
	\draw[edgedot, out=90, in=-120] (-1,-.25) to (-.75,1);
	\draw[edgedot, out=90, in=-60] (1,-.25) to (.75,1);
	\draw[edgedot, out=60, in=-165] (-1,-.25) to (.75,1);
	\draw[edgedot, out=120, in=-15] (1,-.25) to (-.75,1);
	\node[dotdark] at (-.625,-1.25) {};
	\node[dotdark] at (.625,-1.25) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};
	\node[dotwhite] at (-1, -.25) [label=right:$\!z_1$] {};
	\node[dotwhite] at (1, -.25) [label=right:$\!z_m$] {};
	\node at (0,-.8) {$m$};
	\node at (0,1.25) {$n$};
	\node[scale=1.25] at (3.125,0) {if $v$ is even,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_normalproof1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.25,-1.25) rectangle (2.25,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.25,1) to (-.25,1.5) {};
	\draw[edgethdot, out=75, in=-150] (-1.5,-.25) to (-.25,1);
	\draw[edgethdot, out=105, in=-15] (1.5,-.25) to (-.25,1);
	\draw[edgethdot, out=80, in=-120] (-.875,-.25) to (-.25,1);
	\draw[edgethdot, out=95, in=-95] (-.875,-.25) to (-.75,1);
	\draw[edgethdot, out=60, in=-150] (-.875,-.25) to (.75,1);
	\draw[edgeth] (-.875,-.25) to (-.875, -.75);
	\draw[edgethdot, out=120, in=-30] (.625,-.25) to (-.75,1);
	\draw[edgethdot, out=105, in=-45] (.625,-.25) to (-.25,1);
	\draw[edgethdot, out=85, in=-85] (.625,-.25) to (.75,1);
	\draw[edgeth] (.625,-.25) to (.625, -.75);
	\draw[edgethdot] (0,-.25) to (-.25,1);
	\node[dotth] at (-.25,1) {};
	\node[dotth] at (-.25,1.25) {};
	\node[dotth] at (-.875,-.5) {};
	\node[dotth] at (-.875,-.75) {};
	\node[dotth] at (.625,-.5) {};
	\node[dotth] at (.625,-.75) {};
	\node[dotwh] at (-.875,-.25) [label=right:$\color{gray}{\!z_2}$] {};
	\node[dotwh] at (.625,-.25) [label=right:$\color{gray}{\!z_{i+1}}$] {};
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\draw[edgedot, out=90, in=-150] (-1.5,-.25) to (-.75,1);
	\draw[edgedot, out=90, in=-30] (1.5,-.25) to (.75,1);
	\draw[edgedot, out=60, in=-165] (-1.5,-.25) to (.75,1);
	\draw[edgedot, out=120, in=-15] (1.5,-.25) to (-.75,1);
	\draw[edge] (-1.5,-.25) to (-1.5,-.75);
	\draw[edge] (1.5,-.25) to (1.5,-.75);
	\draw[edge] (0,-.25) to (0,-.75);
	\draw[edgedot] (0,-.25) to (-.75,1);
	\draw[edgedot] (0,-.25) to (.75,1);
	\node[dotdark] at (-1.5,-.5) {};
	\node[dotdark] at (-1.5,-.75) {};
	\node[dotdark] at (1.5,-.5) {};
	\node[dotdark] at (1.5,-.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};
	\node[dotwhite] at (-1.5, -.25) [label=right:$\!z_1$] {};
	\node[dotwhite] at (0, -.25) [label=right:$\!z_i$] {};
	\node[dotwhite] at (1.5, -.25) [label=right:$\!z_m$] {};
	\node[scale=1.25] at (2.625,-1.25) {$,$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_normalproof1b.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.25,-1.25) rectangle (2.25,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.25,1) to (-.25,1.5) {};
	\draw[edgethdot, out=75, in=-150] (-1.5,-.25) to (-.25,1);
	\draw[edgethdot, out=105, in=-15] (1.5,-.25) to (-.25,1);
	\draw[edgethdot, out=80, in=-120] (-.875,-.25) to (-.25,1);
	\draw[edgethdot, out=95, in=-95] (-.875,-.25) to (-.75,1);
	\draw[edgethdot, out=60, in=-150] (-.875,-.25) to (.75,1);
	\draw[edgeth,out=-45, in=90] (-.875,-.25) to (-.775, -.75);
	\draw[edgeth, out=-135, in=90] (-.875,-.25) to (-.975, -.75);
	\draw[edgethdot, out=120, in=-30] (.625,-.25) to (-.75,1);
	\draw[edgethdot, out=105, in=-45] (.625,-.25) to (-.25,1);
	\draw[edgethdot, out=85, in=-85] (.625,-.25) to (.75,1);
	\draw[edgeth,out=-45, in=90] (.625,-.25) to (.725, -.75);
	\draw[edgeth, out=-135, in=90] (.625,-.25) to (.525, -.75);
	\draw[edgethdot] (0,-.25) to (-.25,1);
	\node[dotth] at (-.25,1) {};
	\node[dotth] at (-.25,1.25) {};
	\node[dotth] at (-.975,-.5) {};
	\node[dotth] at (-.975,-.75) {};
	\node[dotth] at (-.775,-.5) {};
	\node[dotth] at (-.775,-.75) {};
	\node[dotth] at (.725,-.5) {};
	\node[dotth] at (.725,-.75) {};
	\node[dotth] at (.525,-.5) {};
	\node[dotth] at (.525,-.75) {};
	\node[dotwh] at (-.875,-.25) [label=right:$\color{gray}{\!z_2}$] {};
	\node[dotwh] at (.625,-.25) [label=right:$\color{gray}{\!z_{i+1}}$] {};
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\draw[edgedot, out=90, in=-150] (-1.5,-.25) to (-.75,1);
	\draw[edgedot, out=90, in=-30] (1.5,-.25) to (.75,1);
	\draw[edgedot, out=60, in=-165] (-1.5,-.25) to (.75,1);
	\draw[edgedot, out=120, in=-15] (1.5,-.25) to (-.75,1);
	\draw[edge, out=-45, in=90] (-1.5,-.25) to (-1.4,-.75);
	\draw[edge, out=-135, in=90] (-1.5,-.25) to (-1.6,-.75);
	\draw[edge, out=-45, in=90] (1.5,-.25) to (1.6,-.75);
	\draw[edge, out=-135, in=90] (1.5,-.25) to (1.4,-.75);
	\draw[edge, out=-45, in=90] (0,-.25) to (0.1,-.75);
	\draw[edge, out=-135, in=90] (0,-.25) to (-0.1,-.75);
	\draw[edgedot] (0,-.25) to (-.75,1);
	\draw[edgedot] (0,-.25) to (.75,1);
	\node[dotdark] at (-1.6,-.5) {};
	\node[dotdark] at (-1.6,-.75) {};
	\node[dotdark] at (-1.4,-.5) {};
	\node[dotdark] at (-1.4,-.75) {};
	\node[dotdark] at (1.4,-.5) {};
	\node[dotdark] at (1.4,-.75) {};
	\node[dotdark] at (1.6,-.5) {};
	\node[dotdark] at (1.6,-.75) {};
	\node[dotdark] at (0.1,-.75) {};
	\node[dotdark] at (-0.1,-.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};
	\node[dotwhite] at (-1.5, -.25) [label=right:$\!z_1$] {};
	\node[dotwhite] at (0, -.25) [label=right:$\!z_i$] {};
	\node[dotwhite] at (1.5, -.25) [label=right:$\!z_m$] {};
	\node[scale=1.25] at (2.625,-1.25) {$,$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_normalproof2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.25,-1.25) rectangle (2.25,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.25,1) to (-.25,1.5) {};
	\draw[edgethdot, out=75, in=-150] (-1.5,0) to (-.25,1); %%
	\draw[edgethdot, out=105, in=-15] (1.5,-.25) to (-.25,1);
	\draw[edgethdot, out=80, in=-120] (-.875,-.25) to (-.25,1);
	\draw[edgethdot, out=95, in=-95] (-.875,-.25) to (-.75,1);
	\draw[edgethdot, out=60, in=-150] (-.875,-.25) to (.75,1);
	\draw[edgeth] (-.875,-.25) to (-.875, -.75);
	\draw[edgethdot, out=120, in=-30] (.625,-.25) to (-.75,1);
	\draw[edgethdot, out=105, in=-45] (.625,-.25) to (-.25,1);
	\draw[edgethdot, out=85, in=-85] (.625,-.25) to (.75,1);
	\draw[edgeth] (.625,-.25) to (.625, -.75);
	\draw[edgethdot] (0,-.25) to (-.25,1);
	\node[dotth] at (-1.5,0) {};
	\node[dotth] at (-1.4,.25) {};
	\node[dotth] at (-.25,1) {};
	\node[dotth] at (-.25,1.25) {};
	\node[dotth] at (-.875,-.5) {};
	\node[dotth] at (-.875,-.75) {};
	\node[dotth] at (.625,-.5) {};
	\node[dotth] at (.625,-.75) {};
	\node[dotwh] at (-.875,-.25) [label=right:$\color{gray}{\!z_2}$] {};
	\node[dotwh] at (.625,-.25) [label=right:$\color{gray}{\!z_{i+1}}$] {};
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\draw[edgedot, out=90, in=-150] (-1.75,0) to (-.75,1); %%
	\draw[edgedot, out=90, in=-30] (1.5,-.25) to (.75,1);
	\draw[edgedot, out=60, in=-165] (-1,0) to (.75,1); %%
	\draw[edgedot, out=120, in=-15] (1.5,-.25) to (-.75,1);
	\draw[edge] (1.5,-.25) to (1.5,-.75);
	\draw[edge] (0,-.25) to (0,-.75);
	\draw[edgedot] (0,-.25) to (-.75,1);
	\draw[edgedot] (0,-.25) to (.75,1);
	\node[dotdark] at (-1.71,.25) {};
	\node[dotdark] at (-.82,.25) {};
	\node[dotdark] at (-1.75,0) {};
	\node[dotdark] at (-1,0) {};
	\node[dotdark] at (1.5,-.5) {};
	\node[dotdark] at (1.5,-.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};
	\node[dotwhite] at (0, -.25) [label=right:$\!z_i$] {};
	\node[dotwhite] at (1.5, -.25) [label=right:$\!z_m$] {};
	\node[scale=1.25] at (2.75,0.125) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(5.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.25,-1.25) rectangle (2.25,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.25,1) to (-.25,1.5) {};
	\draw[edgethdot, out=75, in=-150] (-1.5,-.25) to (-.25,1);
	\draw[edgethdot, out=105, in=-15] (1.5,-.25) to (-.25,1);
	\draw[edgethdot, out=80, in=-120] (-.875,-.25) to (-.25,1);
	\draw[edgethdot, out=95, in=-95] (-.875,-.25) to (-.75,1);
	\draw[edgethdot, out=60, in=-150] (-.875,-.25) to (.75,1);
	\draw[edgeth] (-.875,-.25) to (-.875, -.75);
	\draw[edgethdot, out=120, in=-30] (.625,-.25) to (-.75,1);
	\draw[edgethdot, out=105, in=-45] (.625,-.25) to (-.25,1);
	\draw[edgethdot, out=85, in=-85] (.625,-.25) to (.75,1);
	\draw[edgeth] (.625,-.25) to (.625, -.75);
	\draw[edgethdot] (0,-.25) to (-.25,1);
	\node[dotth] at (-.25,1) {};
	\node[dotth] at (-.25,1.25) {};
	\node[dotth] at (-.875,-.5) {};
	\node[dotth] at (-.875,-.75) {};
	\node[dotth] at (.625,-.5) {};
	\node[dotth] at (.625,-.75) {};
	\node[dotwh] at (-.875,-.25) [label=right:$\color{gray}{\!z_3}$] {};
	\node[dotwh] at (.625,-.25) [label=right:$\color{gray}{\!z_{i+1}}$] {};
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\draw[edgedot, out=90, in=-150] (-1.5,-.25) to (-.75,1);
	\draw[edgedot, out=90, in=-30] (1.5,-.25) to (.75,1);
	\draw[edgedot, out=60, in=-165] (-1.5,-.25) to (.75,1);
	\draw[edgedot, out=120, in=-15] (1.5,-.25) to (-.75,1);
	\draw[edge] (-1.5,-.25) to (-1.5,-.75);
	\draw[edge] (1.5,-.25) to (1.5,-.75);
	\draw[edge] (0,-.25) to (0,-.75);
	\draw[edgedot] (0,-.25) to (-.75,1);
	\draw[edgedot] (0,-.25) to (.75,1);
	\node[dotdark] at (-1.5,-.5) {};
	\node[dotdark] at (-1.5,-.75) {};
	\node[dotdark] at (1.5,-.5) {};
	\node[dotdark] at (1.5,-.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};
	\node[dotwhite] at (-1.5, -.25) [label=right:$\!z_2$] {};
	\node[dotwhite] at (0, -.25) [label=right:$\!z_i$] {};
	\node[dotwhite] at (1.5, -.25) [label=right:$\!z_m$] {};
	\node[scale=1.25] at (2.625,-1.25) {$,$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_normalproof3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.25,1) to (-.25,1.5) {};
	\draw[edgethdot, out=120, in=-90] (0,0) to (-.25,1);
	\node[dotth] at (-.25,1) {};
	\node[dotth] at (-.25,1.25) {};
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\draw[edge] (0,0) to (0,-.75);
	\draw[edgedot, out=165, in=-90] (0,0) to (-.75,1);
	\draw[edgedot, out=15, in=-90] (0,0) to (.75,1);
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};
	\node[dotwhite] at (0, 0) [label=below right:$\!z_i$] {};
	\node[scale=1.25] at (1.625,-1) {$,$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_prenormal.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.25) rectangle (1.5,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\draw[edge, out=180, in=-90] (0,-1) to (-1,0);
	\draw[edge, out=0, in=-90] (0,-1) to (1,0);
	\draw[edge, out=75, in=-165] (-.33,0) to (.75,1);
	\draw[edge, out=75, in=-135] (.33,0) to (.75,1);
	\draw[edge, out=90, in=-120] (-1,0) to (-.75,1);
	\draw[edge, out=120, in=-15] (1,0) to (-.75,1);
	\draw[edge, out=120, in=-90] (0,-1) to (-.33,0);
	\draw[edge, out=60, in=-90] (0,-1) to (.33,0);
	\node[dotdark] at (0,-1) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};
	\node[dotwhite] at (-1, 0) [label=right:$\!1$] {};
	\node[dotwhite] at (-.33, 0) [label=right:$\!0$] {};
	\node[dotwhite] at (.33, 0) [label=right:$\!i$] {};
	\node[dotwhite] at (1, 0) [label=right:$\!1$] {};
	\node[scale=1.25] at (1.875,-1.25) {$,$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.25) rectangle (1.5,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\draw[edge, out=180, in=-90] (0,-1) to (-1,0);
	\draw[edge, out=0, in=-90] (0,-1) to (1,0);
	\draw[edge, out=60, in=-165] (-1,0) to (.75,1);
	\draw[edge, out=120, in=-15] (1,0) to (-.75,1);
	\node[dotdark] at (0,-1) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};
	\node[dotwhite] at (-1, 0) [label=right:$\!i$] {};
	\node[dotwhite] at (1, 0) [label=right:$\!2$] {};
	\node[scale=1.25] at (1.875,-1.25) {$.$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_prenormalproof1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.35,1.25) to (-.35,.75);
	\draw[edgeth] (-.35,.75) to (.75,-.75);
	\draw[edgeth, out=105, in=-135] (-.75,-.75) to (-.35,.75);
	\draw[edgethdot, out=-150, in=60] (-.75,.75) to (-1.25,.25);
	\draw[edgethdot, out=-30, in=120] (.75,.75) to (1.25,.25);
	\draw[edgethdot, out=-150, in=60] (-.35,.75) to (-1.25,0);
	\node[dotth] at (-.35,.75) {};
	\node[dotth] at (-.35,1) {};
	\draw[edge] (-.75,-1.25) to (-.75,-.75);
	\draw[edge] (.75,-1.25) to (.75,-.75);
	\draw[edge] (-.75,.75) to (-.75,1.25);
	\draw[edge] (.75,.75) to (.75,1.25);
	\draw[edge, out=120, in=-120] (-.75,-.75) to (-.75,.75);
	\draw[edge, out=60, in=-60] (.75,-.75) to (.75,.75);
	\draw[edge] (-.75,-.75) to (.75,.75);
	\draw[edge] (.75,-.75) to (-.75,.75);
	\node[dotwhite] at (-.75,-.75) [label=right:$z$] {};
	\node[dotwhite] at (.75,-.75) [label=left:$w$] {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node at (2.25,.4) {$\ref{prop:spider}.(b),$};
	\node[scale=1.25] at (2.25,0) {$=$};
	\node at (2.25,-.4) {$\ref{prop:spider}.(b')$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.35,1.25) to (-.35,.25);
	\draw[edgeth] (-.35,.25) to (.75,-.75);
	\draw[edgeth, out=105, in=-135] (-.75,-.75) to (-.35,.25);
	\draw[edgethdot, out=-150, in=60] (-.75,.75) to (-1.25,.25);
	\draw[edgethdot, out=-30, in=120] (.75,.75) to (1.25,.25);
	\draw[edgethdot, out=-150, in=60] (-.35,.75) to (-1.25,0);
	\node[dotth] at (-.35,.75) {};
	\node[dotth] at (-.35,1) {};
	\node[dotth] at (-.35,.25) {};
	\node[dotth] at (-.35,.5) {};
	\draw[edge] (-.75,-1.25) to (-.75,-.75);
	\draw[edge] (.75,-1.25) to (.75,-.75);
	\draw[edge] (-.75,.25) to (-.75,1.25);
	\draw[edge] (.75,.25) to (.75,1.25);
	\draw[edge, out=120, in=-120] (-.75,-.75) to (-.75,.25);
	\draw[edge, out=60, in=-60] (.75,-.75) to (.75,.25);
	\draw[edge] (-.75,-.75) to (.75,.25);
	\draw[edge] (.75,-.75) to (-.75,.25);
	\node[dotwhite] at (-.75,-.75) [label={left:$1$}] {};
	\node[dotwhite] at (.75,-.75) [label={right:$1$}] {};
	\node[dotwhite] at (-.75,-1) [label=right:$z$] {};
	\node[dotwhite] at (.75,-1) [label=left:$w$] {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (-.75,.25) {};
	\node[dotdark] at (-.75,.5) {};
	\node[dotdark] at (.75,.25) {};
	\node[dotdark] at (.75,.5) {};
	\node at (2.25,.4) {$\ref{prop:inductive}.(b)$};
	\node[scale=1.25] at (2.25,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.35,1.25) to (-.35,.75);
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.35,.75);
	\draw[edgethdot, out=-150, in=60] (-.75,.75) to (-1.25,.25);
	\draw[edgethdot, out=-30, in=120] (.75,.75) to (1.25,.25);
	\draw[edgethdot, out=-150, in=60] (-.35,.75) to (-1.25,0);
	\node[dotth] at (-.35,.75) {};
	\node[dotth] at (-.35,1) {};
	\draw[edge] (-.75,.75) to (-.75,1.25);
	\draw[edge] (.75,.75) to (.75,1.25);
	\draw[edge, out=90, in=-150] (-.75,-1.25) to (0,-.5);
	\draw[edge, out=90, in=-30] (.75,-1.25) to (0,-.5);
	\draw[edge] (0,-.5) to (0,0.0);
	\draw[edge, out=160, in=-90] (0,0.0) to (-.75,.75);
	\draw[edge, out=15, in=-90] (0,0.0) to (.75,.75);
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.25) {};
	\node[dotwhite] at (0,0.0) [label={above:$1$}] {};
	\node[dotwhite] at (-.67,-1) [label=right:$z$] {};
	\node[dotwhite] at (.67,-1) [label=left:$w$] {};
	\node[scale=1.25] at (1.625,-1.25) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_prenormalproof2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,.5) to (-.25,1.25);
	\draw[edgeth, out=15, in=-135] (0,-1) to (1.25,-.5);
	\draw[edgeth, out=165, in=-45] (0,-1) to (-1.25,-.5);
	\draw[edge] (0,0.0) to (0,.5);
	\draw[edge, out=165, in=-165, looseness=1.5] (0,-1) to (0,0.0);
	\draw[edge, out=15, in=-15, looseness=1.5] (0,-1) to (0,0.0);
	\draw[edge, out=160, in=-90] (0,.5) to (-.5,1.25);
	\draw[edge, out=15, in=-90] (0,.5) to (.5,1.25);
	\node[dotwhite] at (-.42,-.5) [label=left:$z$] {};
	\node[dotwhite] at (.42,-.5) [label=right:$w$] {};
	\node[dotwhite] at (0,.5) [label={above:$1$}] {};
	\node[dotdark] at (0,0.0) {};
	\node[dotdark] at (0,.25) {};
	\node[dotdark] at (0,-1) {};
	\node[scale=1.25] at (2.25,0) {$=$};
	\node at (2.25,.4) {$\ref{ax4}.(f)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,.5) to (-.25,1.25);
	\draw[edgeth, out=15, in=-135] (0,-1) to (1.25,-.5);
	\draw[edgeth, out=165, in=-45] (0,-1) to (-1.25,-.5);
	\draw[edge] (0,-1) to (0,.5);
	\draw[edge, out=160, in=-90] (0,.5) to (-.5,1.25);
	\draw[edge, out=15, in=-90] (0,.5) to (.5,1.25);
	\node[dotwhite] at (0,.5) [label={above:$1$}] {};
	\node[dotwhite] at (0,-.25) [label=right:$z \!+\! w$] {};
	\node[dotdark] at (0,-1) {};
	\node[scale=1.25] at (2.25,0) {$=$};
	\node at (2.25,.4) {$\ref{prop:spider}.(b')$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,.25) to (-.25,1.25);
	\draw[edgeth, out=15, in=-135] (0,-1) to (1.25,-.5);
	\draw[edgeth, out=165, in=-45] (0,-1) to (-1.25,-.5);
	\draw[edge] (0,-1) to (0,.25);
	\draw[edge, out=160, in=-90] (0,.25) to (-.5,1.25);
	\draw[edge, out=15, in=-90] (0,.25) to (.5,1.25);
	\node[dotwhite] at (0,.25) [label=right:$z \!+\! w$] {};
	\node[dotdark] at (0,-1) {};
	\node[scale=1.25] at (1.625,-1.25) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_prenormalproof3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.35,1.25) to (-.35,.75);
	\draw[edgethdot, out=-150, in=60] (-.75,.75) to (-1.25,.25);
	\draw[edgethdot, out=-30, in=120] (.75,.75) to (1.25,.25);
	\draw[edgethdot, out=-150, in=60] (-.35,.75) to (-1.25,0);
	\draw[edgeth, out=15, in=-135] (0,-1) to (1.25,-.5);
	\draw[edgeth, out=165, in=-45] (0,-1) to (-1.25,-.5);
	\draw[edgeth, out=135, in=-90] (0,-.25) to (-.35,.75);
	\node[dotth] at (-.35,.75) {};
	\node[dotth] at (-.35,1) {};
	\draw[edge] (-.75,.75) to (-.75,1.25);
	\draw[edge] (.75,.75) to (.75,1.25);
	\draw[edge] (0,-1) to (0,-.25);
	\draw[edge, out=160, in=-90] (0,-.25) to (-.75,.75);
	\draw[edge, out=15, in=-90] (0,-.25) to (.75,.75);
	\node[dotwhite] at (0,-.25) [label=below right:$0$] {};
	\node[dotdark] at (0,-1) {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node[scale=1.25] at (2.25,0) {$=$};
	\node at (2.25,.4) {$\ref{ax4}.(e)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.35,1.25) to (-.35,.75);
	\draw[edgethdot, out=-150, in=60] (-.75,.75) to (-1.25,.25);
	\draw[edgethdot, out=-30, in=120] (.75,.75) to (1.25,.25);
	\draw[edgethdot, out=-150, in=60] (-.35,.75) to (-1.25,0);
	\draw[edgeth, out=15, in=-135] (0,-1) to (1.25,-.5);
	\draw[edgeth, out=165, in=-45] (0,-1) to (-1.25,-.5);
	\draw[edgeth, out=135, in=-90] (0,.25) to (-.35,.75);
	\node[dotth] at (-.35,.75) {};
	\node[dotth] at (-.35,1) {};
	\draw[edge] (-.75,.75) to (-.75,1.25);
	\draw[edge] (.75,.75) to (.75,1.25);
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,-.25) to (0,.25);
	\draw[edge, out=165, in=-90] (0,.25) to (-.75,.75);
	\draw[edge, out=15, in=-90] (0,.25) to (.75,.75);
	\node[dotwhite] at (0,.25) {};
	\node[dotdark] at (0,0.0) {};
	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (0,-1) {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node[scale=1.25] at (2.25,0) {$=$};
	\node at (2.25,.4) {$\ref{prop:inductive}.(b)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.35,1.25) to (-.35,.75);
	\draw[edgethdot, out=-150, in=60] (-.75,.75) to (-1.25,.25);
	\draw[edgethdot, out=-30, in=120] (.75,.75) to (1.25,.25);
	\draw[edgethdot, out=-150, in=60] (-.35,.75) to (-1.25,0);
	\draw[edgeth, out=15, in=-135] (0,-1) to (1.25,-.5);
	\draw[edgeth, out=165, in=-45] (0,-1) to (-1.25,-.5);
	\draw[edgeth, out=135, in=-90] (-.20,0) to (-.35,.75);
	\node[dotth] at (-.35,.75) {};
	\node[dotth] at (-.35,1) {};
	\node[dotth] at (-.335,.25) {};
	\node[dotth] at (-.20,0) {};
	\draw[edge] (-.75,.75) to (-.75,1.25);
	\draw[edge] (.75,.75) to (.75,1.25);
	\draw[edge, out=135, in=-90] (-.5,0) to (-.75,.75);
	\draw[edge, out=45, in=-90] (.5,0) to (.75,.75);
	\node[dotdark] at (-.5,0) {};
	\node[dotdark] at (-.67,.25) {};
	\node[dotdark] at (.5,0) {};
	\node[dotdark] at (.67,.25) {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (0,-1) {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node[scale=1.25] at (1.625,-1.25) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_prenormalproof4.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.75,-1.5) rectangle (1.75,.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=60, in=-90] (-.625,-1.25) to (-.375,-.25);
	\draw[edgeth, out=150, in=-75] (.625,-1.25) to (-.375,-.25);
	\node[dotwh] at (-.375,-.25) [label=right:$\color{gray}{\!z_2}$] {};
	\draw[edge, out=135, in=-90] (-.625,-1.25) to (-1,-.25);
	\draw[edge, out=0, in=-120] (-.625,-1.25) to (1,-.25);
	\draw[edge, out=180, in=-60] (.625,-1.25) to (-1,-.25);
	\draw[edge, out=45, in=-90] (.625,-1.25) to (1,-.25);
	\node[dotdark] at (-.625,-1.25) {};
	\node[dotdark] at (.625,-1.25) {};
	\node[dotwhite] at (-1, -.25) [label=right:$\!z_1$] {};
	\node[dotwhite] at (1, -.25) [label=right:$\!z_m$] {};
	\node[scale=1.25] at (2.75,-.75) {$=$};
	\node at (2.75,-.35) {$\ref{prop:inductive}.(c)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(5.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.75,-1.5) rectangle (1.75,.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-165] (-.625,-1.25) to (0,-.25);
	\draw[edge, out=90, in=-15] (.625,-1.25) to (0,-.25);
	\node[dotdark] at (-.625,-1.25) {};
	\node[dotdark] at (.625,-1.25) {};
	\node[dotwhite] at (0, -.25) [label=right:$\;\sum_{i=1}^m z_i$] {};
	\node[scale=1.25] at (2.125,-1.5) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_trace.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-5,-1.25) rectangle (5.25,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgethdot, out=60, in=-90] (-4.5,-.75) to (-2.25, 1.5); % left side
	\draw[edgethdot, out=75, in=-90] (-3.875,-.75) to (-2, 1.5);
	\draw[edgethdot, out=90, in=-90] (-2.875,-.75) to (-1.5, 1.5);
	\draw[edgethdot, out=90, in=-90] (-2.125,-.75) to (-1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (-1.5,-.75) to (-1, 1.5);
	\draw[edgethdot] (-.5,-.75) to (-.5, 1.5);
	\draw[edgeth, out=60, in=-180] (-3.875, -.75) to (-1.5,.5); %%% connecting left side
	\draw[edgeth] (-1.5, -.75) to (-1.5,.5);
	\draw[edgeth, out=60, in=180] (-1.5,-.75) to (1.5,.5);
	\draw[edgeth, out=120, in=0] (3.875, -.75) to (1.5,.5); %%% connecting right side
	\draw[edgethdot, out=120, in=-90] (4.5,-.75) to (2.25, 1.5); % right side
	\draw[edgethdot, out=105, in=-90] (3.875,-.75) to (2, 1.5);
	\draw[edgethdot, out=90, in=-90] (2.875,-.75) to (1.5, 1.5);
	\draw[edgethdot, out=90, in=-90] (2.125,-.75) to (1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (1.5,-.75) to (1, 1.5);
	\draw[edgethdot] (.5,-.75) to (.5, 1.5);
	\draw[edgeth] (-3.875,-.75) to (-3.875,-1.25); %%% bottom
	\draw[edgeth] (-1.5,-.75) to (-1.5,-1.25);
	\draw[edgeth] (3.875,-.75) to (3.875,-1.25);
	\draw[edgeth] (1.5,-.75) to (1.5,-1.25);
	\node[dotwh] at (-3.875,-.75) [label=right:$\color{gray}{\!a_2}$] {};  %%% left side
	\node[dotwh] at (-1.5,-.75) [label=right:$\color{gray}{\!b_2}$] {};
	\node[dotwh] at (3.875,-.75) [label=right:$\color{gray}{\!d_2}$] {};  %%% right side
	\node[dotwh] at (1.5,-.75) [label=right:$\color{gray}{\!c_2}$] {};
	\draw[edge] (-4.5,-.75) to (-4.5,-1.25); %%% bottom
	\draw[edge] (-2.875,-.75) to (-2.875,-1.25);
	\draw[edge] (-2.125,-.75) to (-2.125,-1.25);
	\draw[edge] (-.5,-.75) to (-.5,-1.25);
	\draw[edge] (4.5,-.75) to (4.5,-1.25); %%% bottom right
	\draw[edge] (2.875,-.75) to (2.875,-1.25);
	\draw[edge] (2.125,-.75) to (2.125,-1.25);
	\draw[edge] (.5,-.75) to (.5,-1.25);
	\draw[edge, out=45, in=-180] (-4.5,-.75) to (-1.5,.5); %%% connecting left side
	\draw[edge, out=75, in=-165] (-2.875,-.75) to (-1.5,.5);
	\draw[edge, out=90, in=-135] (-2.125,-.75) to (-1.5,.5);
	\draw[edge, out=105, in=-15] (-.5,-.75) to (-1.5,.5);
	\draw[edge, out=135, in=0] (4.5,-.75) to (1.5,.5); %%% connecting right side
	\draw[edge, out=105, in=-15] (2.875,-.75) to (1.5,.5);
	\draw[edge, out=60, in=-180] (-2.125,-.75) to (1.5,.5);
	\draw[edge, out=75, in=-165] (-.5,-.75) to (1.5,.5);
	\draw[edge] (-1.5,.5) to (-1.5,.75); %% short
	\draw[edge] (1.5,.5) to (1.5,.75);
	\draw[edge, out=90, in=90, looseness=.75] (-1.5,.75) to (1.5,.75); %%% trace
	\node[dotwhite] at (-4.5, -.75) [label=right:$\!a_1$] {}; % left side
	\node[dotwhite] at (-2.875, -.75) [label=right:$\!a_n$] {};
	\node[dotwhite] at (-2.125, -.75) [label=right:$\!b_1$] {};
	\node[dotwhite] at (-.5, -.75) [label=right:$\!b_m$] {};
	\node[dotwhite] at (4.5, -.75) [label=right:$\!d_q$] {}; % right side
	\node[dotwhite] at (2.875, -.75) [label=right:$\!d_1$] {};
	\node[dotwhite] at (2.125, -.75) [label=right:$\!c_p$] {};
	\node[dotwhite] at (.5, -.75) [label=right:$\!c_1$] {};
	\node[dotdark] at (-1.5, .5) {}; %%% the outputs
	\node[dotdark] at (-1.5, .75) {};
	\node[dotdark] at (1.5, .5) {};
	\node[dotdark] at (1.5, .75) {};
	\node[scale=1.25] at (5.625,-1.25) {$.$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_trace2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-5,-1.25) rectangle (5.25,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgethdot, out=60, in=-90] (-4.5,-.75) to (-2.25, 1.5); % left side
	\draw[edgethdot, out=75, in=-90] (-3.875,-.75) to (-2, 1.5);
	\draw[edgethdot, out=90, in=-90] (-2.875,-.75) to (-1.5, 1.5);
	\draw[edgethdot, out=90, in=-90] (-2.125,-.75) to (-1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (-1.5,-.75) to (-1, 1.5);
	\draw[edgethdot] (-.5,-.75) to (-.5, 1.5);
	\draw[edgeth, out=60, in=-165] (-3.875, -.75) to (-2.75,.5); %%% connecting left side
	\draw[edgeth, out=105, in=-30] (-1.5, -.75) to (-2.75,.5);
	\draw[edgeth, out=120, in=-15] (1.5, -.75) to (.25,.5); %%% connecting right side
	\draw[edgeth, out=45, in=-180] (-3.875, -.75) to (.25,.5);
	\draw[edgethdot, out=120, in=-90] (4.5,-.75) to (2.25, 1.5); % right side
	\draw[edgethdot, out=105, in=-90] (3.875,-.75) to (2, 1.5);
	\draw[edgethdot, out=90, in=-90] (2.875,-.75) to (1.5, 1.5);
	\draw[edgethdot, out=90, in=-90] (2.125,-.75) to (1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (1.5,-.75) to (1, 1.5);
	\draw[edgethdot] (.5,-.75) to (.5, 1.5);
	\draw[edgeth] (-3.875,-.75) to (-4,-1.25); %%% bottom
	\draw[edgeth] (-3.875,-.75) to (-3.75,-1.25);
	\draw[edgeth] (-1.5,-.75) to (-1.625,-1.25);
	\draw[edgeth] (-1.5,-.75) to (-1.375,-1.25);
	\draw[edgeth] (3.875,-.75) to (3.75,-1.25);
	\draw[edgeth] (3.875,-.75) to (4,-1.25);
	\draw[edgeth] (1.5,-.75) to (1.625,-1.25);
	\draw[edgeth] (1.5,-.75) to (1.375,-1.25);
	\node[dotwh] at (-3.875,-.75) [label=right:$\color{gray}{\!a_2}$] {};  %%% left side
	\node[dotwh] at (-1.5,-.75) [label=right:$\color{gray}{\!b_2}$] {};
	\node[dotwh] at (3.875,-.75) [label=right:$\color{gray}{\!d_2}$] {};  %%% right side
	\node[dotwh] at (1.5,-.75) [label=right:$\color{gray}{\!c_2}$] {};
	\draw[edge] (-4.5,-.75) to (-4.375,-1.25); %%% bottom
	\draw[edge] (-4.5,-.75) to (-4.625,-1.25);
	\draw[edge] (-2.875,-.75) to (-2.75,-1.25);
	\draw[edge] (-2.875,-.75) to (-3,-1.25);
	\draw[edge] (-2.125,-.75) to (-2,-1.25);
	\draw[edge] (-2.125,-.75) to (-2.25,-1.25);
	\draw[edge] (-.5,-.75) to (-.625,-1.25);
	\draw[edge] (-.5,-.75) to (-.375,-1.25);
	\draw[edge] (4.5,-.75) to (4.625,-1.25); %%% bottom right
	\draw[edge] (4.5,-.75) to (4.375,-1.25);
	\draw[edge] (2.875,-.75) to (2.75,-1.25);
	\draw[edge] (2.875,-.75) to (3,-1.25);
	\draw[edge] (2.125,-.75) to (2.25,-1.25);
	\draw[edge] (2.125,-.75) to (2,-1.25);
	\draw[edge] (.5,-.75) to (.375,-1.25);
	\draw[edge] (.5,-.75) to (.625,-1.25);
	\draw[edge, out=60, in=-165] (-4.5,-.75) to (-2.75,.5); %%% connecting left side
	\draw[edge, out=90, in=-105] (-2.875,-.75) to (-2.75,.5);
	\draw[edge, out=90, in=-60] (-2.125,-.75) to (-2.75,.5);
	\draw[edge, out=120, in=-15] (-.5,-.75) to (-2.75,.5);
	\draw[edge, out=120, in=-15] (2.125,-.75) to (.25,.5); %%% connecting right side
	\draw[edge, out=90, in=-75] (.5,-.75) to (.25,.5);
	\draw[edge, out=45, in=-180] (-4.5,-.75) to (.25,.5);
	\draw[edge, out=60, in=-165] (-2.875,-.75) to (.25,.5);
	\draw[edge] (-2.75,.5) to (-2.75,.75); %% short
	\draw[edge] (.25,.5) to (.25,.75);
	\draw[edge, out=90, in=90, looseness=.75] (-2.75,.75) to (.25,.75); %%% trace
	\node[dotwhite] at (-4.5, -.75) [label=right:$\!a_1$] {}; % left side
	\node[dotwhite] at (-2.875, -.75) [label=right:$\!a_n$] {};
	\node[dotwhite] at (-2.125, -.75) [label=right:$\!b_1$] {};
	\node[dotwhite] at (-.5, -.75) [label=right:$\!b_m$] {};
	\node[dotwhite] at (4.5, -.75) [label=right:$\!d_q$] {}; % right side
	\node[dotwhite] at (2.875, -.75) [label=right:$\!d_1$] {};
	\node[dotwhite] at (2.125, -.75) [label=right:$\!c_p$] {};
	\node[dotwhite] at (.5, -.75) [label=right:$\!c_1$] {};
	\node[dotdark] at (-2.75, .5) {}; %%% the outputs
	\node[dotdark] at (-2.75, .75) {};
	\node[dotdark] at (.25, .5) {};
	\node[scale=1.25] at (5.625,-1.25) {$,$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_trace3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-5,-1.25) rectangle (5.25,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgethdot, out=60, in=-90] (-4.3,0) to (-2.25, 1.5); % left side
	\draw[edgethdot, out=75, in=-90] (-3.76,0) to (-2, 1.5);
	\draw[edgethdot, out=90, in=-90] (-2.83,0) to (-1.5, 1.5);
	\draw[edgethdot, out=90, in=-90] (-2.125,-.75) to (-1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (-1.5,-.75) to (-1, 1.5);
	\draw[edgethdot] (-.5,-.75) to (-.5, 1.5);
	\draw[edgethdot, out=120, in=-90] (4.5,-.75) to (2.25, 1.5); % right side
	\draw[edgethdot, out=105, in=-90] (3.875,-.75) to (2, 1.5);
	\draw[edgethdot, out=90, in=-90] (2.875,-.75) to (1.5, 1.5);
	\draw[edgethdot, out=90, in=-90] (2.125,-.75) to (1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (1.5,-.75) to (1, 1.5);
	\draw[edgethdot] (.5,-.75) to (.5, 1.5);
	\draw[edgeth] (-4.5,-.25) to (-4.3,0);
	\draw[edgeth] (-3.875,-.25) to (-3.76,0);
	\draw[edgeth] (-2.875,-.25) to (-2.83,0);
	\draw[edgeth] (-3.75,-.75) to (-3.75,-1.25); %%% bottom
	\draw[edgeth] (-4,-.75) to (-4,-1.25);
	\draw[edgeth] (-1.5,-.75) to (-1.5,-1.25);
	\draw[edgeth] (3.875,-.75) to (3.875,-1.25);
	\draw[edgeth] (1.5,-.75) to (1.5,-1.25);
	\draw[edgeth, out=75, in=-150] (-1.5,-.75) to (0,.75); %%% connecting
	\draw[edgeth, out=105, in=-30] (1.5,-.75) to (0,.75);
	\node[dotth] at (-4.5,-.25) {}; %%% eliminated ones
	\node[dotth] at (-3.875,-.25) {};
	\node[dotth] at (-2.875,-.25) {};
	\node[dotth] at (-4.3,0) {}; %%% eliminated ones
	\node[dotth] at (-3.76,0) {};
	\node[dotth] at (-2.83,0) {};
	\node[dotth] at (-3.75,-.75) {}; %%% left side
	\node[dotth] at (-3.75,-1) {};
	\node[dotth] at (-4,-.75) {};
	\node[dotth] at (-4,-1) {};
	\node[dotwh] at (-1.5,-.75) [label=right:$\color{gray}{\!b_2}$] {};
	\node[dotwh] at (3.875,-.75) [label=right:$\color{gray}{\!d_2}$] {};  %%% right side
	\node[dotwh] at (1.5,-.75) [label=right:$\color{gray}{\!c_2}$] {};
	\draw[edge] (-4.625,-.75) to (-4.625,-1.25); %%% bottom
	\draw[edge] (-4.375,-.75) to (-4.375,-1.25);
	\draw[edge] (-2.75,-.75) to (-2.75,-1.25);
	\draw[edge] (-3,-.75) to (-3,-1.25);
	\draw[edge] (-2.125,-.75) to (-2,-1.25);
	\draw[edge] (-2.125,-.75) to (-2.25,-1.25);
	\draw[edge] (-.5,-.75) to (-.625,-1.25);
	\draw[edge] (-.5,-.75) to (-.375,-1.25);
	\draw[edge] (4.5,-.75) to (4.625,-1.25); %%% bottom right
	\draw[edge] (4.5,-.75) to (4.375,-1.25);
	\draw[edge] (2.875,-.75) to (2.75,-1.25);
	\draw[edge] (2.875,-.75) to (3,-1.25);
	\draw[edge] (2.125,-.75) to (2.25,-1.25);
	\draw[edge] (2.125,-.75) to (2,-1.25);
	\draw[edge] (.5,-.75) to (.375,-1.25);
	\draw[edge] (.5,-.75) to (.625,-1.25);
	\draw[edge, out=75, in=-165] (-2.125,-.75) to (0,.75); %%% connecting
	\draw[edge, out=90, in=-120] (-.5,-.75) to (0,.75);
	\draw[edge, out=105, in=-15] (2.125,-.75) to (0,.75);
	\draw[edge, out=90, in=-60] (.5,-.75) to (0,.75);
	\node[dotdark] at (-4.625, -.75) {}; % left side
	\node[dotdark] at (-4.375, -.75) {};
	\node[dotdark] at (-2.75, -.75) {};
	\node[dotdark] at (-3, -.75) {};
	\node[dotdark] at (-4.625, -1) {}; % left side
	\node[dotdark] at (-4.375, -1) {};
	\node[dotdark] at (-2.75, -1) {};
	\node[dotdark] at (-3, -1) {};
	\node[dotwhite] at (-2.125, -.75) [label=right:$\!b_1$] {};
	\node[dotwhite] at (-.5, -.75) [label=right:$\!b_m$] {};
	\node[dotwhite] at (4.5, -.75) [label=right:$\!d_q$] {}; % right side
	\node[dotwhite] at (2.875, -.75) [label=right:$\!d_1$] {};
	\node[dotwhite] at (2.125, -.75) [label=right:$\!c_p$] {};
	\node[dotwhite] at (.5, -.75) [label=right:$\!c_1$] {};
	\node[dotdark] at (0, .75) {}; %%% the outputs
	\node[scale=1.25] at (5.625,-1.25) {$.$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_trace4.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.5,-1.25) rectangle (5.25,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgethdot, out=90, in=-90] (-2.125,-.75) to (-1.25, 1.5); %% left side
	\draw[edgethdot, out=90, in=-90] (-1.5,-.75) to (-1, 1.5);
	\draw[edgethdot] (-.5,-.75) to (-.5, 1.5);
	\draw[edgethdot, out=120, in=-90] (4.5,-.75) to (2.25, 1.5); % right side
	\draw[edgethdot, out=105, in=-90] (3.875,-.75) to (2, 1.5);
	\draw[edgethdot, out=90, in=-90] (2.875,-.75) to (1.5, 1.5);
	\draw[edgethdot, out=90, in=-90] (2.125,-.75) to (1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (1.5,-.75) to (1, 1.5);
	\draw[edgethdot] (.5,-.75) to (.5, 1.5);
	\draw[edgeth] (-1.5,-.75) to (-1.5,-1.25); %%% bottom
	\draw[edgeth] (3.875,-.75) to (3.875,-1.25);
	\draw[edgeth] (1.5,-.75) to (1.5,-1.25);
	\draw[edgeth, out=120, in=-30] (3.875,-.75) to (2.5,.5);
	\node[dotwh] at (-1.5,-.75) [label=right:$\color{gray}{\!b_2}$] {}; %%% left side
	\node[dotwh] at (3.875,-.75) [label=right:$\color{gray}{\!d_2}$] {};  %%% right side
	\node[dotwh] at (1.5,-.75) [label=right:$\color{gray}{\!c_2}$] {};
	\draw[edge] (-2.125,-.75) to (-2.125,-1.25); %%% bottom
	\draw[edge] (-.5,-.75) to (-.5,-1.25);
	\draw[edge] (4.5,-.75) to (4.5,-1.25); %%% bottom right
	\draw[edge] (2.875,-.75) to (2.875,-1.25);
	\draw[edge] (2.125,-.75) to (2.125,-1.25);
	\draw[edge] (.5,-.75) to (.5,-1.25);
	\draw[edge] (2.5,.5) to (2.5,1); %%% connections
	\draw[edge, out=90, in=-75] (2.875, -.75) to (2.5,.5);
	\draw[edge, out=120, in=-15] (4.5, -.75) to (2.5,.5);
	\node[dotwhite] at (-2.125, -.75) [label=right:$\!b_1$] {}; %%% left side
	\node[dotwhite] at (-.5, -.75) [label=right:$\!b_m$] {};
	\node[dotwhite] at (4.5, -.75) [label=right:$\!d_q$] {}; % right side
	\node[dotwhite] at (2.875, -.75) [label=right:$\!d_1$] {};
	\node[dotwhite] at (2.125, -.75) [label=right:$\!c_p$] {};
	\node[dotwhite] at (.5, -.75) [label=right:$\!c_1$] {};
	\node[dotdark] at (2.5, .5) {}; %%% the outputs
	\node[dotdark] at (2.5, 1) {};
	\node[scale=1.25] at (5.625,-1.25) {$,$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s4_trace5.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (.5,-1.25) rectangle (5.25,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgethdot, out=120, in=-90] (4.5,-.75) to (2.25, 1.5); % right side
	\draw[edgethdot, out=105, in=-90] (3.875,-.75) to (2, 1.5);
	\draw[edgethdot, out=90, in=-90] (2.875,-.75) to (1.5, 1.5);
	\draw[edgethdot, out=90, in=-90] (2.125,-.75) to (1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (1.5,-.75) to (1, 1.5);
	\draw[edgeth] (3.875,0) to (3.875,-1.25);
	\draw[edgeth] (1.5,-.75) to (1.5,-1.25);
	\node[dotwh] at (3.875,-.75) [label=right:$\color{gray}{\!d_2}$] {};  %%% right side
	\node[dotwh] at (1.5,-.75) [label=right:$\color{gray}{\!c_2}$] {};
	\node[dotth] at (3.875,-.25) {};
	\node[dotth] at (3.875,0) {};
	\draw[edge] (4.5,0) to (4.5,-1.25); %%% bottom right
	\draw[edge] (2.875,0) to (2.875,-1.25);
	\draw[edgeth] (2.125,-.75) to (2.125,-1.25);
	\node[dotwhite] at (4.5, -.75) [label=right:$\!d_q$] {}; % right side
	\node[dotwhite] at (2.875, -.75) [label=right:$\!d_1$] {};
	\node[dotwh] at (2.125, -.75) [label=right:$\color{gray}{\!c_p}$] {};
	\node[dotdark] at (2.875,-.25) {};
	\node[dotdark] at (2.875,0) {};
	\node[dotdark] at (4.5,-.25) {};
	\node[dotdark] at (4.5,0) {};
	\node[scale=1.25] at (6.125,.125) {$=$};
	\node at (6.125,.525) {$\ref{prop:inductive}.(b)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (.5,-1.25) rectangle (5.25,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgethdot, out=120, in=-90] (4.5,-.25) to (2.25, 1.5); % left side
	\draw[edgethdot, out=105, in=-90] (3.875,-.25) to (2, 1.5);
	\draw[edgethdot, out=90, in=-90] (2.875,-.25) to (1.5, 1.5);
	\draw[edgethdot, out=90, in=-90] (2.125,-.75) to (1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (1.5,-.75) to (1, 1.5);
	\draw[edgeth] (3.875,-.75) to (3.875,-1.25);
	\draw[edgeth] (1.5,-.75) to (1.5,-1.25);
	\node[dotth] at (3.875,-.75) {};  %%% right side
	\node[dotth] at (3.875,-1) {};
	\node[dotwh] at (1.5,-.75) [label=right:$\color{gray}{\!c_2}$] {};
	\draw[edge] (4.5,-.75) to (4.5,-1.25); %%% bottom right
	\draw[edge] (2.875,-.75) to (2.875,-1.25);
	\draw[edgeth] (2.125,-.75) to (2.125,-1.25);
	\node[dotwh] at (2.125, -.75) [label=right:$\color{gray}{\!c_p}$] {};
	\node[dotth] at (4.5,-.25) {}; %%% eliminated ones
	\node[dotth] at (3.875,-.25) {};
	\node[dotth] at (2.875,-.25) {};
	\node[dotth] at (4.3,0) {}; %%% eliminated ones
	\node[dotth] at (3.76,0) {};
	\node[dotth] at (2.83,0) {};
	\node[dotdark] at (2.875,-.75) {};
	\node[dotdark] at (2.875,-1) {};
	\node[dotdark] at (4.5,-.75) {};
	\node[dotdark] at (4.5,-1) {};
	\node[scale=1.25] at (5.625,-1.25) {$.$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s5_finalstate.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-1.5) rectangle (2,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-1.5,1) to (-1.5,1.5);
	\draw[edge] (1.5,1) to (1.5,1.5);
	\draw[edge, out=15, in=-90] (0,-1) to (1.5,1);
	\draw[edge, out=165, in=-90] (0,-1) to (-1.5,1);
	\node[dotdark] at (-1.5,1.25) {};
	\node[dotdark] at (1.5,1.25) {};
	\node[dotdark] at (-1.5,1) {};
	\node[dotdark] at (1.5,1) {};
	\node[dotdark] at (0,-1) {};
	\node[dotwhite] at (-1.45,.5) [label={[label distance=-1pt]right:$r're^{i\vartheta} - t'\overline{t}$}] {};
	\node[dotwhite] at (1.27,0) [label={[label distance=-1pt]left:$r'te^{i\vartheta} + t'\overline{r}$}] {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8,0)}]
\node[scale=1.25] at (0,0) {$1 \;\mapsto\; (r're^{i\vartheta} - t'\overline{t})\, \ket{10} + (r'te^{i\vartheta} + t'\overline{r})\, \ket{01}.$};
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s5_machzehnder.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.75,-1.25) rectangle (1.75,3);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.75,-1.25) to (-.75,-1);
	\draw[edge, out=90, in=-45] (.75,-1) to (0,0);
	\draw[edge, out=90, in=-135] (-.75,-1) to (0,0);
	\draw[edge, out=45, in=-90] (0,0) to (.75,1);
	\draw[edge, out=135, in=-90] (0,0) to (-.75, 1);
	\draw[mirror] (0,-.5) to (0,.5);
	\draw[edge, out=90, in=-45] (.75,1) to (0,2);
	\draw[edge, out=90, in=-135] (-.75,1) to (0,2);
	\draw[edge, out=45, in=-90] (0,2) to (.75,3);
	\draw[edge, out=135, in=-90] (0,2) to (-.75, 3);
	\draw[mirror] (0,1.5) to (0,2.5);
	\node[dotdark] at (.75,-1) {};
	\node[dotdark] at (.71,-.75) {};
	\node[dotwhite] at (-.75,1) [label=left:$e^{i\vartheta}$] {};
	\node at (0,-.4) [label={[label distance=-3pt] below:{$r',t'$}}] {};
	\node at (0,1.6) [label={[label distance=-3pt] below:{$r,t$}}] {};
\end{pgfonlayer}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s5_simplify1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.75,-1.75) rectangle (1.75,3.75);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.75,-1.75) to (-.75,-.75); %% bottom
	\draw[edge] (.75,-1.5) to (.75,-.75);
	\draw[edge] (-.75,.75) to (-.75,1.75); %% middle
	\draw[edge] (.75,.75) to (.75,1.75);
	\draw[edge] (-.75,3.25) to (-.75, 3.75); %% top
	\draw[edge] (.75,3.25) to (.75, 3.75);
	\draw[edge, out=120, in=-90] (-.75,-.75) to (-1,0); %% bottom bs
	\draw[edge, out=-120, in=90] (-.75,.75) to (-1,0);
	\draw[edge, out=60, in=-90] (.75,-.75) to (1,0);
	\draw[edge, out=-60, in=90] (.75,.75) to (1,0);
	\draw[edge] (.75,.75) to (-.75,-.75);
	\draw[edge] (.75,-.75) to (-.75,.75);
	\draw[edge, out=120, in=-90] (-.75,1.75) to (-1,2.5); %% top bs
	\draw[edge, out=-120, in=90] (-.75,3.25) to (-1,2.5);
	\draw[edge, out=60, in=-90] (.75,1.75) to (1,2.5);
	\draw[edge, out=-60, in=90] (.75,3.25) to (1,2.5);
	\draw[edge] (.75,3.25) to (-.75,1.75);
	\draw[edge] (.75,1.75) to (-.75,3.25);
	\node[coverc] at (0,0) {};
	\node[coverc] at (0,2.5) {};
	\node[dotdark] at (-.75,-1) {}; %% bottom
	\node[dotdark] at (-.75,-.75) {};
	\node[dotdark] at (.75,-1.5) {};
	\node[dotdark] at (.75,-1.25) {};
	\node[dotdark] at (.75,-1) {};
	\node[dotdark] at (.75,-.75) {};
	\node[dotdark] at (-.75,1) {}; %% middle
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (-.75,1.5) {};
	\node[dotdark] at (-.75,1.75) {};
	\node[dotdark] at (.75,1.5) {};
	\node[dotdark] at (.75,1.75) {};
	\node[dotdark] at (-.75,3.25) {}; %% top
	\node[dotdark] at (-.75,3.5) {};
	\node[dotdark] at (.75,3.25) {};
	\node[dotdark] at (.75,3.5) {};
	\node[dotwhite] at (-1,0) [label=left:$r'$] {}; %% bottom bs
	\node[dotwhite] at (1,0) [label=right:$\overline{r'}$] {};
	\node[dotwhite] at (-.375,-.375) [label=below:$t'$] {};
	\node[dotwhite] at (.375,-.375) [label=below:$-\overline{t'}\;\,$] {};
	\node[dotwhite] at (-.75,1.25) [label=left:$e^{i\vartheta}$] {}; %% phase
	\node[dotwhite] at (-1,2.5) [label=left:$r$] {}; %% top bs
	\node[dotwhite] at (1,2.5) [label=right:$\overline{r}$] {};
	\node[dotwhite] at (-.375,2.125) [label=below:$t$] {};
	\node[dotwhite] at (.375,2.125) [label=below:$-\overline{t}\;\,$] {};
	\node[scale=1.25] at (2.625,1) {$=$};
	\node at (2.625,.4) {$\ref{ax3}.(h)$};
	\node at (2.625,1.6) {$\ref{ax4}.(b),$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(5.25,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.75,-1.75) rectangle (1.75,3.75);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.75,-1.75) to (-.75,-.75); %% bottom
	\draw[edge] (.5,-1.25) to (.5,-1);
	\draw[edge] (1.25,-1) to (1.25,-.75);
	\draw[edge] (-.75,.75) to (-.75,1.5); %% middle
	\draw[edge] (.75,.75) to (.75,1.75);
	\draw[edge] (-.75,3.25) to (-.75, 3.75); %% top
	\draw[edge] (.75,3.25) to (.75, 3.75);
	\draw[edge, out=120, in=-90] (-.75,-.75) to (-1,0); %% bottom bs
	\draw[edge, out=-120, in=90] (-.75,.75) to (-1,0);
	\draw[edge] (.75,.75) to (-.75,-.75);
	\draw[edge, out=90, in=-15] (.5,-1) to (-.75,.75);
	\draw[edge, out=90, in=-45] (1.25,-.75) to (.75,.75);
	\draw[edge, out=60, in=-90] (.75,1.75) to (1,2.5);  %% top bs
	\draw[edge, out=-60, in=90] (.75,3.25) to (1,2.5);
	\draw[edge, out=120, in=-120] (-.75,1.5) to (-.75, 3.25);
	\draw[edge] (.75,1.75) to (-.75,3.25);
	\draw[edge, out=45, in=-120] (-.75,1.5) to (.75,3.25);
	\node[coverc] at (.14,.15) {};
	\node[coverc] at (.12,2.37) {};
	\node[dotdark] at (-.75,-1) {}; %% bottom
	\node[dotdark] at (-.75,-.75) {};
	\node[dotdark] at (.5,-1.25) {};
	\node[dotdark] at (.5,-1) {};
	\node[dotdark] at (1.25,-.75) {};
	\node[dotdark] at (1.25,-1) {};
	\node[dotdark] at (-.75,1) {}; %% middle
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (-.75,1.5) {};
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.5) {};
	\node[dotdark] at (.75,1.75) {};
	\node[dotdark] at (-.75,3.25) {}; %% top
	\node[dotdark] at (-.75,3.5) {};
	\node[dotdark] at (.75,3.25) {};
	\node[dotdark] at (.75,3.5) {};
	\node[dotwhite] at (-1,0) [label=left:$r'$] {}; %% bottom bs
	\node[dotwhite] at (1.18,0) [label={[label distance=-3pt]above right:$\overline{r'}$}] {};
	\node[dotwhite] at (-.375,-.375) [label=below:$t'$] {};
	\node[dotwhite] at (.41,-.375) [label={[label distance=-7pt]above right:$-\overline{t'}$}] {};
	\node[dotwhite] at (-.96,2.75) [label=left:$r$] {}; %% top bs
	\node[dotwhite] at (-.96,2) [label=left:$e^{i\vartheta}$] {};
	\node[dotwhite] at (-.44,1.8) [label={[label distance=-3pt]below:$\;\;e^{i\vartheta}$}] {};
	\node[dotwhite] at (-.15,2.1) [label={[label distance=-3pt]above:$t\;\;\;$}] {};
	\node[dotwhite] at (1,2.5) [label=right:$\overline{r}$] {};
	\node[dotwhite] at (.375,2.125) [label=below:$-\overline{t}\;\,$] {};
	\node at (2.625,1.6) {$\ref{ax4}.(g),$};
	\node[scale=1.25] at (2.625,1) {=};
	\node at (2.625,.4) {$\ref{ax4}.(c)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.75,-1.75) rectangle (1.75,3.75);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.75,-1.75) to (-.75,-.75); %% bottom
	\draw[edge] (.5,-1.25) to (.5,-1);
	\draw[edge] (1.25,-1) to (1.25,-.75);
	\draw[edge] (-.75,.75) to (-.75,1.5); %% middle
	\draw[edge] (.75,.75) to (.75,1.75);
	\draw[edge] (-.75,3.25) to (-.75, 3.75); %% top
	\draw[edge] (.75,3.25) to (.75, 3.75);
	\draw[edge, out=120, in=-90] (-.75,-.75) to (-1,0); %% bottom bs
	\draw[edge, out=-120, in=90] (-.75,.75) to (-1,0);
	\draw[edge] (.75,.75) to (-.75,-.75);
	\draw[edge, out=90, in=-15] (.5,-1) to (-.75,.75);
	\draw[edge, out=90, in=-45] (1.25,-.75) to (.75,.75);
	\draw[edge, out=60, in=-90] (.75,1.75) to (1,2.5);  %% top bs
	\draw[edge, out=-60, in=90] (.75,3.25) to (1,2.5);
	\draw[edge, out=120, in=-120] (-.75,1.5) to (-.75, 3.25);
	\draw[edge] (.75,1.75) to (-.75,3.25);
	\draw[edge, out=45, in=-120] (-.75,1.5) to (.75,3.25);
	\node[coverc] at (.14,.15) {};
	\node[coverc] at (.12,2.37) {};
	\node[dotdark] at (-.75,-1) {}; %% bottom
	\node[dotdark] at (-.75,-.75) {};
	\node[dotdark] at (.5,-1.25) {};
	\node[dotdark] at (.5,-1) {};
	\node[dotdark] at (1.25,-.75) {};
	\node[dotdark] at (1.25,-1) {};
	\node[dotdark] at (-.75,1) {}; %% middle
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (-.75,1.5) {};
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.5) {};
	\node[dotdark] at (.75,1.75) {};
	\node[dotdark] at (-.75,3.25) {}; %% top
	\node[dotdark] at (-.75,3.5) {};
	\node[dotdark] at (.75,3.25) {};
	\node[dotdark] at (.75,3.5) {};
	\node[dotwhite] at (-1,0) [label=left:$r'$] {}; %% bottom bs
	\node[dotwhite] at (-.375,-.375) [label=below:$t'$] {};
	\node[dotwhite] at (-1,2.375) [label={[label distance=-7pt]above left:$re^{i\vartheta}$}] {};
	\node[dotwhite] at (-.30,1.95) [label={[label distance=-5pt]above:$te^{i\vartheta}\;\;\;$}] {};
	\node[dotwhite] at (1,2.5) [label=right:$\overline{r}$] {};
	\node[dotwhite] at (.375,2.125) [label=below:$-\overline{t}\;\,$] {};
	\node[scale=1.25] at (2.125,-1.75) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s5_simplify2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-.5) rectangle (2,3.75);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.75,-.5) to (-.75,1.5); %% middle
	\draw[edge] (.75,1.25) to (.75,1.5);
	\draw[edge, out=15, in=-90] (-.75,.25) to (.75,1.25);
	\draw[edge] (-.75,3.25) to (-.75, 3.75); %% top
	\draw[edge] (.75,3.25) to (.75, 3.75);
	\draw[edge, out=60, in=-60] (.75,1.5) to (.75,3.25);  %% top bs
	\draw[edge, out=120, in=-120] (-.75,1.5) to (-.75, 3.25);
	\draw[edge] (.75,1.5) to (-.75,3.25);
	\draw[edge] (-.75,1.5) to (.75,3.25);
	\node[coverc] at (0,2.375) {};
	\node[dotdark] at (-.75,0) {};
	\node[dotdark] at (-.75,.25) {};
	\node[dotdark] at (-.75,1.5) {}; %% middle
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.5) {};
	\node[dotdark] at (.75,1.25) {};
	\node[dotdark] at (-.75,3.25) {}; %% top
	\node[dotdark] at (-.75,3.5) {};
	\node[dotdark] at (.75,3.25) {};
	\node[dotdark] at (.75,3.5) {};
	\node[dotwhite] at (-.75,.75) [label=left:$r'$] {}; %% bottom bs
	\node[dotwhite] at (.375,.625) [label=right:$t'$] {};
	\node[dotwhite] at (-1,2.375) [label={[label distance=-7pt]above left:$re^{i\vartheta}$}] {};
	\node[dotwhite] at (-.35,1.95) [label={[label distance=-5pt]above:$te^{i\vartheta}\;\;\;$}] {};
	\node[dotwhite] at (1,2.375) [label=right:$\overline{r}$] {};
	\node[dotwhite] at (.35,1.95) [label=below:$-\overline{t}\;\,$] {};
	\node at (2.875,2.225) {$\ref{ax4}.(b)$};
	\node[scale=1.25] at (2.875,1.625) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(5.75,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-.5) rectangle (2,3.75);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.75,-.5) to (-.75,.75); %% middle
	\draw[edge, out=0, in=-150] (-.75,.25) to (0,.5);
	\draw[edge] (-.75,3.25) to (-.75, 3.75); %% top
	\draw[edge] (.75,3.25) to (.75, 3.75);
	\draw[edge, out=120, in=-120] (-.75,.75) to (-.75,3.25);
	\draw[edge, out=75, in=-135] (-.75,.75) to (.75,3.25);
	\draw[edge, out=0, in=-30] (0,.5) to (.75,3.25);
	\draw[edge, out=60, in=-15] (0,.5) to (-.75, 3.25);
	\node[coverc] at (.09,2.51) {};
	\node[dotdark] at (-.75,0) {};
	\node[dotdark] at (-.75,.25) {};
	\node[dotdark] at (-.75,.5) {}; %% middle
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (-.375,.32) {};
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (-.75,3.25) {}; %% top
	\node[dotdark] at (-.75,3.5) {};
	\node[dotdark] at (.75,3.25) {};
	\node[dotdark] at (.75,3.5) {};
	\node[dotwhite] at (-1.05,2.5) [label={[label distance=-7pt]above left:$re^{i\vartheta}$}] {};
	\node[dotwhite] at (-1.05,1.5) [label=left:$r'$] {};
	\node[dotwhite] at (-.54,1.4) [label={[label distance=-4pt]below:$\;\;r'$}] {};
	\node[dotwhite] at (-.28,1.95) [label={[label distance=-4pt]above:$te^{i\vartheta}\;\;\;$}] {};
	\node[dotwhite] at (.26,1.25) [label=right:$\!t'$] {};
	\node[dotwhite] at (1.23,2.375) [label=right:$\overline{r}$] {};
	\node[dotwhite] at (.94,1.15) [label=right:$\!t'$] {};
	\node[dotwhite] at (.28,1.9) [label={[label distance=-3pt]above:$\quad-\overline{t}$}] {};
	\node at (2.875,2.225) {$\ref{ax4}.(g),$};
	\node[scale=1.25] at (2.875,1.625) {=};
	\node at (2.875,1.025) {$\ref{prop:spider}.(b)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(11.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-.5) rectangle (2,3.75);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.75,-.5) to (-.75,.25); %% middle
	\draw[edge] (-.75,3.25) to (-.75, 3.75); %% top
	\draw[edge] (.75,3.25) to (.75, 3.75);
	\draw[edge, out=135, in=-135] (-.75,.25) to (-.75,3.25);
	\draw[edge, out=105, in=-150] (-.75,.25) to (.75,3.25);
	\draw[edge, out=0, in=-30] (-.75,.25) to (.75,3.25);
	\draw[edge, out=45, in=-15] (-.75,.25) to (-.75, 3.25);
	\node[coverc] at (-.1,2.6) {};
	\node[dotdark] at (-.75,0) {};
	\node[dotdark] at (-.75,.25) {};
	\node[dotdark] at (-.75,3.25) {}; %% top
	\node[dotdark] at (-.75,3.5) {};
	\node[dotdark] at (.75,3.25) {};
	\node[dotdark] at (.75,3.5) {};
	\node[dotwhite] at (-1.19,2.6) [label={[label distance=-1pt]above:$r're^{i\vartheta}\quad\;\,$}] {};
	\node[dotwhite] at (-.63,1.8) [label={[label distance=-1pt]above:$r'te^{i\vartheta}\quad\,$}] {};
	\node[dotwhite] at (.7,1.15) [label=right:$\!t'\overline{r}$] {};
	\node[dotwhite] at (-.02,1.9) [label={[label distance=-3pt]right:$-t'\overline{t}$}] {};
	\node[scale=1.25] at (2.375,-.5) {$.$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s5_simplify3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-.5) rectangle (2,3.75);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.75,-.5) to (-.75,.25); %% middle
	\draw[edge] (-.75,3.25) to (-.75, 3.75); %% top
	\draw[edge] (.75,3.25) to (.75, 3.75);
	\draw[edge, out=135, in=-135] (-.75,.25) to (-.75,3.25);
	\draw[edge, out=0, in=-30] (-.75,.25) to (.75,3.25);
	\node[dotdark] at (-.75,0) {};
	\node[dotdark] at (-.75,.25) {};
	\node[dotdark] at (-.75,3.25) {}; %% top
	\node[dotdark] at (-.75,3.5) {};
	\node[dotdark] at (.75,3.25) {};
	\node[dotdark] at (.75,3.5) {};
	\node[dotwhite] at (-1.19,2.6) [label={[label distance=-1pt]right:$r're^{i\vartheta} - t'\overline{t}$}] {};
	\node[dotwhite] at (.7,1.15) [label={[label distance=-1pt]above:$r'te^{i\vartheta} + t'\overline{r}\quad\quad\quad\quad\;$}] {};
	\node[scale=1.25] at (2.375,-.5) {$.$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s6_associativity.tex <==
	\begin{equation*}
	\begin{gathered}
	\begin{tikzpicture}
	\begin{pgfonlayer}{bg}
	\path[fill, color=gray!15] (0.5,0) -- (2,0) to[out=90, in=-90] (3,2.5) -- (2.5, 2.5) to[out=-105, in=-90, looseness=4] (1.5,2.5) -- (1,2.5) to[out=-90, in=-75, looseness=2.5] (0,2.5)-- (-0.5,2.5) to[out=-90, in=90] cycle;
	\draw[color= gray!50]  (0.5,0) -- (2,0) to[out=90, in=-90] (3,2.5) -- (2.5, 2.5) to[out=-105, in=-90, looseness=4] (1.5,2.5) -- (1,2.5) to[out=-90, in=-75, looseness=2.5] (0,2.5)-- (-0.5,2.5) to[out=-90, in=90] cycle;
	\end{pgfonlayer}
	\begin{pgfonlayer}{mid}
	\node at (0.75,-0.25) {$H$};
	\node at (1.25,-0.25) {$K$};
	\node at (1.75,-0.25) {$L$};
	\node at (-0.25,2.75) {$H$};
	\node at (1.25,2.75) {$K$};
	\node at (2.75,2.75) {$L$};
	\draw (0.75,0) to[out=90, in= -90] (-0.25,2.5);
	\draw (1.25,0) to[out=90, in= -90] (1.25,2.5);
	\draw (1.75,0) to[out=90, in= -90] (2.75,2.5);
	\end{pgfonlayer}
	\end{tikzpicture}
	\end{gathered}
	\,=\,
	\begin{gathered}
	\begin{tikzpicture}
	\begin{pgfonlayer}{bg}
	\path[fill, color=gray!15] (0.5,0) -- (2,0) to[out=90, in=-90] (3,2.5) -- (2.5, 2.5) to[out=-105, in=-90, looseness=2.5] (1.5,2.5) -- (1,2.5) to[out=-90, in=-75, looseness=4] (0,2.5)-- (-0.5,2.5) to[out=-90, in=90] cycle;
	\draw[color= gray!50]  (0.5,0) -- (2,0) to[out=90, in=-90] (3,2.5) -- (2.5, 2.5) to[out=-105, in=-90, looseness=2.5] (1.5,2.5) -- (1,2.5) to[out=-90, in=-75, looseness=4] (0,2.5)-- (-0.5,2.5) to[out=-90, in=90] cycle;
	\end{pgfonlayer}
	\begin{pgfonlayer}{mid}
	\node at (0.75,-0.25) {$H$};
	\node at (1.25,-0.25) {$K$};
	\node at (1.75,-0.25) {$L$};
	\node at (-0.25,2.75) {$H$};
	\node at (1.25,2.75) {$K$};
	\node at (2.75,2.75) {$L$};
	\draw (0.75,0) to[out=90, in= -90] (-0.25,2.5);
	\draw (1.25,0) to[out=90, in= -90] (1.25,2.5);
	\draw (1.75,0) to[out=90, in= -90] (2.75,2.5);
	\end{pgfonlayer}
	\end{tikzpicture}
	\end{gathered},
	\begin{gathered}
	\begin{tikzpicture}
	\begin{pgfonlayer}{bg}
	\path[fill, color=gray!15] (0.5,0) -- (2,0) to[out=-90, in=90] (3,-2.5) -- (2.5, -2.5) to[out=105, in=90, looseness=4] (1.5,-2.5) -- (1,-2.5) to[out=90, in=75, looseness=2.5] (0,-2.5)-- (-0.5,-2.5) to[out=90, in=-90] cycle;
	\draw[color= gray!50]  (0.5,0) -- (2,0) to[out=-90, in=90] (3,-2.5) -- (2.5, -2.5) to[out=105, in=90, looseness=4] (1.5,-2.5) -- (1,-2.5) to[out=90, in=75, looseness=2.5] (0,-2.5)-- (-0.5,-2.5) to[out=90, in=-90] cycle;
	\end{pgfonlayer}
	\begin{pgfonlayer}{mid}
	\node at (0.75,0.25) {$H$};
	\node at (1.25,0.25) {$K$};
	\node at (1.75,0.25) {$L$};
	\node at (-0.25,-2.75) {$H$};
	\node at (1.25,-2.75) {$K$};
	\node at (2.75,-2.75) {$L$};
	\draw (0.75,0) to[out=-90, in= 90] (-0.25,-2.5);
	\draw (1.25,0) to[out=-90, in= 90] (1.25,-2.5);
	\draw (1.75,0) to[out=-90, in= 90] (2.75,-2.5);
	\end{pgfonlayer}
	\end{tikzpicture}
	\end{gathered}
	\,=\,
	\begin{gathered}
	\begin{tikzpicture}
	\begin{pgfonlayer}{bg}
	\path[fill, color=gray!15] (0.5,0) -- (2,0) to[out=-90, in=90] (3,-2.5) -- (2.5, -2.5) to[out=105, in=90, looseness=2.5] (1.5,-2.5) -- (1,-2.5) to[out=90, in=75, looseness=4] (0,-2.5)-- (-0.5,-2.5) to[out=90, in=-90] cycle;
	\draw[color= gray!50]  (0.5,0) -- (2,0) to[out=-90, in=90] (3,-2.5) -- (2.5, -2.5) to[out=105, in=90, looseness=2.5] (1.5,-2.5) -- (1,-2.5) to[out=90, in=75, looseness=4] (0,-2.5)-- (-0.5,-2.5) to[out=90, in=-90] cycle;
	\end{pgfonlayer}
	\begin{pgfonlayer}{mid}
	\node at (0.75,0.25) {$H$};
	\node at (1.25,0.25) {$K$};
	\node at (1.75,0.25) {$L$};
	\node at (-0.25,-2.75) {$H$};
	\node at (1.25,-2.75) {$K$};
	\node at (2.75,-2.75) {$L$};
	\draw (0.75,0) to[out=-90, in= 90] (-0.25,-2.5);
	\draw (1.25,0) to[out=-90, in= 90] (1.25,-2.5);
	\draw (1.75,0) to[out=-90, in= 90] (2.75,-2.5);
	\end{pgfonlayer}
	\end{tikzpicture}
	\end{gathered}.
	\end{equation*}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s6_czgate.tex <==
\begin{equation}\label{czgate}
\begin{gathered}
\begin{tikzpicture}
\begin{pgfonlayer}{bg}
\path[fill, color=gray!15] (-0.5,0) to[out=90, in=-90] (-0.5,3) -- (0.5,3) to[out=-90, in=-90, looseness=2.5] (1.5,3)--(2.5,3) to[out=-90, in=90] (2.5,0)--(1.5,0) to[out=90, in=90, looseness=2.5] (0.5,0)--cycle;
\draw[color=gray!50] (-0.5,0) to[out=90, in=-90] (-0.5,3) -- (0.5,3) to[out=-90, in=-90, looseness=2.5] (1.5,3)--(2.5,3) to[out=-90, in=90] (2.5,0)--(1.5,0) to[out=90, in=90, looseness=2.5] (0.5,0)--cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\node[scale=1.25, dotdark] at (1.5,1.85) {};
\node[scale=1.25, dotdark] at (0.5,1.15) {};
\draw (-0.25,0) to[out=90, in= -90] (-0.25,3);
\draw (2.25,0) to[out=90, in= -90] (2.25,3);

\draw (0.25,0) to[out=90, in= -45,looseness=2] (1,1.5);
\draw (1.75,0) to[out=90, in= 45, looseness=2] (1,1.5);

\draw (0.25,3) to[out=-90, in= -135, looseness=2] (1,1.5);
\draw (1.75,3) to[out=-90, in= 135, looseness=2] (1,1.5);
\draw[mirror] (1,1.1) to (1,1.9);
\end{pgfonlayer}
\end{tikzpicture}
\end{gathered}
\quad = \quad
\begin{gathered}
\begin{tikzpicture}
\begin{pgfonlayer}{mid}
\node at (1,1.5) {$CZ$};

\draw (0,1) rectangle (2,2);
\draw[thick] (0.25,0) to[out=90, in= -90] (0.25,1);
\draw[thick] (1.75,0) to[out=90, in= -90] (1.75,1);
\draw[thick] (0.25,2) to[out=90, in= -90] (0.25,3);
\draw[thick] (1.75,2) to[out=90, in= -90] (1.75,3);
\node[scale=1.25] at (2.25,.5) {.};
\end{pgfonlayer}
\end{tikzpicture}
\end{gathered}
\end{equation}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s6_encoding.tex <==
\begin{equation}\label{encoding}
\begin{gathered}
\begin{tikzpicture}[scale=1.5]
\begin{pgfonlayer}{bg}
\path[fill, color=gray!15] (0,0) to[out=90, in=-90] (0,3) -- (0.5,3) to[out=-90, in=-90, looseness=2.5] (1,3)--(1.5,3) to[out=-90, in=180] (1.75,2.6)--(2.75,2.6) to[out=0, in=-90] (3,3) -- (3.5,3) -- (3.5,0) -- (3,0) to[out=90, in=0] (2.75,0.4) -- (1.75,0.4) to[out=180, in=90] (1.5,0)--(1,0) to[out=90, in=90, looseness=2.5] (0.5,0)--cycle;
\draw[color=gray!50] (0,0) to[out=90, in=-90] (0,3) -- (0.5,3) to[out=-90, in=-90, looseness=2.5] (1,3)--(1.5,3) to[out=-90, in=180] (1.75,2.6)--(2.75,2.6) to[out=0, in=-90] (3,3) -- (3.5,3) -- (3.5,0) -- (3,0) to[out=90, in=0] (2.75,0.4) -- (1.75,0.4) to[out=180, in=90] (1.5,0)--(1,0) to[out=90, in=90, looseness=2.5] (0.5,0)--cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\draw (0.5,1) rectangle (3,2);
\node at (1.75,1.5) {$D$};
\node at (2,0.7) {$\dots$};
\node at (2,2.3) {$\dots$};

\draw (0.15,0) to[out=90, in= -90] (0.6,1);
\draw (0.35,0) to[out=90, in= -90] (0.7,1);
\draw (0.6,2) to[out=90, in= -90] (0.15,3);
\draw (0.7,2) to[out=90, in= -90] (0.35,3);

\draw (1.15,0) to[out=90, in= -90] (1.1,1);
\draw (1.35,0) to[out=90, in= -90] (1.2,1);
\draw (1.1,2) to[out=90, in= -90] (1.15,3);
\draw (1.2,2) to[out=90, in= -90] (1.35,3);

\draw (3.15,0) to[out=90, in= -90] (2.75,1);
\draw (3.35,0) to[out=90, in= -90] (2.85,1);
\draw (2.75,2) to[out=90, in= -90] (3.15,3);
\draw (2.85,2) to[out=90, in= -90] (3.35,3);
\node[scale=1.25] at (3.8,0) {.};
\end{pgfonlayer}
\end{tikzpicture}
\end{gathered}
\end{equation}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s6_hadamard.tex <==
\begin{equation}\label{hadamard}
	\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.8]
	\begin{pgfonlayer}{bg}
	\path[fill, color=gray!15] (-1,-1.5) rectangle (1,1.5);
	\draw[color=gray!50] (-1,-1.5) rectangle (1,1.5);
	\end{pgfonlayer}
	\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-45] (.75,-1.5) to (0,0);
	\draw[edge, out=90, in=-135] (-.75,-1.5) to (0,0);
	\draw[edge, out=45, in=-90] (0,0) to (.75,1.5);
	\draw[edge, out=135, in=-90] (0,0) to (-.75, 1.5);
	\draw[mirror] (0,-.5) to (0,.5);
	\node at (0,-.4) [label=below:{$1,1$}] {};
	\node[scale=1.25, dotdark] at (.70,1) {};
	\node[scale=1.25, dotdark] at (-.70,-1) {};
	\node at (.75,-1.85) {$B$};
	\node at (-0.75,-1.85) {$B$};
	\node at (.75,1.85) {$B$};
	\node at (-.75,1.85) {$B$};
	\end{pgfonlayer}
	\end{tikzpicture}
	\quad = \quad
	\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=0.8]
	\begin{pgfonlayer}{mid}
	\node[draw, rectangle] (1) at (0,0) {H};
	\draw[thick] (0,-1.5) --(1) -- (0,1.5);
	\node at (0,-1.85) {$\complex^2$};
	\node at (0,1.85) {$\complex^2$};
	\node[scale=1.25] at (1,-.5) {,};
	\end{pgfonlayer}
	\end{tikzpicture}
\end{equation}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s6_hole.tex <==
\begin{equation}\label{holes}
	\begin{gathered}
	\begin{tikzpicture}
	\begin{pgfonlayer}{bg}
	\path[fill, color=gray!15] (0,0) to[out=90, in=-90]  (0.5,2) -- (1.5,2) to[out=-90, in=90]  (2,0)--(1.5,0) to[out=90, in=90, looseness=2.5]  (0.5,0)--cycle;
	\path[fill, color=gray!15] (0,0) to[out=-90, in=90] (0.5,-2) -- (1.5,-2) to[out=90, in=-90]  (2,0)--(1.5,0) to[out=-90, in=-90,looseness=2.5]  (0.5,0)--cycle;
	\draw[color=gray!50] (0.5,2) to[out=-90, in=90] (0,0) to[out=-90, in=90](0.5,-2) -- (1.5,-2) to[out=90, in=-90] (2,0) to[out=90, in=-90] (1.5,2)--cycle;
	\draw[color=gray!50] (1.5,0) to[out=-90, in=-90, looseness=2.5] (0.5,0) to[out=90, in=90, looseness=2.5] cycle;
	\end{pgfonlayer}
	\begin{pgfonlayer}{mid}
	\node at (0.75,2.25) {$H$};
	\node at (1.25,2.25) {$K$};
	\draw (0.25,0) to[out=90, in= -90] (0.75,2);
	\draw (1.75,0) to[out=90, in= -90] (1.25,2);
	\node at (0.75,-2.25) {$H$};
	\node at (1.25,-2.25) {$K$};
	\draw (0.25,0) to[out=-90, in= 90] (0.75,-2);
	\draw (1.75,0) to[out=-90, in= 90] (1.25,-2);
	\end{pgfonlayer}
	\end{tikzpicture}
	\end{gathered}
	\, \neq \,
	\begin{gathered}
	\begin{tikzpicture}
	\begin{pgfonlayer}{bg}
	\path[fill, color=gray!15] (0.5,-2) --(0.5,2) -- (1.5,2)-- (1.5,-2)--cycle;
	\draw[color=gray!50] (0.5,-2) --(0.5,2) -- (1.5,2)-- (1.5,-2)--cycle;
	\end{pgfonlayer}
	\begin{pgfonlayer}{mid}
	\node at (0.75,2.25) {$H$};
	\node at (1.25,2.25) {$K$};
	\draw (0.75,-2) to[out=90, in= -90] (0.75,2);
	\draw (1.25,-2) to[out=90, in= -90] (1.25,2);
	\node at (0.75,-2.25) {$H$};
	\node at (1.25,-2.25) {$K$};
	\node[scale=1.25] at (2,-.5) {,};
	\end{pgfonlayer}
	\end{tikzpicture}
	\end{gathered}
\end{equation}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s6_killholes.tex <==
\begin{equation}\label{killholes}
\begin{gathered}
\begin{tikzpicture}[scale=0.9]
\begin{pgfonlayer}{bg}
\path[fill, color=gray!15] (-0.5,0) to[out=90, in=-90]  (0,2) -- (2,2) to[out=-90, in=90]  (2.5,0)--(1.5,0) to[out=90, in=90, looseness=2.5]  (0.5,0)--cycle;
\path[fill, color=gray!15] (-0.5,0) to[out=-90, in=90] (0,-2) -- (2,-2) to[out=90, in=-90]  (2.5,0)--(1.5,0) to[out=-90, in=-90,looseness=2.5]  (0.5,0)--cycle;
\draw[color=gray!50] (0,2) to[out=-90, in=90] (-0.5,0) to[out=-90, in=90](0,-2) -- (2,-2) to[out=90, in=-90] (2.5,0) to[out=90, in=-90] (2,2)--cycle;
\draw[color=gray!50] (1.5,0) to[out=-90, in=-90, looseness=2.5] (0.5,0) to[out=90, in=90, looseness=2.5] cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\draw (-0.25,0) to[out=90, in= -90] (0.25,2);
\draw (2.25,0) to[out=90, in= -90] (1.75,2);
\draw (-0.25,0) to[out=-90, in= 90] (0.25,-2);
\draw (2.25,0) to[out=-90, in= 90] (1.75,-2);
\draw (0.25,0) to[out=90, in= -90] (0.75,2);
\draw (1.75,0) to[out=90, in= -90] (1.25,2);
\draw (0.25,0) to[out=-90, in= 90] (0.75,-2);
\draw (1.75,0) to[out=-90, in= 90] (1.25,-2);
\end{pgfonlayer}
\end{tikzpicture}
\end{gathered}
\quad = \quad
\begin{gathered}
\begin{tikzpicture}[scale=0.9]
\begin{pgfonlayer}{bg}
\path[fill, color=gray!15] (0,-2) --(0,2) -- (2,2)-- (2,-2)--cycle;
\draw[color=gray!50] (0,-2) --(0,2) -- (2,2)-- (2,-2)--cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\draw (0.75,-2) to[out=90, in= -60] (0.5,0) to[out=60,in=-90] (0.75,2);
\draw (1.25,-2) to[out=90, in=-120] (1.5,0) to[out=120, in= -90] (1.25,2);
\draw (0.25,-2) to[out=90, in= -120] (0.5,0) to[out=120, in=-90] (0.25,2)  ;
\draw (1.75,-2) to[out=90, in=-60] (1.5,0) to[out=60, in= -90] (1.75,2);
\node[dotwh] (1) at (0.5,0) {};
\node[dotwh]  (2) at (1.5,0) {};
\node[scale=1.25] at (2.5,-.5) {.};
\end{pgfonlayer}
\end{tikzpicture}
\end{gathered}
\end{equation}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s6_naturality.tex <==
\begin{equation}
	\begin{gathered}
	\begin{tikzpicture}
	\begin{pgfonlayer}{bg}
	\draw[fill, color=gray!15] (-0.5,0) to[out=-90,in=90] (0.5,-2) -- (1.5,-2) to[out=90,in=-90] (2.5,0)--(1.5,0) to[out=-90,in=-90,looseness=3] (0.5,0)--cycle;
	\draw[color=gray!50] (-0.5,0) to[out=-90,in=90] (0.5,-2) -- (1.5,-2) to[out=90,in=-90] (2.5,0)--(1.5,0) to[out=-90,in=-90,looseness=3] (0.5,0)--cycle;
	\end{pgfonlayer}
	\begin{pgfonlayer}{mid}
	\node at (0.25,0.25) {$H'$};
	\node at (1.75,0.25) {$K'$};
	\node at (0.75,-2.25) {$H$};
	\node at (1.25,-2.25) {$K$};
	\draw (0.25,0) to[out=-90, in= 90] (0.75,-2);
	\draw (1.75,0) to[out=-90, in= 90] (1.25,-2);
	\node [scale=1.3, dotdark] at (0.3,-0.45) [label=left:{$f$}] {};
	\node [scale=1.3, dotdark] at (1.70,-0.45) [label=right:{$g$}] {};
	\end{pgfonlayer}
	\end{tikzpicture}
	\end{gathered}
	\quad = \quad
	\begin{gathered}
	\begin{tikzpicture}
	\begin{pgfonlayer}{bg}
	\draw[fill, color=gray!15] (-0.25,0) to[out=-90,in=90] (0.3,-2) -- (1.7,-2) to[out=90,in=-90] (2.25,0)--(1.5,0) to[out=-90,in=-90,looseness=2] (0.5,0)--cycle;
	\draw[color=gray!50] (-0.25,0) to[out=-90,in=90] (0.3,-2) -- (1.7,-2) to[out=90,in=-90] (2.25,0)--(1.5,0) to[out=-90,in=-90,looseness=2] (0.5,0)--cycle;
	\end{pgfonlayer}
	\begin{pgfonlayer}{mid}
	\node at (0.25,0.25) {$H'$};
	\node at (1.75,0.25) {$K'$};
	\node at (0.75,-2.25) {$H$};
	\node at (1.25,-2.25) {$K$};
	\draw (0.25,0) to[out=-90, in= 90] (0.75,-2);
	\draw (1.75,0) to[out=-90, in= 90] (1.25,-2);
	\node [scale=1.3, dotdark] at (0.6,-1.2) [label=left:{$f$}] {};
	\node [scale=1.3, dotdark] at (1.4,-1.2) [label=right:{$g$}] {};
	\end{pgfonlayer}
	\end{tikzpicture}
	\end{gathered}.
\end{equation}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s6_phases.tex <==
\begin{equation}\label{phases}
	\begin{gathered}
	\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=0.8]
	\begin{pgfonlayer}{bg}
	\path[fill, color=gray!15] (-1,-1.5) rectangle (1,1.5);
	\draw[color=gray!50] (-1,-1.5) rectangle (1,1.5);
	\end{pgfonlayer}
	\begin{pgfonlayer}{mid}
	\draw[edge] (0.3,-1.5) to (0.3,1.5);
	\node[dotwhite] at (0.3,0) [label=right:{$e^{i\vartheta}$}] {};
	\draw[edge] (-0.3,-1.5) to (-0.3,1.5);
	\node at (.3,-1.85) {$B$};
	\node at (-0.3,-1.85) {$B$};
	\node at (.3,1.85) {$B$};
	\node at (-.3,1.85) {$B$};
	\end{pgfonlayer}
	\end{tikzpicture}
	\end{gathered}
	\quad = \quad
	\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=0.8]
	\begin{pgfonlayer}{mid}
	\node[draw,circle] (1) at (0,0) {$\vartheta$};
	\draw[thick] (0,-1.5) --(1) -- (0,1.5);
	\node at (0,-1.85) {$\complex^2$};
	\node at (0,1.85) {$\complex^2$};
	\node[scale=1.25] at (1,-.5) {,};
	\end{pgfonlayer}
	\end{tikzpicture}
\end{equation}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s6_spider.tex <==
\begin{equation}\label{spider}
	\begin{gathered}
	\begin{tikzpicture}
	\begin{pgfonlayer}{bg}
	\draw[fill, color=gray!15] (-0.5,0) to[out=-90,in=90] (0.5,-2) -- (1.5,-2) to[out=90,in=-90] (2.5,0)--(1.5,0) to[out=-90,in=-90,looseness=2.5] (0.5,0)--cycle;
	\draw[color=gray!50] (-0.5,0) to[out=-90,in=90] (0.5,-2) -- (1.5,-2) to[out=90,in=-90] (2.5,0)--(1.5,0) to[out=-90,in=-90,looseness=2.5] (0.5,0)--cycle;
	\end{pgfonlayer}
	\begin{pgfonlayer}{mid}
	\draw (-0.25,0) to[out=-90, in= 90] (0.75,-2);
	\draw (2.25,0) to[out=-90, in= 90] (1.25,-2);
	\draw (0.25,0) to[out=-85, in=-95, looseness=2.5] (1.75,0);
	\end{pgfonlayer}
	\end{tikzpicture}
	\end{gathered}
	\quad = \quad
	\begin{gathered}
	\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{mid}
	\node[ draw, circle] (1) at (0,-1) {};
	\draw[thick] (0,-2) --(1);
	\draw[thick] (1) to[out=150, in=-90] (-1,0);
	\draw[thick] (1) to[out=30, in=-90] (1,0);
	\node[scale=1.25] at (1.25,-1.5) {.};
	\end{pgfonlayer}
	\end{tikzpicture}
	\end{gathered}
\end{equation}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s6_strong.tex <==
\begin{equation}\label{strong}
	\begin{gathered}
	\begin{tikzpicture}
	\begin{pgfonlayer}{bg}
	\path[fill, color=gray!15] (0,0) to[out=90, in=-90] (0,3) -- (0.5,3) to[out=-90, in=-90, looseness=2.5] (1.5,3)--(2,3) to[out=-90, in=90] (2,0)--(1.5,0) to[out=90, in=90, looseness=2.5] (0.5,0)--cycle;
	\draw[color=gray!50] (0,0) to[out=90, in=-90] (0,3) -- (0.5,3) to[out=-90, in=-90, looseness=2.5] (1.5,3)--(2,3) to[out=-90, in=90] (2,0)--(1.5,0) to[out=90, in=90, looseness=2.5] (0.5,0)--cycle;
	\end{pgfonlayer}
	\begin{pgfonlayer}{mid}
	\node at (0.25,-0.25) {$H$};
	\node at (1.75,-0.25) {$K$};
	\node at (0.25,3.25) {$H$};
	\node at (1.75,3.25) {$K$};
	\draw (0.25,0) to[out=90, in= -90] (0.25,3);
	\draw (1.75,0) to[out=90, in= -90] (1.75,3);
	\end{pgfonlayer}
	\end{tikzpicture}
	\end{gathered}
	\, = \,
	\begin{gathered}
	\begin{tikzpicture}
	\begin{pgfonlayer}{bg}
	\path[fill, color=gray!15] (0,0) --(0,3) -- (0.5,3)--(0.5,0)--cycle;
	\draw[color=gray!50] (0,0) --(0,3) -- (0.5,3)--(0.5,0)--cycle;
	\path[fill, color=gray!15] (1.5,0) --(1.5,3) -- (2,3)--(2,0)--cycle;
	\draw[color=gray!50] (1.5,0) --(1.5,3) -- (2,3)--(2,0)--cycle;
	\end{pgfonlayer}
	\begin{pgfonlayer}{mid}
	\node at (0.25,-0.25) {$H$};
	\node at (1.75,-0.25) {$K$};
	\node at (0.25,3.25) {$H$};
	\node at (1.75,3.25) {$K$};
	\draw (0.25,0) to[out=90, in= -90] (0.25,3);
	\draw (1.75,0) to[out=90, in= -90] (1.75,3);
	\node[scale=1.25] at (2.5,.5) {,};
	\end{pgfonlayer}
	\end{tikzpicture}
	\end{gathered}
\end{equation}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> img/s6_unitality.tex <==
	\begin{equation*}
	\begin{gathered}
	\begin{tikzpicture}
	\begin{pgfonlayer}{bg}
	\draw[fill, color=gray!15] (0,0) to[out=-90,in=90] (0.5,-2) -- (1.2,-2) to[out=90,in=-90] (1.7,-0.5) to[out=90, in=70,looseness=2](1.2,-0.5) to[out=-110,in=-90, looseness=2] (0.5,0)--cycle;
	\draw[color=gray!50] (0,0) to[out=-90,in=90] (0.5,-2) -- (1.2,-2) to[out=90,in=-90] (1.7,-0.5) to[out=90, in=70, looseness=2](1.2,-0.5) to[out=-110,in=-90, looseness=2] (0.5,0)--cycle;
	\end{pgfonlayer}
	\begin{pgfonlayer}{mid}
	\node at (0.25,0.25) {$H$};
	\node at (0.75,-2.25) {$H$};
	\draw (0.25,0) to[out=-90, in= 90] (0.75,-2);
	\end{pgfonlayer}
	\end{tikzpicture}
	\end{gathered}
	\,=\,
	\begin{gathered}
	\begin{tikzpicture}
	\begin{pgfonlayer}{bg}
	\draw[fill, color=gray!15] (0,0) to[out=-90,in=90] (0,-2) -- (.5,-2) to[out=90,in=-90] (.5,0)-- cycle;
	\draw[color=gray!50] (0,0) to[out=-90,in=90] (0,-2) -- (.5,-2) to[out=90,in=-90] (.5,0)-- cycle;
	\end{pgfonlayer}
	\begin{pgfonlayer}{mid}
	\node at (0.25,0.25) {$H$};
	\node at (0.25,-2.25) {$H$};
	\draw (0.25,0) to[out=-90, in= 90] (0.25,-2);
	\end{pgfonlayer}
	\end{tikzpicture}
	\end{gathered}
	\,=\,
	\begin{gathered}
	\begin{tikzpicture}
	\begin{pgfonlayer}{bg}
	\draw[fill, color=gray!15] (0.3,-0.5) to[out=-90,in=90] (0.8,-2) -- (1.5,-2) to[out=90,in=-90] (2,0)--(1.5,0) to[out=-90,in=-70, looseness=2] (0.8,-0.5) to[out=110, in=90, looseness=2] cycle;
	\draw[color=gray!50] (0.3,-0.5) to[out=-90,in=90] (0.8,-2) -- (1.5,-2) to[out=90,in=-90] (2,0)--(1.5,0) to[out=-90,in=-70, looseness=2] (0.8,-0.5) to[out=110, in=90, looseness=2] cycle;
	\end{pgfonlayer}
	\begin{pgfonlayer}{mid}
	\node at (1.75,0.25) {$H$};
	\node at (1.25,-2.25) {$H$};
	\draw (1.75,0) to[out=-90, in= 90] (1.25,-2);
	\end{pgfonlayer}
	\end{tikzpicture}
	\end{gathered}
	\quad , \quad
	\begin{gathered}
	\begin{tikzpicture}
	\begin{pgfonlayer}{bg}
	\draw[fill, color=gray!15] (0,0) to[out=90,in=-90] (0.5,2) -- (1.2,2) to[out=-90,in=90] (1.7,0.5) to[out=-90, in=-70,looseness=2](1.2,0.5) to[out=110,in=90, looseness=2] (0.5,0)--cycle;
	\draw[color=gray!50] (0,0) to[out=90,in=-90] (0.5,2) -- (1.2,2) to[out=-90,in=90] (1.7,0.5) to[out=-90, in=-70,looseness=2](1.2,0.5) to[out=110,in=90, looseness=2] (0.5,0)--cycle;
	\end{pgfonlayer}
	\begin{pgfonlayer}{mid}
	\node at (0.25,-0.25) {$H$};
	\node at (0.75,2.25) {$H$};
	\draw (0.25,0) to[out=90, in=-90] (0.75,2);
	\end{pgfonlayer}
	\end{tikzpicture}
	\end{gathered}
	\,=\,
	\begin{gathered}
	\begin{tikzpicture}
	\begin{pgfonlayer}{bg}
	\draw[fill, color=gray!15] (0,0) to[out=-90,in=90] (0,-2) -- (.5,-2) to[out=90,in=-90] (.5,0)-- cycle;
	\draw[color=gray!50] (0,0) to[out=-90,in=90] (0,-2) -- (.5,-2) to[out=90,in=-90] (.5,0)-- cycle;
	\end{pgfonlayer}
	\begin{pgfonlayer}{mid}
	\node at (0.25,0.25) {$H$};
	\node at (0.25,-2.25) {$H$};
	\draw (0.25,0) to[out=-90, in= 90] (0.25,-2);
	\end{pgfonlayer}
	\end{tikzpicture}
	\end{gathered}
	\,=\,
	\begin{gathered}
	\begin{tikzpicture}
	\begin{pgfonlayer}{bg}
	\draw[fill, color=gray!15] (0.3,0.5) to[out=90,in=-90] (0.8,2) -- (1.5,2) to[out=-90,in=90] (2,0)--(1.5,0) to[out=90,in=70, looseness=2] (0.8,0.5) to[out=-110, in=-90, looseness=2] cycle;
	\draw[color=gray!50] (0.3,0.5) to[out=90,in=-90] (0.8,2) -- (1.5,2) to[out=-90,in=90] (2,0)--(1.5,0) to[out=90,in=70, looseness=2] (0.8,0.5) to[out=-110, in=-90, looseness=2] cycle;
	\end{pgfonlayer}
	\begin{pgfonlayer}{mid}
	\node at (1.75,-0.25) {$H$};
	\node at (1.25,2.25) {$H$};
	\draw (1.75,0) to[out=90, in=-90] (1.25,2);
	\end{pgfonlayer}
	\end{tikzpicture}
	\end{gathered}.
	\end{equation*}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:

